The Spitzer c2d Legacy Results: Star Formation Rates and Efficiencies; Evolution and Lifetimes

(Abridged) The c2d Spitzer Legacy project obtained images and photometry with both IRAC and MIPS instruments for five large, nearby molecular clouds. This paper combines information drawn from studies of individual clouds into a combined and updated statistical analysis of star formation rates and efficiencies, numbers and lifetimes for SED classes, and clustering properties. Current star formation efficiencies range from 3% to 6%. Taken together, the five clouds are producing about 260 solar masses of stars per Myr. The star formation surface density is more than an order of magnitude larger than would be predicted from the Kennicutt relation used in extragalactic studies. Measured against the dense gas probed by the maps of dust continuum emission, the efficiencies are much higher, and the current stock of dense cores would be exhausted in 1.8 Myr on average. The derived lifetime for the Class I phase is 0.44 to 0.54 Myr, considerably longer than some estimates. Similarly, the lifetime for the Class 0 SED class, 0.10 to 0.16 Myr, is longer than early estimates. The great majority (90%) of young stars lie within loose clusters with at least 35 members and a stellar density of 1 solar mass per cubic pc. Accretion at the sound speed from an isothermal sphere over the lifetime derived for the Class I phase could build a star of about 0.25 solar masses, given an efficiency of 0.3. Our data confirm and aggravate the "luminosity problem" for protostars. Our results strongly suggest that accretion is time variable, with prolonged periods of very low accretion. Based on a very simple model and this sample of sources, half the mass of a star would be accreted during only 7% of the Class I lifetime, as represented by the eight most luminous objects.

==> tab8.tex <==
\begin{landscape}
\begin{deluxetable}{rccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tabysolist1}2MASS and \emph{Spitzer} Flux Densities, in mJy, of YSOs in the c2d Clouds}
\tablehead{
                & \colhead{\emph{J}} & \colhead{\emph{H}} & \colhead{\emph{K$_{s}$}} & \colhead{IRAC}    & \colhead{IRAC}    & \colhead{IRAC}    & \colhead{IRAC}    & \colhead{MIPS}   & \colhead{MIPS} \\
\colhead{Index} & \colhead{1.25 \um} & \colhead{1.65 \um} & \colhead{2.17 \um}       & \colhead{3.6 \um} & \colhead{4.5 \um} & \colhead{5.8 \um} & \colhead{8.0 \um} & \colhead{24 \um} & \colhead{70 \um}}
\startdata
   1 &     3100 $\pm$      29 &     5400 $\pm$      99 &     5900 $\pm$      54 &     2600 $\pm$     180 &     1500 $\pm$      92 &     1400 $\pm$      68 &      870 $\pm$      42 &      300 $\pm$      28 &       75 $\pm$      8.2 \\
   2 &      390 $\pm$      11 &      770 $\pm$      25 &      880 $\pm$      31 &      460 $\pm$      24 &      210 $\pm$      12 &      210 $\pm$      10 &      130 $\pm$      6.1 &       31 $\pm$      2.8 &             ... \\
   3 &      300 $\pm$      8.1 &     1600 $\pm$      75 &     5800 $\pm$     170 &             ... &             ... &    19000 $\pm$    3600 &    11000 $\pm$    3500 &             ... &    37000 $\pm$    3400 \\
   4 &      0.89 $\pm$    0.070 &       3.5 $\pm$     0.15 &       9.5 $\pm$     0.29 &       18 $\pm$     0.87 &       25 $\pm$      1.2 &       34 $\pm$      1.6 &       51 $\pm$      2.4 &      610 $\pm$      57 &     1500 $\pm$     150 \\
   5 &       51 $\pm$      1.5 &       78 $\pm$      2.4 &       86 $\pm$      2.5 &       73 $\pm$      4.0 &       67 $\pm$      3.3 &       61 $\pm$      2.9 &       57 $\pm$      2.7 &       51 $\pm$      4.7 &       40 $\pm$      5.7 \\
   6 &       12 $\pm$     0.35 &       1.0 $\pm$     0.29 &       8.7 $\pm$     0.25 &       5.9 $\pm$     0.29 &       4.9 $\pm$     0.24 &       3.9 $\pm$     0.20 &       3.1 $\pm$     0.15 &      0.82 $\pm$     0.21 &             ... \\
   7 &      160 $\pm$      4.4 &      270 $\pm$      7.5 &      300 $\pm$      8.2 &      290 $\pm$      15 &      250 $\pm$      13 &      260 $\pm$      13 &      330 $\pm$      16 &      380 $\pm$      36 &      170 $\pm$      19 \\
   8 &       1.5 $\pm$    0.060 &       4.2 $\pm$     0.12 &       6.3 $\pm$     0.21 &       7.1 $\pm$     0.35 &       6.8 $\pm$     0.34 &       6.7 $\pm$     0.33 &       7.0 $\pm$     0.33 &       8.1 $\pm$     0.76 &             ... \\
   9 &             ... &       2.7 $\pm$     0.12 &       38 $\pm$      1.1 &      210 $\pm$      10 &      440 $\pm$      26 &      640 $\pm$      31 &      700 $\pm$      34 &     3600 $\pm$     340 &     6200 $\pm$     600 \\
  10 &     1200 $\pm$      29 &     1800 $\pm$      55 &     1700 $\pm$      46 &      800 $\pm$      41 &      450 $\pm$      24 &      390 $\pm$      19 &      320 $\pm$      15 &      260 $\pm$      24 &             ... \\
  11 &      120 $\pm$      3.4 &      190 $\pm$      5.6 &      200 $\pm$      5.4 &      140 $\pm$      7.0 &      130 $\pm$      6.5 &      140 $\pm$      6.7 &      180 $\pm$      8.8 &      350 $\pm$      33 &      550 $\pm$      54 \\
  12 &       34 $\pm$     0.96 &      160 $\pm$      4.9 &      430 $\pm$      11 &      530 $\pm$      27 &      490 $\pm$      28 &      460 $\pm$      23 &      320 $\pm$      15 &      490 $\pm$      46 &      330 $\pm$      32 \\
  13 &       92 $\pm$      2.5 &      110 $\pm$      3.4 &      130 $\pm$      3.4 &      160 $\pm$      8.3 &      150 $\pm$      7.9 &      130 $\pm$      6.4 &      120 $\pm$      5.6 &      110 $\pm$      9.9 &      120 $\pm$      14 \\
  14 &       11 $\pm$     0.34 &       18 $\pm$     0.54 &       19 $\pm$     0.56 &       13 $\pm$     0.63 &       9.8 $\pm$     0.47 &       7.9 $\pm$     0.39 &       6.9 $\pm$     0.33 &       7.2 $\pm$     0.69 &             ... \\
  15 &       20 $\pm$     0.51 &       33 $\pm$     0.95 &       39 $\pm$      1.1 &       28 $\pm$      1.4 &       24 $\pm$      1.2 &       21 $\pm$      1.0 &       24 $\pm$      1.1 &       43 $\pm$      3.9 &             ... \\
  16 &      140 $\pm$      3.4 &      190 $\pm$      5.1 &      190 $\pm$      4.9 &      120 $\pm$      6.7 &       87 $\pm$      4.7 &       77 $\pm$      4.0 &       97 $\pm$      4.8 &      250 $\pm$      23 &      240 $\pm$      25 \\
  17 &       31 $\pm$     0.88 &       59 $\pm$      1.8 &       74 $\pm$      2.0 &       79 $\pm$      4.0 &       74 $\pm$      3.8 &       71 $\pm$      3.4 &       70 $\pm$      3.3 &       72 $\pm$      6.6 &      120 $\pm$      12 \\
  18 &       33 $\pm$     0.89 &       58 $\pm$      1.5 &       74 $\pm$      2.0 &       80 $\pm$      4.0 &       82 $\pm$      4.2 &       72 $\pm$      3.4 &       78 $\pm$      3.8 &       84 $\pm$      7.8 &      140 $\pm$      15 \\
  19 &      390 $\pm$      10 &      540 $\pm$      23 &      630 $\pm$      21 &      400 $\pm$      21 &      390 $\pm$      30 &      320 $\pm$      15 &      280 $\pm$      14 &      260 $\pm$      24 &      280 $\pm$      28 \\
  20 &       2.3 $\pm$    0.100 &       3.1 $\pm$     0.12 &       2.7 $\pm$     0.13 &       2.0 $\pm$    0.100 &       2.1 $\pm$    0.100 &       2.4 $\pm$     0.13 &       4.0 $\pm$     0.19 &       18 $\pm$      1.7 &             ... \\
  21 &             ... &             ... &             ... &       1.7 $\pm$    0.080 &       3.3 $\pm$     0.16 &       4.2 $\pm$     0.20 &       4.4 $\pm$     0.21 &       4.6 $\pm$     0.48 &             ... \\
  22 &       8.6 $\pm$     0.26 &       13 $\pm$     0.38 &       16 $\pm$     0.43 &       11 $\pm$     0.55 &       9.9 $\pm$     0.48 &       8.5 $\pm$     0.40 &       8.8 $\pm$     0.42 &       13 $\pm$      1.2 &             ... \\
  23 &       34 $\pm$     0.97 &       56 $\pm$      1.7 &       68 $\pm$      1.9 &       57 $\pm$      2.8 &       57 $\pm$      2.8 &       60 $\pm$      2.9 &       81 $\pm$      4.0 &       59 $\pm$      5.5 &       34 $\pm$      7.5 \\
  24 &      180 $\pm$      4.8 &      310 $\pm$      8.5 &      460 $\pm$      13 &      540 $\pm$      29 &      550 $\pm$      30 &      500 $\pm$      24 &      530 $\pm$      26 &      660 $\pm$      61 &      500 $\pm$      51 \\
  25 &       5.7 $\pm$     0.18 &       7.5 $\pm$     0.24 &       8.4 $\pm$     0.27 &       5.7 $\pm$     0.29 &       4.9 $\pm$     0.24 &       4.0 $\pm$     0.21 &       4.0 $\pm$     0.19 &       5.1 $\pm$     0.49 &             ... \\
  26 &      100 $\pm$      3.1 &      140 $\pm$      4.4 &      160 $\pm$      4.4 &      130 $\pm$      9.4 &      110 $\pm$      6.2 &       97 $\pm$      5.0 &      110 $\pm$      5.4 &      110 $\pm$      11 &       56 $\pm$      7.2 \\
  27 &             ... &             ... &             ... &      350 $\pm$      35 &      220 $\pm$      22 &      180 $\pm$      18 &      130 $\pm$      13 &       36 $\pm$      3.6 &             ... \\
  28 &       2.2 $\pm$     0.30 &       3.8 $\pm$     0.69 &       6.6 $\pm$     0.64 &       4.0 $\pm$     0.45 &       2.8 $\pm$     0.56 &       9.6 $\pm$     0.78 &       43 $\pm$      3.1 &      110 $\pm$      13 &     2900 $\pm$     310 \\
  29 &             ... &             ... &             ... &      260 $\pm$      26 &      230 $\pm$      23 &      230 $\pm$      23 &      280 $\pm$      28 &      480 $\pm$      48 &      470 $\pm$      47 \\
  30 &             ... &             ... &             ... &       96 $\pm$      9.6 &       82 $\pm$      8.2 &       83 $\pm$      8.3 &      100 $\pm$      10 &      170 $\pm$      17 &             ... \\
  31 &      0.64 $\pm$    0.067 &       1.5 $\pm$     0.15 &       2.5 $\pm$     0.20 &       2.2 $\pm$     0.18 &       1.8 $\pm$     0.15 &       3.5 $\pm$     0.25 &       16 $\pm$     0.93 &       56 $\pm$      5.9 &      590 $\pm$      64 \\
  32 &             ... &             ... &             ... &      180 $\pm$      18 &      120 $\pm$      12 &       10 $\pm$      1.0 &       69 $\pm$      6.9 &       13 $\pm$      1.3 &             ... \\
  33 &      0.57 $\pm$    0.029 &      0.66 $\pm$    0.100 &       1.5 $\pm$     0.17 &       1.0 $\pm$     0.12 &       9.5 $\pm$     0.58 &       3.8 $\pm$     0.30 &       2.5 $\pm$     0.20 &       20 $\pm$      2.5 &             ... \\
  34 &      0.37 $\pm$    0.049 &      0.60 $\pm$    0.067 &      0.94 $\pm$    0.090 &       2.5 $\pm$     0.17 &       3.3 $\pm$     0.20 &       4.2 $\pm$     0.25 &       5.9 $\pm$     0.31 &       22 $\pm$      2.3 &       90 $\pm$      16 \\
  35 &             ... &             ... &             ... &       5.5 $\pm$     0.55 &       4.1 $\pm$     0.41 &       3.3 $\pm$     0.33 &       3.7 $\pm$     0.37 &       3.4 $\pm$     0.34 &             ... \\
  36 &      0.95 $\pm$    0.077 &       4.0 $\pm$     0.26 &       9.6 $\pm$     0.53 &       14 $\pm$     0.98 &       15 $\pm$      1.0 &       16 $\pm$      1.0 &       19 $\pm$      1.1 &       70 $\pm$      7.3 &      200 $\pm$      25 \\
  37 &             ... &             ... &             ... &      100 $\pm$      10 &      100 $\pm$      10 &      100 $\pm$      10 &       94 $\pm$      9.4 &      140 $\pm$      14 &      700 $\pm$      70 \\
  38 &             ... &             ... &             ... &      110 $\pm$      11 &      120 $\pm$      12 &       95 $\pm$      9.5 &       83 $\pm$      8.3 &      100 $\pm$      10 &      150 $\pm$      15 \\
  39 &             ... &             ... &             ... &       38 $\pm$      3.8 &       38 $\pm$      3.8 &       36 $\pm$      3.6 &       40 $\pm$      4.0 &       39 $\pm$      3.9 &             ... \\
  40 &       2.1 $\pm$     0.13 &       3.2 $\pm$     0.19 &       3.8 $\pm$     0.27 &       4.0 $\pm$     0.28 &       5.1 $\pm$     0.32 &       6.9 $\pm$     0.39 &       12 $\pm$     0.59 &       34 $\pm$      3.6 &       99 $\pm$      18 \\
  41 &       1.3 $\pm$    0.090 &       5.7 $\pm$     0.33 &       16 $\pm$     0.87 &       33 $\pm$      2.3 &       48 $\pm$      2.9 &       61 $\pm$      3.3 &       89 $\pm$      4.7 &      200 $\pm$      21 &      190 $\pm$      24 \\
  42 &             ... &             ... &             ... &      190 $\pm$      19 &      150 $\pm$      15 &      130 $\pm$      13 &      120 $\pm$      12 &      260 $\pm$      26 &      340 $\pm$      34 \\
  43 &             ... &             ... &             ... &       39 $\pm$      3.9 &       25 $\pm$      2.5 &       17 $\pm$      1.7 &       11 $\pm$      1.1 &       9.7 $\pm$     0.97 &      500 $\pm$      50 \\
  44 &             ... &             ... &             ... &       7.0 $\pm$     0.70 &       6.1 $\pm$     0.61 &       5.7 $\pm$     0.56 &       6.7 $\pm$     0.67 &       6.4 $\pm$     0.64 &             ... \\
  45 &             ... &             ... &             ... &       42 $\pm$      4.2 &       32 $\pm$      3.2 &       27 $\pm$      2.7 &       30 $\pm$      3.0 &       30 $\pm$      3.0 &             ... \\
  46 &             ... &             ... &             ... &      110 $\pm$      11 &      130 $\pm$      13 &      100 $\pm$      10 &       66 $\pm$      6.6 &       16 $\pm$      1.6 &             ... \\
  47 &      0.21 $\pm$    0.048 &      0.37 $\pm$    0.068 &       1.1 $\pm$    0.100 &       2.7 $\pm$     0.20 &       3.6 $\pm$     0.23 &       4.1 $\pm$     0.25 &       3.9 $\pm$     0.24 &       17 $\pm$      1.8 &       92 $\pm$      17 \\
  48 &             ... &             ... &             ... &      370 $\pm$      37 &      270 $\pm$      27 &      270 $\pm$      27 &      180 $\pm$      18 &       73 $\pm$      7.3 &             ... \\
  49 &             ... &             ... &             ... &       16 $\pm$      1.6 &       15 $\pm$      1.5 &       13 $\pm$      1.3 &       14 $\pm$      1.4 &       17 $\pm$      1.7 &             ... \\
  50 &             ... &             ... &             ... &      220 $\pm$      22 &      120 $\pm$      12 &      100 $\pm$      10 &       68 $\pm$      6.8 &       16 $\pm$      1.6 &             ... \\
  51 &             ... &             ... &             ... &      320 $\pm$      32 &      250 $\pm$      25 &      250 $\pm$      25 &      340 $\pm$      34 &       10 $\pm$      9.9 &             ... \\
  52 &             ... &             ... &             ... &      170 $\pm$      17 &      110 $\pm$      11 &      140 $\pm$      14 &      170 $\pm$      17 &      240 $\pm$      24 &      160 $\pm$      16 \\
  53 &             ... &             ... &             ... &       4.6 $\pm$     0.46 &       5.3 $\pm$     0.54 &       5.8 $\pm$     0.58 &       5.8 $\pm$     0.58 &       7.9 $\pm$     0.79 &             ... \\
  54 &             ... &             ... &             ... &       28 $\pm$      2.8 &       25 $\pm$      2.5 &       24 $\pm$      2.4 &       26 $\pm$      2.6 &       31 $\pm$      3.1 &       89 $\pm$      8.9 \\
  55 &             ... &             ... &             ... &      370 $\pm$      37 &      480 $\pm$      48 &      430 $\pm$      43 &      690 $\pm$      69 &     1200 $\pm$     120 &      540 $\pm$      54 \\
  56 &             ... &             ... &             ... &       24 $\pm$      2.4 &       23 $\pm$      2.3 &       20 $\pm$      2.0 &       21 $\pm$      2.1 &       26 $\pm$      2.6 &             ... \\
  57 &             ... &             ... &             ... &       53 $\pm$      5.3 &       50 $\pm$      5.0 &       49 $\pm$      4.9 &       62 $\pm$      6.2 &      130 $\pm$      13 &      220 $\pm$      22 \\
  58 &             ... &             ... &             ... &       80 $\pm$      8.0 &       56 $\pm$      5.6 &       42 $\pm$      4.2 &       33 $\pm$      3.3 &       24 $\pm$      2.4 &             ... \\
  59 &       2.4 $\pm$     0.15 &       3.5 $\pm$     0.22 &       6.2 $\pm$     0.35 &       14 $\pm$      1.1 &       24 $\pm$      1.4 &       34 $\pm$      1.8 &       67 $\pm$      3.3 &      350 $\pm$      37 &      260 $\pm$      33 \\
  60 &             ... &             ... &             ... &       32 $\pm$      3.2 &       28 $\pm$      2.8 &       30 $\pm$      3.0 &       34 $\pm$      3.4 &       81 $\pm$      8.1 &      320 $\pm$      32 \\
  61 &             ... &             ... &             ... &       26 $\pm$      2.5 &       23 $\pm$      2.3 &       20 $\pm$      2.0 &       21 $\pm$      2.1 &       48 $\pm$      4.8 &      440 $\pm$      44 \\
  62 &             ... &             ... &             ... &       60 $\pm$      6.0 &       81 $\pm$      8.1 &       72 $\pm$      7.2 &       74 $\pm$      7.4 &       70 $\pm$      7.0 &             ... \\
  63 &             ... &             ... &             ... &       27 $\pm$      2.7 &       20 $\pm$      2.0 &       14 $\pm$      1.4 &       9.2 $\pm$     0.92 &       11 $\pm$      1.1 &             ... \\
  64 &             ... &             ... &             ... &       33 $\pm$      3.3 &       27 $\pm$      2.7 &       24 $\pm$      2.4 &       22 $\pm$      2.2 &       54 $\pm$      5.3 &             ... \\
  65 &             ... &             ... &             ... &       69 $\pm$      6.9 &       79 $\pm$      7.9 &       78 $\pm$      7.8 &      130 $\pm$      13 &      190 $\pm$      19 &             ... \\
  66 &             ... &             ... &             ... &       2.8 $\pm$     0.28 &       2.9 $\pm$     0.29 &       2.2 $\pm$     0.22 &       1.7 $\pm$     0.17 &       27 $\pm$      2.7 &      490 $\pm$      49 \\
  67 &             ... &             ... &             ... &       70 $\pm$      7.0 &       68 $\pm$      6.8 &       59 $\pm$      5.9 &       71 $\pm$      7.1 &      170 $\pm$      17 &             ... \\
  68 &             ... &             ... &             ... &       57 $\pm$      5.7 &       47 $\pm$      4.7 &       44 $\pm$      4.4 &       46 $\pm$      4.6 &       55 $\pm$      5.5 &      120 $\pm$      12 \\
  69 &             ... &             ... &             ... &       7.3 $\pm$     0.73 &       6.5 $\pm$     0.65 &       5.8 $\pm$     0.58 &       5.1 $\pm$     0.51 &       5.9 $\pm$     0.59 &             ... \\
  70 &             ... &             ... &             ... &       7.6 $\pm$     0.76 &       7.8 $\pm$     0.78 &       5.8 $\pm$     0.59 &       7.0 $\pm$     0.70 &       7.1 $\pm$     0.70 &             ... \\
  71 &             ... &             ... &             ... &       49 $\pm$      4.9 &       38 $\pm$      3.8 &       30 $\pm$      3.0 &       25 $\pm$      2.5 &      120 $\pm$      12 &      120 $\pm$      12 \\
  72 &             ... &             ... &             ... &       15 $\pm$      1.5 &       15 $\pm$      1.5 &       15 $\pm$      1.5 &       21 $\pm$      2.0 &       56 $\pm$      5.6 &       88 $\pm$      8.8 \\
  73 &             ... &             ... &             ... &       33 $\pm$      3.3 &       41 $\pm$      4.1 &       45 $\pm$      4.5 &       28 $\pm$      2.8 &       3.9 $\pm$     0.39 &             ... \\
  74 &             ... &             ... &             ... &       3.9 $\pm$     0.39 &       3.7 $\pm$     0.37 &       3.8 $\pm$     0.38 &       4.3 $\pm$     0.43 &       5.4 $\pm$     0.54 &             ... \\
  75 &             ... &             ... &             ... &       45 $\pm$      4.5 &       34 $\pm$      3.4 &       31 $\pm$      3.1 &       26 $\pm$      2.6 &       42 $\pm$      4.2 &      110 $\pm$      11 \\
  76 &             ... &             ... &             ... &       96 $\pm$      9.6 &      100 $\pm$      10 &       97 $\pm$      9.7 &      120 $\pm$      12 &      350 $\pm$      35 &      260 $\pm$      26 \\
  77 &             ... &             ... &             ... &       22 $\pm$      2.2 &       18 $\pm$      1.8 &       15 $\pm$      1.5 &       12 $\pm$      1.2 &       11 $\pm$      1.0 &             ... \\
  78 &             ... &             ... &             ... &      0.26 $\pm$    0.030 &       1.0 $\pm$    0.080 &      0.99 $\pm$    0.090 &      0.55 $\pm$    0.060 &       32 $\pm$      3.4 &     2600 $\pm$     360 \\
  79 &             ... &             ... &             ... &      530 $\pm$      53 &      400 $\pm$      40 &      470 $\pm$      47 &      280 $\pm$      28 &       54 $\pm$      5.3 &             ... \\
  80 &             ... &             ... &             ... &       65 $\pm$      6.5 &       62 $\pm$      6.2 &       57 $\pm$      5.7 &       55 $\pm$      5.5 &       92 $\pm$      9.2 &      120 $\pm$      12 \\
  81 &             ... &             ... &             ... &      210 $\pm$      21 &      260 $\pm$      26 &      240 $\pm$      24 &      300 $\pm$      30 &      360 $\pm$      36 &      320 $\pm$      32 \\
  82 &             ... &             ... &             ... &       7.4 $\pm$     0.74 &       6.5 $\pm$     0.65 &       5.8 $\pm$     0.58 &       7.6 $\pm$     0.76 &       12 $\pm$      1.2 &       97 $\pm$      9.7 \\
  83 &             ... &             ... &             ... &      370 $\pm$      37 &      180 $\pm$      18 &      270 $\pm$      27 &      210 $\pm$      21 &       97 $\pm$      9.7 &             ... \\
  84 &             ... &             ... &             ... &       27 $\pm$      2.7 &       24 $\pm$      2.4 &       21 $\pm$      2.1 &       19 $\pm$      1.9 &       24 $\pm$      2.4 &             ... \\
  85 &      0.72 $\pm$    0.068 &     0.100 $\pm$    0.093 &       1.8 $\pm$     0.13 &       1.9 $\pm$     0.15 &       2.8 $\pm$     0.19 &       2.3 $\pm$     0.17 &       2.4 $\pm$     0.16 &       13 $\pm$      1.4 &             ... \\
  86 &             ... &             ... &             ... &       7.0 $\pm$     0.70 &       6.3 $\pm$     0.63 &       4.7 $\pm$     0.47 &       5.0 $\pm$     0.50 &       4.0 $\pm$     0.40 &             ... \\
  87 &             ... &             ... &             ... &       5.4 $\pm$     0.54 &       5.5 $\pm$     0.55 &       4.2 $\pm$     0.42 &       4.9 $\pm$     0.49 &       5.3 $\pm$     0.53 &             ... \\
  88 &      0.37 $\pm$    0.046 &      0.79 $\pm$    0.077 &      0.86 $\pm$    0.088 &      0.67 $\pm$    0.049 &      0.61 $\pm$    0.046 &      0.48 $\pm$    0.056 &      0.44 $\pm$    0.056 &       8.3 $\pm$     0.92 &             ... \\
  89 &             ... &             ... &             ... &       19 $\pm$      1.9 &       14 $\pm$      1.4 &       12 $\pm$      1.1 &       11 $\pm$      1.1 &       34 $\pm$      3.4 &      110 $\pm$      11 \\
  90 &             ... &             ... &             ... &     1200 $\pm$     120 &      670 $\pm$      67 &      630 $\pm$      63 &      410 $\pm$      41 &      110 $\pm$      11 &             ... \\
  91 &             ... &             ... &             ... &     1200 $\pm$     120 &      620 $\pm$      62 &      670 $\pm$      67 &      460 $\pm$      46 &      110 $\pm$      11 &             ... \\
  92 &             ... &             ... &             ... &      230 $\pm$      23 &      150 $\pm$      15 &      130 $\pm$      13 &       83 $\pm$      8.3 &       18 $\pm$      1.8 &             ... \\
  93 &             ... &             ... &             ... &       4.9 $\pm$     0.49 &       5.6 $\pm$     0.56 &       6.3 $\pm$     0.63 &       6.9 $\pm$     0.69 &       3.2 $\pm$     0.32 &             ... \\
  94 &             ... &             ... &             ... &       60 $\pm$      6.0 &       50 $\pm$      5.0 &       43 $\pm$      4.3 &       45 $\pm$      4.5 &       61 $\pm$      6.1 &      330 $\pm$      33 \\
  95 &             ... &             ... &             ... &     2800 $\pm$     280 &     2500 $\pm$     250 &     2400 $\pm$     240 &     1600 $\pm$     160 &      520 $\pm$      52 &             ... \\
  96 &             ... &             ... &             ... &     1000 $\pm$     100 &      600 $\pm$      60 &      560 $\pm$      56 &      360 $\pm$      36 &      110 $\pm$      11 &             ... \\
  97 &             ... &             ... &             ... &       19 $\pm$      1.9 &       12 $\pm$      1.2 &       9.0 $\pm$     0.90 &       6.4 $\pm$     0.64 &       1.9 $\pm$     0.19 &             ... \\
  98 &             ... &             ... &             ... &       10 $\pm$      1.0 &       7.2 $\pm$     0.72 &       5.0 $\pm$     0.50 &       3.0 $\pm$     0.30 &       1.6 $\pm$     0.16 &             ... \\
  99 &             ... &             ... &             ... &       12 $\pm$      1.2 &       11 $\pm$      1.1 &       11 $\pm$      1.1 &       12 $\pm$      1.2 &       23 $\pm$      2.3 &             ... \\
 100 &             ... &             ... &             ... &       16 $\pm$      1.6 &       13 $\pm$      1.3 &       11 $\pm$      1.1 &       13 $\pm$      1.3 &       21 $\pm$      2.1 &             ... \\
 101 &             ... &             ... &             ... &      620 $\pm$      62 &      350 $\pm$      35 &      290 $\pm$      29 &      180 $\pm$      18 &       49 $\pm$      4.9 &             ... \\
 102 &      0.38 $\pm$    0.067 &      0.72 $\pm$     0.13 &      0.78 $\pm$    0.100 &       2.0 $\pm$     0.14 &       2.8 $\pm$     0.17 &       3.7 $\pm$     0.21 &       4.7 $\pm$     0.25 &       11 $\pm$      1.2 &             ... \\
 103 &             ... &             ... &             ... &       51 $\pm$      5.1 &       54 $\pm$      5.4 &       65 $\pm$      6.5 &      110 $\pm$      11 &       78 $\pm$      7.8 &             ... \\
 104 &             ... &             ... &             ... &      460 $\pm$      46 &      290 $\pm$      29 &      250 $\pm$      25 &      170 $\pm$      17 &       41 $\pm$      4.1 &             ... \\
 105 &             ... &             ... &             ... &       90 $\pm$      9.0 &       75 $\pm$      7.5 &       70 $\pm$      7.0 &       75 $\pm$      7.5 &       93 $\pm$      9.3 &      120 $\pm$      12 \\
 106 &             ... &             ... &             ... &      640 $\pm$      64 &      350 $\pm$      35 &      310 $\pm$      31 &      200 $\pm$      20 &       74 $\pm$      7.4 &             ... \\
 107 &             ... &             ... &             ... &     1300 $\pm$     130 &      740 $\pm$      74 &      680 $\pm$      68 &      440 $\pm$      44 &      120 $\pm$      12 &             ... \\
 108 &             ... &             ... &             ... &      390 $\pm$      39 &      220 $\pm$      22 &      180 $\pm$      18 &      110 $\pm$      11 &       25 $\pm$      2.5 &             ... \\
 109 &             ... &             ... &             ... &      580 $\pm$      58 &      340 $\pm$      34 &      320 $\pm$      32 &      380 $\pm$      38 &      270 $\pm$      27 &             ... \\
 110 &             ... &             ... &             ... &     1400 $\pm$     140 &     2000 $\pm$     200 &     1700 $\pm$     170 &     1600 $\pm$     160 &      780 $\pm$      78 &       92 $\pm$      9.2 \\
 111 &             ... &             ... &             ... &       22 $\pm$      2.2 &       17 $\pm$      1.7 &       14 $\pm$      1.4 &       16 $\pm$      1.6 &       24 $\pm$      2.4 &             ... \\
 112 &             ... &             ... &             ... &       59 $\pm$      5.9 &       54 $\pm$      5.3 &       53 $\pm$      5.3 &       70 $\pm$      7.0 &      120 $\pm$      12 &      170 $\pm$      17 \\
 113 &             ... &             ... &             ... &      180 $\pm$      18 &      140 $\pm$      14 &      140 $\pm$      14 &      210 $\pm$      21 &      590 $\pm$      59 &     1100 $\pm$     110 \\
 114 &             ... &             ... &             ... &       97 $\pm$      9.7 &       61 $\pm$      6.1 &       49 $\pm$      4.9 &       34 $\pm$      3.4 &       7.8 $\pm$     0.78 &             ... \\
 115 &      0.42 $\pm$    0.060 &       1.7 $\pm$    0.100 &       4.8 $\pm$     0.20 &       8.4 $\pm$     0.61 &       9.9 $\pm$     0.70 &       9.0 $\pm$     0.63 &       7.7 $\pm$     0.53 &       76 $\pm$      8.0 &     1200 $\pm$     170 \\
 116 &             ... &             ... &             ... &       91 $\pm$      9.1 &       59 $\pm$      5.9 &       49 $\pm$      4.9 &       38 $\pm$      3.8 &       18 $\pm$      1.8 &             ... \\
 117 &             ... &             ... &             ... &      120 $\pm$      12 &       70 $\pm$      7.0 &       56 $\pm$      5.6 &       37 $\pm$      3.7 &       10 $\pm$      1.0 &             ... \\
 118 &             ... &             ... &             ... &     1400 $\pm$     140 &     1900 $\pm$     190 &     1700 $\pm$     170 &     1200 $\pm$     120 &      260 $\pm$      26 &             ... \\
 119 &       1.6 $\pm$     0.13 &       3.4 $\pm$     0.25 &       4.7 $\pm$     0.32 &       5.1 $\pm$     0.39 &       4.9 $\pm$     0.36 &       13 $\pm$     0.67 &       42 $\pm$      2.0 &      140 $\pm$      15 &     1000 $\pm$     120 \\
 120 &             ... &             ... &             ... &       50 $\pm$      5.0 &       30 $\pm$      3.0 &       26 $\pm$      2.5 &       18 $\pm$      1.8 &       5.2 $\pm$     0.51 &             ... \\
 121 &      0.29 $\pm$    0.045 &      0.38 $\pm$    0.071 &      0.78 $\pm$    0.077 &       2.5 $\pm$     0.18 &       3.3 $\pm$     0.20 &       4.2 $\pm$     0.24 &       5.3 $\pm$     0.29 &       11 $\pm$      1.2 &             ... \\
 122 &             ... &             ... &             ... &      0.33 $\pm$    0.041 &       3.3 $\pm$     0.29 &       5.2 $\pm$     0.36 &       11 $\pm$     0.57 &      480 $\pm$      51 &    13000 $\pm$    1400 \\
 123 &             ... &             ... &             ... &      0.48 $\pm$     0.18 &       2.8 $\pm$     0.37 &       4.0 $\pm$     0.39 &       5.0 $\pm$     0.51 &      190 $\pm$      29 &             ... \\
 124 &             ... &             ... &             ... &      0.71 $\pm$     0.15 &       11 $\pm$     0.74 &       45 $\pm$      2.2 &      140 $\pm$      7.1 &     3900 $\pm$     420 &    24000 $\pm$    2500 \\
 125 &             ... &             ... &             ... &       3.0 $\pm$     0.27 &       12 $\pm$      1.2 &       16 $\pm$      1.2 &       20 $\pm$      1.6 &     1800 $\pm$     190 &    31000 $\pm$    3300 \\
 126 &             ... &             ... &             ... &       2.4 $\pm$     0.19 &       23 $\pm$      1.4 &       74 $\pm$      3.7 &      130 $\pm$      6.6 &     1200 $\pm$     140 &             ... \\
 127 &      0.18 $\pm$  0.00100 &      0.50 $\pm$    0.030 &       1.2 $\pm$    0.080 &       3.6 $\pm$     0.29 &       9.3 $\pm$     0.65 &       11 $\pm$     0.77 &       12 $\pm$     0.82 &      400 $\pm$      42 &     4300 $\pm$     590 \\
 128 &      0.24 $\pm$    0.050 &       8.0 $\pm$     0.32 &       36 $\pm$     0.84 &       63 $\pm$      4.4 &       72 $\pm$      5.1 &       79 $\pm$      5.5 &       93 $\pm$      6.6 &      340 $\pm$      36 &     1100 $\pm$     160 \\
 129 &             ... &             ... &             ... &      0.82 $\pm$    0.089 &       1.3 $\pm$     0.19 &       1.1 $\pm$    0.100 &      0.58 $\pm$    0.072 &       83 $\pm$      14 &             ... \\
 130 &             ... &             ... &             ... &      0.58 $\pm$    0.052 &       8.7 $\pm$     0.69 &       20 $\pm$      1.1 &       24 $\pm$      1.2 &     1700 $\pm$     180 &    21000 $\pm$    2300 \\
 131 &       50 $\pm$      2.7 &       76 $\pm$      4.2 &       73 $\pm$      3.9 &       55 $\pm$      3.8 &       47 $\pm$      3.6 &       43 $\pm$      3.4 &       51 $\pm$      3.6 &      110 $\pm$      11 &      160 $\pm$      19 \\
 132 &             ... &             ... &             ... &      0.76 $\pm$    0.069 &       5.4 $\pm$     0.37 &       12 $\pm$     0.65 &       28 $\pm$      1.3 &      760 $\pm$      80 &     7400 $\pm$     780 \\
 133 &       59 $\pm$      3.2 &      170 $\pm$      9.9 &      270 $\pm$      14 &      410 $\pm$      32 &      510 $\pm$      37 &      790 $\pm$      44 &     1300 $\pm$      68 &     1700 $\pm$     180 &     1800 $\pm$     200 \\
 134 &       25 $\pm$      1.4 &       43 $\pm$      2.5 &       49 $\pm$      2.7 &       40 $\pm$      2.8 &       36 $\pm$      2.7 &       29 $\pm$      2.5 &       26 $\pm$      2.4 &       82 $\pm$      8.6 &      160 $\pm$      20 \\
 135 &      0.14 $\pm$   0.0071 &      0.53 $\pm$    0.080 &       2.4 $\pm$     0.16 &       13 $\pm$     0.93 &       27 $\pm$      1.5 &       45 $\pm$      2.2 &       70 $\pm$      3.4 &      370 $\pm$      39 &      680 $\pm$      74 \\
 136 &      0.17 $\pm$  0.00100 &      0.69 $\pm$    0.030 &       1.1 $\pm$     0.11 &       1.0 $\pm$    0.090 &       2.3 $\pm$     0.17 &       2.6 $\pm$     0.18 &       4.0 $\pm$     0.28 &       55 $\pm$      5.8 &      180 $\pm$      27 \\
 137 &       1.6 $\pm$     0.12 &       5.4 $\pm$     0.37 &       11 $\pm$     0.61 &       55 $\pm$      3.8 &      120 $\pm$      7.4 &      220 $\pm$      11 &      240 $\pm$      13 &     1200 $\pm$     120 &     2700 $\pm$     290 \\
 138 &             ... &             ... &             ... &       4.6 $\pm$     0.32 &       12 $\pm$     0.64 &       24 $\pm$      1.2 &       34 $\pm$      1.7 &       60 $\pm$      6.4 &      160 $\pm$      19 \\
 139 &     0.100 $\pm$   0.0052 &      0.24 $\pm$    0.012 &      0.66 $\pm$    0.091 &       1.9 $\pm$     0.13 &       2.6 $\pm$     0.16 &       3.7 $\pm$     0.20 &       4.8 $\pm$     0.25 &       12 $\pm$      1.2 &             ... \\
 140 &      0.87 $\pm$    0.083 &       1.8 $\pm$     0.14 &       2.2 $\pm$     0.16 &       1.5 $\pm$    0.100 &       1.2 $\pm$    0.094 &       1.0 $\pm$    0.097 &       1.4 $\pm$     0.11 &       42 $\pm$      4.4 &      140 $\pm$      18 \\
 141 &      0.58 $\pm$    0.029 &       1.2 $\pm$     0.15 &       10 $\pm$     0.50 &       30 $\pm$      2.3 &       89 $\pm$      5.7 &      270 $\pm$      13 &      720 $\pm$      41 &     6900 $\pm$    1200 &    54000 $\pm$    5700 \\
 142 &     0.078 $\pm$   0.0039 &      0.35 $\pm$    0.085 &       1.7 $\pm$     0.14 &       4.5 $\pm$     0.32 &       7.0 $\pm$     0.43 &       8.1 $\pm$     0.46 &       9.8 $\pm$     0.53 &       16 $\pm$      1.7 &             ... \\
 143 &             ... &             ... &             ... &      0.13 $\pm$  0.00100 &      0.27 $\pm$    0.020 &      0.43 $\pm$    0.040 &      0.94 $\pm$    0.070 &       24 $\pm$      2.6 &       94 $\pm$      15 \\
 144 &     0.077 $\pm$   0.0038 &      0.28 $\pm$    0.093 &       2.3 $\pm$     0.16 &       13 $\pm$     0.94 &       23 $\pm$      1.3 &       32 $\pm$      1.7 &       42 $\pm$      2.1 &      190 $\pm$      19 &      360 $\pm$      40 \\
 145 &             ... &             ... &             ... &     0.027 $\pm$    0.010 &      0.19 $\pm$    0.013 &      0.49 $\pm$    0.042 &      0.93 $\pm$    0.058 &       5.2 $\pm$     0.60 &             ... \\
 146 &       33 $\pm$      1.8 &       42 $\pm$      2.3 &       37 $\pm$      2.0 &       30 $\pm$      2.1 &       28 $\pm$      2.1 &       27 $\pm$      2.0 &       34 $\pm$      2.2 &       41 $\pm$      4.3 &             ... \\
 147 &       1.1 $\pm$    0.090 &       5.3 $\pm$     0.32 &       10 $\pm$     0.57 &       10 $\pm$     0.71 &       8.3 $\pm$     0.66 &       7.6 $\pm$     0.63 &       6.0 $\pm$     0.59 &       4.2 $\pm$     0.48 &             ... \\
 148 &       15 $\pm$     0.80 &       46 $\pm$      3.2 &       84 $\pm$      5.1 &      180 $\pm$      14 &      350 $\pm$      21 &      490 $\pm$      30 &      770 $\pm$      46 &     1900 $\pm$     210 &     2100 $\pm$     230 \\
 149 &       3.2 $\pm$     0.19 &       5.2 $\pm$     0.31 &       5.9 $\pm$     0.34 &       4.9 $\pm$     0.36 &       4.2 $\pm$     0.33 &       3.9 $\pm$     0.31 &       4.2 $\pm$     0.32 &       4.3 $\pm$     0.48 &             ... \\
 150 &     0.060 $\pm$  0.00100 &      0.46 $\pm$    0.020 &      0.72 $\pm$    0.100 &       1.2 $\pm$    0.090 &       2.7 $\pm$     0.19 &       2.7 $\pm$     0.19 &       2.7 $\pm$     0.19 &      210 $\pm$      23 &     1500 $\pm$     210 \\
 151 &       71 $\pm$      3.8 &      100 $\pm$      5.5 &       89 $\pm$      4.7 &       45 $\pm$      3.5 &       39 $\pm$      3.0 &       35 $\pm$      2.8 &       33 $\pm$      2.7 &       14 $\pm$      1.5 &             ... \\
 152 &       3.3 $\pm$     0.20 &       9.3 $\pm$     0.54 &       15 $\pm$     0.80 &       20 $\pm$      1.5 &       18 $\pm$      1.3 &       17 $\pm$      1.3 &       13 $\pm$      1.2 &       17 $\pm$      1.7 &             ... \\
 153 &       11 $\pm$     0.58 &       20 $\pm$      1.1 &       29 $\pm$      1.5 &       26 $\pm$      2.0 &       33 $\pm$      2.2 &       29 $\pm$      1.9 &       32 $\pm$      2.0 &       45 $\pm$      4.8 &             ... \\
 154 &     0.075 $\pm$   0.0037 &      0.12 $\pm$   0.0061 &      0.89 $\pm$     0.11 &       1.6 $\pm$     0.12 &       2.3 $\pm$     0.14 &       3.4 $\pm$     0.19 &       5.5 $\pm$     0.28 &       19 $\pm$      2.0 &             ... \\
 155 &       1.1 $\pm$    0.088 &       3.0 $\pm$     0.20 &       5.4 $\pm$     0.31 &       9.0 $\pm$     0.63 &       9.9 $\pm$     0.66 &       9.4 $\pm$     0.63 &       12 $\pm$     0.72 &       62 $\pm$      6.5 &       74 $\pm$      1.0 \\
 156 &       45 $\pm$      2.4 &       96 $\pm$      5.1 &      140 $\pm$      7.5 &      140 $\pm$      12 &      140 $\pm$      11 &      130 $\pm$      11 &      190 $\pm$      16 &      330 $\pm$      34 &             ... \\
 157 &       7.7 $\pm$     0.42 &       10 $\pm$     0.56 &       9.4 $\pm$     0.53 &       5.6 $\pm$     0.43 &       5.1 $\pm$     0.38 &       4.7 $\pm$     0.37 &       5.3 $\pm$     0.38 &       3.8 $\pm$     0.47 &             ... \\
 158 &       33 $\pm$      1.8 &       65 $\pm$      3.5 &       73 $\pm$      3.9 &       56 $\pm$      4.2 &       55 $\pm$      4.0 &       55 $\pm$      3.9 &       84 $\pm$      5.0 &      130 $\pm$      14 &             ... \\
 159 &      0.46 $\pm$    0.076 &      0.87 $\pm$     0.14 &       1.1 $\pm$     0.15 &      0.67 $\pm$    0.057 &       1.2 $\pm$    0.072 &       1.7 $\pm$    0.010 &       4.9 $\pm$     0.32 &       25 $\pm$      2.6 &             ... \\
 160 &       8.7 $\pm$     0.48 &       11 $\pm$     0.59 &       10 $\pm$     0.56 &       7.9 $\pm$     0.58 &       6.7 $\pm$     0.51 &       6.1 $\pm$     0.49 &       7.4 $\pm$     0.53 &       5.1 $\pm$     0.59 &             ... \\
 161 &      120 $\pm$      6.5 &      180 $\pm$      10 &      200 $\pm$      11 &      240 $\pm$      18 &      290 $\pm$      25 &      350 $\pm$      20 &      440 $\pm$      25 &      310 $\pm$      33 &             ... \\
 162 &       26 $\pm$      1.4 &       40 $\pm$      2.2 &       40 $\pm$      2.1 &       22 $\pm$      1.7 &       19 $\pm$      1.5 &       17 $\pm$      1.4 &       19 $\pm$      1.4 &       23 $\pm$      2.4 &             ... \\
 163 &       5.7 $\pm$     0.32 &       7.2 $\pm$     0.41 &       6.8 $\pm$     0.38 &       4.3 $\pm$     0.33 &       3.8 $\pm$     0.29 &       3.5 $\pm$     0.28 &       3.6 $\pm$     0.28 &       3.1 $\pm$     0.44 &             ... \\
 164 &       1.9 $\pm$     0.14 &       13 $\pm$     0.76 &       30 $\pm$      1.6 &       25 $\pm$      1.9 &       26 $\pm$      1.8 &       26 $\pm$      1.8 &       32 $\pm$      2.0 &       86 $\pm$      9.0 &      330 $\pm$      44 \\
 165 &       9.8 $\pm$     0.54 &       16 $\pm$     0.87 &       15 $\pm$     0.83 &       12 $\pm$     0.85 &       9.9 $\pm$     0.77 &       9.9 $\pm$     0.78 &       14 $\pm$     0.88 &       21 $\pm$      2.5 &             ... \\
 166 &       11 $\pm$     0.62 &       34 $\pm$      1.9 &       54 $\pm$      2.9 &       52 $\pm$      3.9 &       52 $\pm$      3.8 &       54 $\pm$      3.7 &       68 $\pm$      4.2 &      110 $\pm$      11 &             ... \\
 167 &       5.9 $\pm$     0.33 &       21 $\pm$      1.2 &       36 $\pm$      2.3 &       70 $\pm$      5.0 &       69 $\pm$      5.0 &       70 $\pm$      4.9 &       79 $\pm$      5.3 &      190 $\pm$      20 &             ... \\
 168 &             ... &             ... &             ... &       1.0 $\pm$    0.086 &       13 $\pm$     0.86 &       23 $\pm$      1.4 &       31 $\pm$      2.1 &             ... &   140000 $\pm$   15000 \\
 169 &             ... &             ... &             ... &       8.5 $\pm$     0.62 &       25 $\pm$      1.6 &       34 $\pm$      1.7 &       34 $\pm$      1.7 &       24 $\pm$      2.6 &             ... \\
 170 &      0.74 $\pm$    0.074 &       5.6 $\pm$     0.35 &       12 $\pm$     0.68 &       16 $\pm$      1.2 &       18 $\pm$      1.2 &       23 $\pm$      1.4 &       31 $\pm$      1.7 &       91 $\pm$      9.6 &      550 $\pm$      70 \\
 171 &             ... &             ... &             ... &      0.76 $\pm$    0.063 &       2.5 $\pm$     0.16 &       2.0 $\pm$     0.13 &      0.66 $\pm$    0.083 &       12 $\pm$      1.2 &      110 $\pm$      14 \\
 172 &       19 $\pm$      1.0 &       54 $\pm$      2.9 &       88 $\pm$      4.7 &       83 $\pm$      5.9 &       81 $\pm$      6.2 &       61 $\pm$      5.1 &       65 $\pm$      5.2 &      220 $\pm$      23 &      630 $\pm$      73 \\
 173 &       5.0 $\pm$     0.29 &       17 $\pm$     0.96 &       25 $\pm$      1.3 &       17 $\pm$      1.3 &       15 $\pm$      1.2 &       13 $\pm$      1.1 &       20 $\pm$      1.3 &      180 $\pm$      19 &             ... \\
 174 &       1.1 $\pm$    0.087 &       2.6 $\pm$     0.18 &       3.5 $\pm$     0.23 &       3.2 $\pm$     0.25 &       3.3 $\pm$     0.24 &       3.9 $\pm$     0.27 &       5.8 $\pm$     0.32 &       13 $\pm$      1.4 &             ... \\
 175 &      840 $\pm$      46 &      800 $\pm$      43 &      570 $\pm$      31 &      250 $\pm$      18 &      170 $\pm$      15 &      110 $\pm$      14 &       61 $\pm$      14 &      300 $\pm$      50 &             ... \\
 176 &             ... &             ... &             ... &       32 $\pm$      2.2 &      100 $\pm$      6.0 &      260 $\pm$      13 &      380 $\pm$      23 &     4300 $\pm$     460 &    30000 $\pm$    3200 \\
 177 &       9.6 $\pm$     0.54 &       17 $\pm$     0.95 &       19 $\pm$      1.0 &       14 $\pm$      1.1 &       15 $\pm$      1.0 &       15 $\pm$      1.0 &       21 $\pm$      1.3 &       37 $\pm$      3.9 &             ... \\
 178 &       12 $\pm$     0.65 &       21 $\pm$      1.2 &       19 $\pm$      1.0 &       9.9 $\pm$     0.74 &       7.3 $\pm$     0.62 &       5.4 $\pm$     0.57 &       4.0 $\pm$     0.54 &       1.2 $\pm$     0.26 &             ... \\
 179 &      0.63 $\pm$    0.075 &       1.7 $\pm$     0.14 &       3.0 $\pm$     0.25 &       2.9 $\pm$     0.21 &       3.0 $\pm$     0.23 &       3.0 $\pm$     0.23 &       3.6 $\pm$     0.70 &       35 $\pm$      9.5 &             ... \\
 180 &       1.7 $\pm$     0.11 &       4.1 $\pm$     0.26 &       7.3 $\pm$     0.41 &       7.6 $\pm$     0.58 &       8.6 $\pm$     0.57 &       9.2 $\pm$     0.60 &       11 $\pm$     0.65 &       15 $\pm$      3.3 &             ... \\
 181 &     0.068 $\pm$   0.0034 &       1.2 $\pm$     0.12 &       12 $\pm$     0.67 &       40 $\pm$      3.0 &       85 $\pm$      8.0 &      180 $\pm$      9.1 &      260 $\pm$      16 &      860 $\pm$      92 &      930 $\pm$     110 \\
 182 &      0.37 $\pm$    0.061 &      0.43 $\pm$    0.090 &      0.65 $\pm$     0.11 &      0.63 $\pm$    0.071 &       1.5 $\pm$     0.14 &       1.3 $\pm$     0.13 &       1.3 $\pm$     0.18 &       11 $\pm$      2.0 &             ... \\
 183 &      0.40 $\pm$    0.063 &       1.0 $\pm$     0.57 &       45 $\pm$      2.4 &      110 $\pm$      8.0 &      120 $\pm$      8.6 &      120 $\pm$      8.3 &      190 $\pm$      11 &      840 $\pm$      88 &             ... \\
 184 &       14 $\pm$     0.78 &       32 $\pm$      1.8 &       51 $\pm$      2.7 &       72 $\pm$      5.5 &       81 $\pm$      5.4 &       69 $\pm$      4.9 &       73 $\pm$      5.1 &       10 $\pm$      11 &             ... \\
 185 &             ... &             ... &             ... &             ... &     0.090 $\pm$  0.00100 &      0.11 $\pm$    0.030 &             ... &       15 $\pm$      1.6 &     1300 $\pm$     180 \\
 186 &      0.80 $\pm$    0.040 &       2.9 $\pm$     0.25 &       30 $\pm$      1.8 &      540 $\pm$      46 &     1100 $\pm$      82 &     1700 $\pm$     210 &     3100 $\pm$     190 &             ... &    23000 $\pm$    2500 \\
 187 &      0.34 $\pm$    0.047 &      0.65 $\pm$    0.072 &      0.75 $\pm$    0.083 &      0.53 $\pm$    0.040 &      0.70 $\pm$    0.051 &      0.43 $\pm$    0.052 &      0.30 $\pm$    0.053 &       31 $\pm$      6.1 &             ... \\
 188 &      0.27 $\pm$    0.046 &       1.2 $\pm$    0.099 &       3.1 $\pm$     0.18 &       3.8 $\pm$     0.29 &       4.3 $\pm$     0.29 &       4.6 $\pm$     0.31 &       4.8 $\pm$     0.31 &       5.5 $\pm$      1.5 &             ... \\
 189 &       5.2 $\pm$     0.29 &       12 $\pm$     0.69 &       20 $\pm$      1.1 &       21 $\pm$      1.5 &       25 $\pm$      1.6 &       25 $\pm$      1.6 &       35 $\pm$      2.0 &       84 $\pm$      8.8 &             ... \\
 190 &      0.76 $\pm$    0.064 &       1.5 $\pm$     0.11 &       2.0 $\pm$     0.13 &       1.8 $\pm$     0.13 &       1.7 $\pm$     0.13 &       1.6 $\pm$     0.13 &       1.8 $\pm$     0.14 &       7.9 $\pm$     0.88 &             ... \\
 191 &      0.20 $\pm$    0.044 &      0.47 $\pm$    0.066 &       1.6 $\pm$     0.11 &       4.5 $\pm$     0.33 &       7.6 $\pm$     0.44 &       19 $\pm$     0.93 &       46 $\pm$      2.2 &      140 $\pm$      15 &             ... \\
 192 &       34 $\pm$      1.9 &      140 $\pm$      8.1 &      360 $\pm$      19 &      900 $\pm$      73 &      360 $\pm$      82 &     2800 $\pm$     330 &     5700 $\pm$     330 &             ... &   130000 $\pm$   13000 \\
 193 &      0.88 $\pm$    0.069 &       1.4 $\pm$     0.11 &       1.2 $\pm$    0.097 &      0.96 $\pm$    0.067 &       1.0 $\pm$    0.069 &      0.87 $\pm$    0.067 &      0.98 $\pm$    0.071 &       11 $\pm$      1.2 &             ... \\
 194 &       39 $\pm$      2.2 &       90 $\pm$      5.2 &      140 $\pm$      7.4 &      160 $\pm$      12 &      150 $\pm$      12 &      150 $\pm$      11 &      190 $\pm$      13 &      260 $\pm$      28 &             ... \\
 195 &             ... &             ... &             ... &      0.44 $\pm$    0.037 &       1.1 $\pm$    0.089 &       1.3 $\pm$    0.080 &       1.4 $\pm$    0.089 &       72 $\pm$      7.6 &             ... \\
 196 &       4.4 $\pm$     0.25 &       5.2 $\pm$     0.30 &       4.9 $\pm$     0.27 &       3.8 $\pm$     0.26 &       3.3 $\pm$     0.25 &       3.0 $\pm$     0.24 &       3.6 $\pm$     0.26 &       8.9 $\pm$     0.97 &             ... \\
 197 &             ... &             ... &             ... &             ... &             ... &             ... &             ... &       14 $\pm$      1.8 &             ... \\
 198 &      0.96 $\pm$    0.080 &       2.8 $\pm$     0.17 &       5.7 $\pm$     0.31 &       7.8 $\pm$     0.58 &       8.8 $\pm$     0.58 &       9.4 $\pm$     0.62 &       15 $\pm$     0.82 &       36 $\pm$      3.9 &             ... \\
 199 &     0.064 $\pm$   0.0032 &      0.57 $\pm$    0.028 &       1.1 $\pm$    0.095 &       4.8 $\pm$     0.33 &       7.1 $\pm$     0.45 &       7.8 $\pm$     0.44 &       8.6 $\pm$     0.48 &       11 $\pm$      1.2 &             ... \\
 200 &      0.94 $\pm$    0.047 &       1.5 $\pm$     0.20 &       4.3 $\pm$     0.34 &       9.0 $\pm$     0.66 &       12 $\pm$     0.77 &       15 $\pm$     0.86 &       21 $\pm$      1.1 &       97 $\pm$      10 &             ... \\
 201 &      0.43 $\pm$    0.077 &       3.0 $\pm$     0.15 &       6.1 $\pm$     0.31 &       2.0 $\pm$     0.19 &       3.2 $\pm$     0.20 &       4.2 $\pm$     0.27 &       5.9 $\pm$     0.32 &       33 $\pm$      5.2 &             ... \\
 202 &       2.5 $\pm$     0.18 &       23 $\pm$      1.5 &       71 $\pm$      4.0 &      140 $\pm$      11 &      170 $\pm$      12 &      180 $\pm$      12 &      200 $\pm$      12 &      280 $\pm$      30 &             ... \\
 203 &      0.30 $\pm$    0.048 &      0.50 $\pm$    0.025 &      0.61 $\pm$    0.070 &      0.62 $\pm$    0.044 &       1.0 $\pm$    0.059 &       1.8 $\pm$     0.11 &       4.0 $\pm$     0.20 &       21 $\pm$      2.2 &      110 $\pm$      19 \\
 204 &     0.099 $\pm$   0.0049 &       1.4 $\pm$     0.11 &       5.8 $\pm$     0.31 &       11 $\pm$     0.77 &       14 $\pm$     0.91 &       16 $\pm$     0.93 &       17 $\pm$      1.0 &       31 $\pm$      3.3 &             ... \\
 205 &       1.2 $\pm$    0.062 &       3.1 $\pm$     0.29 &       45 $\pm$      2.8 &      700 $\pm$      76 &     1800 $\pm$     170 &     3100 $\pm$     280 &     2600 $\pm$     250 &             ... &    49000 $\pm$    5200 \\
 206 &       10 $\pm$     0.56 &       35 $\pm$      2.0 &       56 $\pm$      3.0 &       68 $\pm$      5.3 &       72 $\pm$      5.0 &       80 $\pm$      5.2 &       95 $\pm$      7.9 &       89 $\pm$      24 &             ... \\
 207 &      0.60 $\pm$    0.081 &       4.4 $\pm$     0.32 &       14 $\pm$     0.82 &       30 $\pm$      2.2 &       40 $\pm$      2.6 &       44 $\pm$      3.6 &       57 $\pm$      12 &      120 $\pm$      27 &             ... \\
 208 &       2.2 $\pm$     0.14 &       6.8 $\pm$     0.42 &       12 $\pm$     0.66 &       15 $\pm$      1.1 &       17 $\pm$      1.1 &       18 $\pm$      2.3 &       53 $\pm$      12 &      210 $\pm$      40 &             ... \\
 209 &      0.94 $\pm$    0.047 &       1.6 $\pm$    0.079 &       4.3 $\pm$     0.28 &       27 $\pm$      2.3 &       81 $\pm$      5.1 &      130 $\pm$      7.7 &      130 $\pm$      10 &      370 $\pm$      55 &             ... \\
 210 &      0.43 $\pm$    0.048 &       2.0 $\pm$     0.13 &       3.7 $\pm$     0.21 &       4.1 $\pm$     0.31 &       3.5 $\pm$     0.28 &       4.0 $\pm$     0.39 &       6.5 $\pm$     0.58 &       36 $\pm$      4.9 &             ... \\
 211 &             ... &             ... &             ... &       2.9 $\pm$     0.20 &       7.3 $\pm$     0.51 &       8.9 $\pm$     0.45 &       6.0 $\pm$     0.35 &       3.6 $\pm$     0.50 &             ... \\
 212 &       3.5 $\pm$     0.21 &       5.4 $\pm$     0.32 &       5.6 $\pm$     0.32 &       4.2 $\pm$     0.31 &       3.9 $\pm$     0.29 &       3.6 $\pm$     0.28 &       5.1 $\pm$     0.33 &       6.8 $\pm$     0.78 &             ... \\
 213 &       49 $\pm$      2.7 &       88 $\pm$      5.0 &      100 $\pm$      5.5 &       71 $\pm$      5.1 &       53 $\pm$      4.4 &       46 $\pm$      4.9 &       69 $\pm$      13 &      110 $\pm$      26 &             ... \\
 214 &      0.89 $\pm$    0.067 &       3.0 $\pm$     0.18 &       5.2 $\pm$     0.29 &       5.1 $\pm$     0.37 &       5.1 $\pm$     0.36 &       5.3 $\pm$     0.38 &       5.7 $\pm$     0.52 &       10 $\pm$      2.5 &             ... \\
 215 &             ... &             ... &             ... &             ... &     0.085 $\pm$   0.0078 &      0.13 $\pm$    0.025 &             ... &       32 $\pm$      3.4 &    33000 $\pm$    3500 \\
 216 &             ... &             ... &             ... &     0.050 $\pm$   0.0050 &      0.98 $\pm$    0.057 &      0.58 $\pm$    0.038 &      0.28 $\pm$    0.045 &       4.8 $\pm$     0.80 &             ... \\
 217 &             ... &             ... &             ... &       1.8 $\pm$     0.18 &       6.7 $\pm$     0.66 &       10 $\pm$     0.83 &       11 $\pm$     0.78 &      770 $\pm$      82 &    21000 $\pm$    2200 \\
 218 &      0.87 $\pm$    0.070 &       2.3 $\pm$     0.15 &       4.1 $\pm$     0.24 &       5.6 $\pm$     0.45 &       7.7 $\pm$     0.51 &       10 $\pm$     0.60 &       17 $\pm$     0.89 &       24 $\pm$      2.5 &             ... \\
 219 &             ... &             ... &             ... &      0.83 $\pm$     0.12 &       1.3 $\pm$     0.26 &       1.5 $\pm$     0.22 &       1.1 $\pm$     0.24 &       37 $\pm$      11 &             ... \\
 220 &             ... &             ... &             ... &      0.72 $\pm$    0.078 &       3.9 $\pm$     0.26 &       5.0 $\pm$     0.33 &       4.1 $\pm$     0.27 &      520 $\pm$      55 &             ... \\
 221 &      0.21 $\pm$    0.010 &      0.54 $\pm$    0.063 &       4.9 $\pm$     0.28 &       16 $\pm$      1.2 &       25 $\pm$      1.5 &       32 $\pm$      2.0 &       39 $\pm$      3.0 &       52 $\pm$      17 &             ... \\
 222 &             ... &             ... &             ... &     0.030 $\pm$   0.0071 &      0.98 $\pm$    0.066 &      0.63 $\pm$    0.042 &      0.30 $\pm$    0.087 &       18 $\pm$      2.5 &    12000 $\pm$    1300 \\
 223 &             ... &             ... &             ... &      0.68 $\pm$    0.049 &       13 $\pm$     0.68 &       4.9 $\pm$     0.25 &       3.4 $\pm$     0.21 &       38 $\pm$      4.0 &             ... \\
 224 &     0.058 $\pm$   0.0029 &     0.080 $\pm$   0.0040 &       1.5 $\pm$    0.100 &       46 $\pm$      3.6 &      180 $\pm$      9.4 &      270 $\pm$      14 &      320 $\pm$      18 &      740 $\pm$      77 &     4300 $\pm$     460 \\
 225 &       11 $\pm$     0.61 &       37 $\pm$      2.1 &       60 $\pm$      3.3 &       73 $\pm$      5.9 &       83 $\pm$      5.5 &       79 $\pm$      5.3 &       72 $\pm$      5.2 &       60 $\pm$      6.5 &             ... \\
 226 &             ... &             ... &             ... &     0.030 $\pm$  0.00100 &             ... &      0.25 $\pm$    0.040 &             ... &       28 $\pm$      3.0 &     3900 $\pm$     540 \\
 227 &      0.13 $\pm$   0.0063 &      0.40 $\pm$    0.020 &       1.2 $\pm$     0.14 &       1.9 $\pm$     0.15 &       8.2 $\pm$     0.72 &       4.6 $\pm$     0.37 &       3.5 $\pm$     0.26 &       8.5 $\pm$     0.94 &             ... \\
 228 &       8.0 $\pm$     0.44 &       19 $\pm$      1.1 &       23 $\pm$      1.2 &       21 $\pm$      1.5 &       22 $\pm$      1.5 &       24 $\pm$      1.6 &       31 $\pm$      1.8 &       18 $\pm$      2.6 &             ... \\
 229 &       42 $\pm$      2.3 &       51 $\pm$      2.9 &       45 $\pm$      2.4 &       22 $\pm$      1.6 &       16 $\pm$      1.4 &       11 $\pm$      1.2 &       6.8 $\pm$      1.2 &       1.8 $\pm$     0.30 &             ... \\
 230 &       1.1 $\pm$    0.077 &       1.9 $\pm$     0.12 &       2.5 $\pm$     0.15 &       2.1 $\pm$     0.15 &       2.0 $\pm$     0.15 &       2.3 $\pm$     0.17 &       3.2 $\pm$     0.19 &       20 $\pm$      2.3 &             ... \\
 231 &             ... &             ... &             ... &      0.42 $\pm$    0.040 &       1.2 $\pm$     0.12 &       1.2 $\pm$    0.100 &      0.82 $\pm$     0.11 &      110 $\pm$      12 &     2000 $\pm$     290 \\
 232 &             ... &             ... &             ... &      0.13 $\pm$    0.021 &      0.25 $\pm$    0.049 &      0.25 $\pm$    0.038 &      0.30 $\pm$    0.092 &       6.4 $\pm$      1.4 &             ... \\
 233 &      160 $\pm$      8.8 &      280 $\pm$      16 &      310 $\pm$      17 &      340 $\pm$      26 &      340 $\pm$      25 &      410 $\pm$      27 &      420 $\pm$      29 &      520 $\pm$      55 &             ... \\
 234 &       1.9 $\pm$     0.12 &       3.5 $\pm$     0.21 &       4.3 $\pm$     0.24 &       3.7 $\pm$     0.27 &       3.4 $\pm$     0.25 &       3.1 $\pm$     0.25 &       3.4 $\pm$     0.26 &       4.8 $\pm$     0.54 &             ... \\
 235 &             ... &             ... &             ... &      0.92 $\pm$    0.069 &       2.8 $\pm$     0.15 &       6.3 $\pm$     0.30 &       11 $\pm$     0.55 &       59 $\pm$      6.7 &             ... \\
 236 &      0.16 $\pm$    0.045 &      0.42 $\pm$    0.071 &      0.96 $\pm$    0.093 &       1.1 $\pm$    0.081 &       1.3 $\pm$    0.085 &       1.4 $\pm$    0.099 &       2.7 $\pm$     0.16 &       22 $\pm$      2.3 &             ... \\
 237 &       42 $\pm$      2.3 &       55 $\pm$      3.1 &       49 $\pm$      2.7 &       36 $\pm$      2.8 &       42 $\pm$      2.9 &       53 $\pm$      3.1 &       93 $\pm$      5.3 &      180 $\pm$      20 &             ... \\
 238 &      0.22 $\pm$    0.011 &       1.4 $\pm$     0.12 &       10 $\pm$     0.58 &       30 $\pm$      2.4 &       44 $\pm$      2.7 &       60 $\pm$      3.9 &       94 $\pm$      7.5 &      370 $\pm$      39 &             ... \\
 239 &       2.8 $\pm$     0.18 &       16 $\pm$     0.94 &       43 $\pm$      2.3 &       88 $\pm$      7.6 &      120 $\pm$      7.6 &      120 $\pm$      7.4 &      160 $\pm$      8.9 &      440 $\pm$      47 &      210 $\pm$      29 \\
 240 &       18 $\pm$     0.95 &       21 $\pm$      1.2 &       19 $\pm$      1.0 &       11 $\pm$     0.82 &       1.0 $\pm$     0.75 &       8.8 $\pm$     0.71 &       10 $\pm$     0.76 &       16 $\pm$      1.7 &             ... \\
 241 &       54 $\pm$      2.9 &       89 $\pm$      5.1 &      110 $\pm$      5.6 &       90 $\pm$      6.3 &       93 $\pm$      6.6 &       72 $\pm$      5.6 &       75 $\pm$      5.8 &       85 $\pm$      8.9 &             ... \\
 242 &       18 $\pm$     0.94 &       22 $\pm$      1.3 &       22 $\pm$      1.2 &       17 $\pm$      1.3 &       16 $\pm$      1.2 &       14 $\pm$      1.1 &       18 $\pm$      1.2 &       30 $\pm$      3.1 &             ... \\
 243 &       5.8 $\pm$     0.32 &       8.5 $\pm$     0.49 &       8.4 $\pm$     0.47 &       7.1 $\pm$     0.54 &       7.3 $\pm$     0.51 &       6.8 $\pm$     0.49 &       7.7 $\pm$     0.51 &       7.1 $\pm$     0.78 &             ... \\
 244 &             ... &             ... &             ... &      0.76 $\pm$    0.080 &       2.3 $\pm$     0.17 &       2.5 $\pm$     0.24 &       3.0 $\pm$     0.21 &      190 $\pm$      20 &     1200 $\pm$     160 \\
 245 &      0.99 $\pm$    0.084 &       2.0 $\pm$     0.15 &       2.5 $\pm$     0.16 &       2.1 $\pm$     0.15 &       2.0 $\pm$     0.14 &       2.1 $\pm$     0.16 &       3.5 $\pm$     0.20 &       67 $\pm$      7.1 &             ... \\
 246 &       63 $\pm$      3.2 &      100 $\pm$      6.1 &      110 $\pm$      5.3 &       82 $\pm$      6.9 &       97 $\pm$      6.8 &      120 $\pm$      7.2 &      180 $\pm$      11 &      140 $\pm$      15 &             ... \\
 247 &       74 $\pm$      4.0 &      100 $\pm$      5.8 &       90 $\pm$      4.9 &       47 $\pm$      3.6 &       32 $\pm$      3.0 &       23 $\pm$      2.7 &       17 $\pm$      2.6 &       19 $\pm$      2.0 &             ... \\
 248 &       11 $\pm$     0.59 &       13 $\pm$     0.75 &       11 $\pm$     0.59 &       4.8 $\pm$     0.33 &       4.4 $\pm$     0.32 &       4.5 $\pm$     0.32 &       7.2 $\pm$     0.41 &       14 $\pm$      1.5 &             ... \\
 249 &       15 $\pm$     0.80 &       29 $\pm$      1.6 &       28 $\pm$      1.5 &       14 $\pm$      1.1 &       10 $\pm$     0.87 &       7.6 $\pm$     0.78 &       6.9 $\pm$     0.76 &       95 $\pm$      10 &      290 $\pm$      33 \\
 250 &       14 $\pm$     0.76 &       23 $\pm$      1.3 &       23 $\pm$      1.2 &       14 $\pm$      1.1 &       12 $\pm$     0.95 &       13 $\pm$     0.97 &       18 $\pm$      1.1 &       28 $\pm$      3.0 &             ... \\
 251 &       23 $\pm$      1.2 &       28 $\pm$      1.6 &       26 $\pm$      1.4 &       16 $\pm$      1.2 &       16 $\pm$      1.2 &       16 $\pm$      1.1 &       19 $\pm$      1.2 &       28 $\pm$      3.0 &      120 $\pm$      29 \\
 252 &       5.4 $\pm$     0.30 &       11 $\pm$     0.63 &       15 $\pm$     0.83 &       18 $\pm$      1.3 &       17 $\pm$      1.2 &       14 $\pm$      1.1 &       14 $\pm$      1.1 &       18 $\pm$      1.9 &             ... \\
 253 &       7.3 $\pm$     0.40 &       9.4 $\pm$     0.54 &       8.1 $\pm$     0.46 &       5.7 $\pm$     0.44 &       4.8 $\pm$     0.38 &       4.1 $\pm$     0.35 &       3.9 $\pm$     0.35 &       2.5 $\pm$     0.30 &             ... \\
 254 &       4.1 $\pm$     0.23 &       4.5 $\pm$     0.27 &       4.4 $\pm$     0.26 &       3.4 $\pm$     0.24 &       2.8 $\pm$     0.22 &       2.5 $\pm$     0.21 &       3.0 $\pm$     0.23 &       7.7 $\pm$     0.84 &             ... \\
 255 &      0.18 $\pm$    0.048 &      0.32 $\pm$    0.016 &      0.51 $\pm$    0.075 &       1.2 $\pm$    0.088 &       1.7 $\pm$     0.11 &       1.8 $\pm$     0.11 &       1.9 $\pm$     0.11 &       1.8 $\pm$     0.24 &             ... \\
 256 &             ... &             ... &             ... &       33 $\pm$      2.3 &       29 $\pm$      2.1 &       25 $\pm$      2.0 &       25 $\pm$      2.0 &       42 $\pm$      4.4 &       96 $\pm$      14 \\
 257 &             ... &             ... &             ... &             ... &     0.020 $\pm$   0.0050 &     0.100 $\pm$    0.030 &      0.37 $\pm$    0.040 &       49 $\pm$      5.2 &     2000 $\pm$     280 \\
 258 &       27 $\pm$      1.4 &       36 $\pm$      2.0 &       39 $\pm$      2.1 &       28 $\pm$      2.2 &       29 $\pm$      2.0 &       27 $\pm$      1.9 &       34 $\pm$      2.1 &      110 $\pm$      12 &      200 $\pm$      22 \\
 259 &     0.081 $\pm$   0.0041 &      0.39 $\pm$    0.019 &       1.3 $\pm$    0.100 &       7.3 $\pm$     0.53 &       19 $\pm$      1.0 &       22 $\pm$      1.1 &       45 $\pm$      2.2 &     1800 $\pm$     190 &     5600 $\pm$     600 \\
 260 &      0.51 $\pm$    0.026 &      0.47 $\pm$    0.091 &      0.75 $\pm$    0.081 &       1.2 $\pm$    0.082 &       1.6 $\pm$    0.096 &       2.2 $\pm$     0.13 &       4.3 $\pm$     0.21 &       18 $\pm$      1.9 &             ... \\
 261 &       6.8 $\pm$     0.38 &       7.7 $\pm$     0.42 &       6.9 $\pm$     0.37 &       5.0 $\pm$     0.35 &       4.0 $\pm$     0.33 &       3.8 $\pm$     0.31 &       5.0 $\pm$     0.35 &       5.4 $\pm$     0.60 &             ... \\
 262 &      100 $\pm$      5.5 &      140 $\pm$      7.5 &      120 $\pm$      6.4 &       67 $\pm$      4.7 &       44 $\pm$      4.0 &       30 $\pm$      3.6 &       18 $\pm$      3.5 &       4.6 $\pm$     0.51 &             ... \\
 263 &       1.8 $\pm$     0.12 &       5.6 $\pm$     0.34 &       12 $\pm$     0.63 &       15 $\pm$      1.0 &       15 $\pm$      1.0 &       11 $\pm$     0.89 &       9.4 $\pm$     0.86 &      430 $\pm$      45 &      930 $\pm$      99 \\
 264 &             ... &             ... &             ... &     0.060 $\pm$  0.00100 &      0.20 $\pm$  0.00100 &      0.19 $\pm$    0.040 &      0.16 $\pm$    0.030 &       31 $\pm$      3.2 &      310 $\pm$      43 \\
 265 &       1.5 $\pm$    0.100 &       2.2 $\pm$     0.15 &       2.2 $\pm$     0.14 &       1.4 $\pm$    0.099 &       1.2 $\pm$    0.093 &       1.2 $\pm$    0.099 &       1.5 $\pm$     0.11 &       17 $\pm$      1.8 &      130 $\pm$      20 \\
 266 &      410 $\pm$      21 &      620 $\pm$      33 &      610 $\pm$      33 &      590 $\pm$      46 &      480 $\pm$      40 &      460 $\pm$      37 &      470 $\pm$      38 &      560 $\pm$      59 &      180 $\pm$      20 \\
 267 &       30 $\pm$      1.6 &       90 $\pm$      4.8 &      150 $\pm$      7.6 &      140 $\pm$      10 &      170 $\pm$      11 &      210 $\pm$      12 &      270 $\pm$      15 &      320 $\pm$      33 &      120 $\pm$      15 \\
 268 &      0.94 $\pm$    0.076 &       1.4 $\pm$     0.12 &       1.6 $\pm$     0.11 &       1.1 $\pm$    0.077 &       1.0 $\pm$    0.073 &      0.83 $\pm$    0.075 &      0.70 $\pm$    0.071 &       56 $\pm$      5.9 &      240 $\pm$      29 \\
 269 &      110 $\pm$      5.8 &      220 $\pm$      12 &      260 $\pm$      14 &      290 $\pm$      23 &      290 $\pm$      21 &      300 $\pm$      22 &      330 $\pm$      21 &      680 $\pm$      72 &      790 $\pm$      84 \\
 270 &       9.9 $\pm$     0.54 &       24 $\pm$      1.2 &       32 $\pm$      1.7 &       31 $\pm$      2.2 &       32 $\pm$      2.2 &       32 $\pm$      2.2 &       50 $\pm$      2.8 &      100 $\pm$      11 &      160 $\pm$      20 \\
 271 &       26 $\pm$      1.4 &       36 $\pm$      1.9 &       34 $\pm$      1.8 &       27 $\pm$      1.9 &       26 $\pm$      1.9 &       27 $\pm$      1.9 &       35 $\pm$      2.2 &       60 $\pm$      6.4 &       81 $\pm$      13 \\
 272 &       5.5 $\pm$     0.30 &       11 $\pm$     0.56 &       16 $\pm$     0.83 &       38 $\pm$      2.7 &       50 $\pm$      3.1 &       64 $\pm$      3.6 &       80 $\pm$      4.2 &      230 $\pm$      24 &      220 $\pm$      25 \\
 273 &       50 $\pm$      2.7 &      100 $\pm$      5.4 &      150 $\pm$      7.6 &      150 $\pm$      11 &      150 $\pm$      11 &      150 $\pm$      11 &      200 $\pm$      13 &      290 $\pm$      30 &      190 $\pm$      24 \\
 274 &       5.6 $\pm$     0.31 &       7.2 $\pm$     0.39 &       7.7 $\pm$     0.42 &       8.3 $\pm$     0.58 &       7.7 $\pm$     0.56 &       7.4 $\pm$     0.55 &       8.7 $\pm$     0.58 &       15 $\pm$      1.6 &             ... \\
 275 &             ... &             ... &             ... &      0.13 $\pm$  0.00100 &      0.85 $\pm$    0.070 &      0.83 $\pm$    0.070 &      0.62 $\pm$    0.060 &       15 $\pm$      1.5 &     3900 $\pm$     530 \\
 276 &      190 $\pm$      10 &      250 $\pm$      13 &      230 $\pm$      12 &      200 $\pm$      14 &      170 $\pm$      13 &      150 $\pm$      12 &      130 $\pm$      12 &      130 $\pm$      14 &      210 $\pm$      26 \\
 277 &      0.52 $\pm$    0.026 &      0.65 $\pm$    0.032 &       2.1 $\pm$     0.17 &      0.92 $\pm$     0.13 &       3.4 $\pm$     0.31 &       1.6 $\pm$     0.16 &       1.6 $\pm$     0.16 &       1.5 $\pm$     0.24 &             ... \\
 278 &       14 $\pm$     0.77 &       30 $\pm$      1.6 &       36 $\pm$      1.9 &       31 $\pm$      2.2 &       26 $\pm$      2.0 &       20 $\pm$      1.8 &       18 $\pm$      1.8 &       25 $\pm$      2.7 &             ... \\
 279 &             ... &             ... &             ... &      0.39 $\pm$    0.080 &      0.42 $\pm$     0.14 &             ... &       1.3 $\pm$     0.11 &       13 $\pm$      1.4 &     1700 $\pm$     180 \\
 280 &      0.71 $\pm$    0.060 &       2.7 $\pm$     0.16 &       5.8 $\pm$     0.21 &       11 $\pm$     0.86 &       17 $\pm$      1.3 &       23 $\pm$      1.6 &       33 $\pm$      2.3 &      180 $\pm$      19 &     1100 $\pm$     160 \\
 281 &       20 $\pm$      1.1 &       39 $\pm$      2.1 &       53 $\pm$      2.8 &       56 $\pm$      4.0 &       57 $\pm$      4.1 &       51 $\pm$      3.7 &       58 $\pm$      4.0 &       77 $\pm$      8.1 &             ... \\
 282 &       49 $\pm$      2.6 &       98 $\pm$      5.3 &      120 $\pm$      6.1 &       96 $\pm$      6.8 &       87 $\pm$      6.7 &       79 $\pm$      6.1 &       92 $\pm$      6.7 &      300 $\pm$      31 &      290 $\pm$      35 \\
 283 &             ... &             ... &             ... &       11 $\pm$     0.82 &       14 $\pm$     0.98 &       16 $\pm$      1.1 &       19 $\pm$      1.3 &       23 $\pm$      3.8 &             ... \\
 284 &       10 $\pm$     0.57 &       21 $\pm$      1.2 &       28 $\pm$      1.5 &       25 $\pm$      1.8 &       24 $\pm$      1.7 &       22 $\pm$      1.7 &       41 $\pm$      2.8 &      110 $\pm$      12 &       95 $\pm$      13 \\
 285 &       2.6 $\pm$     0.15 &       28 $\pm$      1.5 &       83 $\pm$      4.4 &      150 $\pm$      10 &      170 $\pm$      12 &      190 $\pm$      12 &      190 $\pm$      12 &      220 $\pm$      24 &      190 $\pm$      26 \\
 286 &             ... &             ... &             ... &      0.81 $\pm$    0.058 &      0.95 $\pm$    0.062 &       1.1 $\pm$    0.077 &       1.2 $\pm$    0.078 &       15 $\pm$      1.5 &       81 $\pm$      14 \\
 287 &      0.41 $\pm$    0.055 &       1.7 $\pm$     0.12 &       3.3 $\pm$     0.19 &       7.3 $\pm$     0.51 &       9.7 $\pm$     0.59 &       11 $\pm$     0.65 &       21 $\pm$      1.0 &       92 $\pm$      9.7 &       44 $\pm$      9.7 \\
 288 &      0.32 $\pm$    0.053 &      0.83 $\pm$    0.085 &      0.82 $\pm$    0.075 &      0.53 $\pm$    0.038 &      0.50 $\pm$    0.038 &      0.56 $\pm$    0.052 &       1.5 $\pm$    0.088 &       77 $\pm$      8.1 &      100 $\pm$      14 \\
 289 &       22 $\pm$      1.2 &       89 $\pm$      4.6 &      170 $\pm$      8.8 &      300 $\pm$      22 &      440 $\pm$      31 &      640 $\pm$      35 &     1100 $\pm$      59 &     4000 $\pm$     430 &     3300 $\pm$     360 \\
 290 &             ... &             ... &             ... &      0.60 $\pm$    0.045 &       1.3 $\pm$    0.073 &       2.5 $\pm$     0.13 &       5.4 $\pm$     0.28 &       59 $\pm$      6.2 &       56 $\pm$      18 \\
 291 &             ... &             ... &             ... &      0.16 $\pm$  0.00100 &      0.94 $\pm$    0.070 &       2.0 $\pm$     0.15 &       4.2 $\pm$     0.30 &      110 $\pm$      12 &      810 $\pm$     120 \\
 292 &             ... &             ... &             ... &             ... &      0.26 $\pm$    0.040 &      0.44 $\pm$    0.050 &             ... &       20 $\pm$      2.1 &     1800 $\pm$     260 \\
 293 &     0.089 $\pm$   0.0044 &      0.38 $\pm$    0.019 &       1.4 $\pm$    0.100 &       16 $\pm$      1.2 &       49 $\pm$      2.6 &       85 $\pm$      4.1 &      120 $\pm$      5.5 &     1700 $\pm$     180 &     6500 $\pm$     690 \\
 294 &             ... &             ... &             ... &      0.17 $\pm$    0.014 &       6.4 $\pm$     0.33 &       36 $\pm$      1.8 &      100 $\pm$      5.1 &      670 $\pm$      71 &    12000 $\pm$    1300 \\
 295 &             ... &             ... &             ... &       4.2 $\pm$     0.29 &       17 $\pm$     0.83 &       26 $\pm$      1.2 &       32 $\pm$      1.6 &      170 $\pm$      18 &      350 $\pm$      44 \\
 296 &             ... &             ... &             ... &       2.4 $\pm$     0.17 &       6.7 $\pm$     0.34 &       7.9 $\pm$     0.40 &       12 $\pm$     0.60 &     1600 $\pm$     170 &     5400 $\pm$     580 \\
 297 &      190 $\pm$      10 &      410 $\pm$      21 &      560 $\pm$      29 &      840 $\pm$      60 &      900 $\pm$      65 &      880 $\pm$      60 &      870 $\pm$      59 &      830 $\pm$      88 &      510 $\pm$      57 \\
 298 &       5.0 $\pm$     0.27 &       16 $\pm$     0.85 &       33 $\pm$      1.7 &       50 $\pm$      3.5 &       56 $\pm$      3.7 &       56 $\pm$      3.6 &       55 $\pm$      3.6 &      130 $\pm$      14 &      170 $\pm$      24 \\
 299 &       6.5 $\pm$     0.35 &       7.1 $\pm$     0.39 &       6.4 $\pm$     0.34 &       4.7 $\pm$     0.33 &       4.0 $\pm$     0.30 &       3.6 $\pm$     0.30 &       3.8 $\pm$     0.30 &       6.1 $\pm$     0.66 &             ... \\
 300 &       42 $\pm$      2.2 &       64 $\pm$      3.4 &       59 $\pm$      3.1 &       35 $\pm$      2.5 &       25 $\pm$      2.1 &       17 $\pm$      1.9 &       11 $\pm$      1.8 &       5.1 $\pm$     0.56 &             ... \\
 301 &       71 $\pm$      3.8 &      120 $\pm$      6.3 &      110 $\pm$      5.9 &       83 $\pm$      5.8 &       80 $\pm$      5.7 &       87 $\pm$      5.8 &      100 $\pm$      6.4 &       98 $\pm$      10 &       90 $\pm$      16 \\
 302 &       11 $\pm$     0.58 &       16 $\pm$     0.89 &       16 $\pm$     0.84 &       12 $\pm$     0.89 &       11 $\pm$     0.82 &       11 $\pm$     0.82 &       13 $\pm$     0.88 &       12 $\pm$      1.3 &             ... \\
 303 &       83 $\pm$      4.5 &      120 $\pm$      6.4 &      100 $\pm$      5.6 &       67 $\pm$      5.1 &       46 $\pm$      4.2 &       34 $\pm$      3.8 &       34 $\pm$      3.8 &       49 $\pm$      5.1 &       40 $\pm$      11 \\
 304 &       3.1 $\pm$     0.17 &       8.2 $\pm$     0.45 &       12 $\pm$     0.64 &       13 $\pm$     0.88 &       12 $\pm$     0.85 &       10 $\pm$     0.80 &       13 $\pm$     0.87 &       28 $\pm$      2.9 &             ... \\
 305 &       4.0 $\pm$     0.22 &       9.7 $\pm$     0.55 &       11 $\pm$     0.62 &       10 $\pm$     0.70 &       8.3 $\pm$     0.64 &       6.8 $\pm$     0.60 &       6.1 $\pm$     0.58 &       6.4 $\pm$     0.70 &             ... \\
 306 &       72 $\pm$      3.8 &      150 $\pm$      8.1 &      250 $\pm$      13 &      410 $\pm$      30 &      380 $\pm$      32 &      390 $\pm$      28 &      360 $\pm$      27 &      770 $\pm$      81 &     2100 $\pm$     220 \\
 307 &      160 $\pm$      8.3 &      140 $\pm$      7.3 &      110 $\pm$      5.6 &       50 $\pm$      3.5 &       32 $\pm$      3.0 &       23 $\pm$      2.7 &       19 $\pm$      2.7 &       9.6 $\pm$      1.0 &             ... \\
 308 &       11 $\pm$     0.59 &       18 $\pm$     0.96 &       19 $\pm$      1.0 &       18 $\pm$      1.3 &       17 $\pm$      1.2 &       14 $\pm$      1.1 &       13 $\pm$      1.1 &       9.4 $\pm$      1.0 &             ... \\
 309 &      0.18 $\pm$    0.044 &      0.64 $\pm$    0.082 &       1.1 $\pm$    0.095 &       2.0 $\pm$     0.14 &       2.2 $\pm$     0.15 &       2.2 $\pm$     0.16 &       2.2 $\pm$     0.16 &       2.3 $\pm$     0.32 &             ... \\
 310 &      240 $\pm$      13 &      170 $\pm$      9.0 &      120 $\pm$      6.1 &       51 $\pm$      3.5 &       36 $\pm$      3.1 &       30 $\pm$      2.9 &       53 $\pm$      3.6 &      150 $\pm$      16 &             ... \\
 311 &     0.061 $\pm$   0.0031 &      0.25 $\pm$    0.013 &      0.80 $\pm$    0.084 &       3.3 $\pm$     0.23 &       4.9 $\pm$     0.29 &       6.3 $\pm$     0.35 &       8.1 $\pm$     0.42 &       11 $\pm$      1.2 &             ... \\
 312 &      0.28 $\pm$    0.044 &      0.75 $\pm$    0.078 &       1.5 $\pm$     0.12 &       2.8 $\pm$     0.20 &       3.2 $\pm$     0.21 &       3.7 $\pm$     0.23 &       5.2 $\pm$     0.29 &       10 $\pm$      1.1 &             ... \\
 313 &      0.66 $\pm$    0.057 &       2.5 $\pm$     0.16 &       4.6 $\pm$     0.25 &       17 $\pm$      1.2 &       24 $\pm$      1.4 &       33 $\pm$      1.8 &       47 $\pm$      2.4 &      120 $\pm$      13 &      240 $\pm$      42 \\
 314 &       58 $\pm$      3.1 &      150 $\pm$      7.8 &      230 $\pm$      12 &      340 $\pm$      28 &      340 $\pm$      25 &      340 $\pm$      24 &      320 $\pm$      23 &      270 $\pm$      28 &      170 $\pm$      28 \\
 315 &       14 $\pm$     0.75 &       38 $\pm$      2.0 &       56 $\pm$      2.9 &       54 $\pm$      3.9 &       55 $\pm$      3.8 &       54 $\pm$      3.7 &       65 $\pm$      4.1 &      110 $\pm$      12 &             ... \\
 316 &      0.12 $\pm$   0.0061 &      0.60 $\pm$    0.030 &      0.62 $\pm$    0.080 &       2.0 $\pm$     0.14 &       3.3 $\pm$     0.19 &       4.9 $\pm$     0.27 &       7.7 $\pm$     0.38 &       37 $\pm$      3.8 &             ... \\
 317 &       2.5 $\pm$     0.14 &       4.9 $\pm$     0.27 &       6.2 $\pm$     0.34 &       5.4 $\pm$     0.38 &       4.7 $\pm$     0.35 &       4.2 $\pm$     0.35 &       4.1 $\pm$     0.34 &       4.6 $\pm$     0.53 &             ... \\
 318 &      0.16 $\pm$   0.0078 &      0.56 $\pm$    0.028 &      0.81 $\pm$    0.088 &      0.87 $\pm$    0.062 &       1.2 $\pm$    0.076 &       2.3 $\pm$     0.13 &       6.9 $\pm$     0.34 &      120 $\pm$      12 &      230 $\pm$      35 \\
 319 &       6.4 $\pm$     0.34 &       11 $\pm$     0.61 &       14 $\pm$     0.72 &       14 $\pm$     0.98 &       14 $\pm$     0.96 &       14 $\pm$     0.96 &       17 $\pm$      1.1 &       22 $\pm$      2.3 &             ... \\
 320 &     0.075 $\pm$   0.0037 &      0.34 $\pm$    0.071 &       1.3 $\pm$    0.100 &       2.3 $\pm$     0.16 &       2.6 $\pm$     0.17 &       3.0 $\pm$     0.19 &       3.3 $\pm$     0.20 &       3.3 $\pm$     0.41 &             ... \\
 321 &       6.2 $\pm$     0.33 &       18 $\pm$     0.95 &       29 $\pm$      1.5 &       46 $\pm$      3.2 &       45 $\pm$      3.2 &       43 $\pm$      3.1 &       50 $\pm$      3.3 &      110 $\pm$      12 &      110 $\pm$      24 \\
 322 &       9.7 $\pm$     0.53 &       17 $\pm$     0.90 &       17 $\pm$     0.91 &       12 $\pm$     0.86 &       9.6 $\pm$     0.77 &       7.8 $\pm$     0.72 &       10 $\pm$     0.78 &       18 $\pm$      1.9 &             ... \\
 323 &      160 $\pm$      8.6 &      140 $\pm$      7.3 &      110 $\pm$      5.6 &       52 $\pm$      3.7 &       34 $\pm$      3.1 &       25 $\pm$      2.9 &       22 $\pm$      2.8 &       9.4 $\pm$      1.0 &             ... \\
 324 &       7.1 $\pm$     0.39 &       18 $\pm$      1.1 &       23 $\pm$      1.3 &       13 $\pm$     0.94 &       10 $\pm$     0.82 &       7.9 $\pm$     0.76 &       6.1 $\pm$     0.72 &       47 $\pm$      5.0 &             ... \\
 325 &      0.68 $\pm$    0.058 &       1.4 $\pm$    0.010 &       1.5 $\pm$    0.099 &       1.3 $\pm$    0.090 &       1.1 $\pm$    0.085 &       1.0 $\pm$    0.098 &       1.2 $\pm$    0.098 &       1.0 $\pm$     0.25 &             ... \\
 326 &       14 $\pm$     0.78 &       30 $\pm$      1.7 &       32 $\pm$      1.7 &       28 $\pm$      2.0 &       25 $\pm$      1.8 &       21 $\pm$      1.7 &       21 $\pm$      1.7 &       45 $\pm$      4.7 &             ... \\
 327 &       1.8 $\pm$     0.11 &       3.3 $\pm$     0.20 &       3.5 $\pm$     0.20 &       2.9 $\pm$     0.20 &       2.4 $\pm$     0.18 &       2.0 $\pm$     0.18 &       2.3 $\pm$     0.19 &       6.9 $\pm$     0.76 &             ... \\
 328 &       2.6 $\pm$     0.15 &       4.3 $\pm$     0.26 &       4.3 $\pm$     0.24 &       2.7 $\pm$     0.19 &       2.1 $\pm$     0.17 &       1.5 $\pm$     0.16 &       1.4 $\pm$     0.16 &       6.5 $\pm$     0.72 &             ... \\
 329 &      0.69 $\pm$    0.058 &       1.7 $\pm$     0.12 &       2.1 $\pm$     0.13 &       2.0 $\pm$     0.14 &       1.7 $\pm$     0.13 &       1.7 $\pm$     0.14 &       1.8 $\pm$     0.17 &       3.0 $\pm$     0.38 &             ... \\
 330 &      0.38 $\pm$    0.044 &      0.91 $\pm$    0.086 &       1.4 $\pm$     0.11 &       1.6 $\pm$     0.11 &       1.5 $\pm$     0.11 &       1.4 $\pm$     0.11 &       1.2 $\pm$     0.11 &      0.89 $\pm$     0.23 &             ... \\
 331 &       9.5 $\pm$     0.51 &       22 $\pm$      1.3 &       24 $\pm$      1.3 &       18 $\pm$      1.3 &       15 $\pm$      1.2 &       13 $\pm$      1.1 &       13 $\pm$      1.1 &       13 $\pm$      1.4 &             ... \\
 332 &       43 $\pm$      2.3 &       53 $\pm$      3.1 &       45 $\pm$      2.5 &       24 $\pm$      1.7 &       16 $\pm$      1.4 &       11 $\pm$      1.3 &       7.1 $\pm$      1.3 &       3.5 $\pm$     0.53 &             ... \\
 333 &       96 $\pm$      5.2 &      130 $\pm$      7.5 &      160 $\pm$      8.7 &      400 $\pm$      30 &      350 $\pm$      29 &      380 $\pm$      27 &      540 $\pm$      33 &      170 $\pm$      18 &     2400 $\pm$     270 \\
 334 &     0.100 $\pm$   0.0050 &      0.17 $\pm$   0.0086 &      0.61 $\pm$    0.074 &       2.8 $\pm$     0.20 &       4.6 $\pm$     0.27 &       7.2 $\pm$     0.38 &       14 $\pm$     0.66 &       11 $\pm$      1.1 &             ... \\
 335 &       1.7 $\pm$     0.11 &       2.7 $\pm$     0.17 &       3.1 $\pm$     0.18 &       3.0 $\pm$     0.21 &       2.9 $\pm$     0.20 &       2.9 $\pm$     0.21 &       3.3 $\pm$     0.22 &       3.1 $\pm$     0.44 &             ... \\
 336 &       21 $\pm$      1.1 &       34 $\pm$      1.9 &       34 $\pm$      1.8 &       20 $\pm$      1.4 &       14 $\pm$      1.2 &       9.6 $\pm$      1.1 &       6.0 $\pm$      1.0 &       1.8 $\pm$     0.29 &             ... \\
 337 &       3.1 $\pm$     0.17 &       9.6 $\pm$     0.55 &       13 $\pm$     0.71 &       9.2 $\pm$     0.64 &       12 $\pm$     0.73 &       11 $\pm$     0.69 &       14 $\pm$     0.82 &       21 $\pm$      2.2 &             ... \\
 338 &       1.5 $\pm$    0.093 &       3.7 $\pm$     0.22 &       4.7 $\pm$     0.26 &       4.4 $\pm$     0.31 &       3.8 $\pm$     0.29 &       3.4 $\pm$     0.28 &       3.7 $\pm$     0.29 &       2.8 $\pm$     0.38 &             ... \\
 339 &       6.9 $\pm$     0.38 &       15 $\pm$     0.86 &       21 $\pm$      1.1 &       23 $\pm$      1.6 &       23 $\pm$      1.6 &       20 $\pm$      1.5 &       22 $\pm$      1.5 &       32 $\pm$      3.4 &             ... \\
 340 &       3.7 $\pm$     0.20 &       5.6 $\pm$     0.33 &       5.4 $\pm$     0.31 &       4.1 $\pm$     0.30 &       3.4 $\pm$     0.27 &       2.8 $\pm$     0.25 &       2.6 $\pm$     0.24 &       2.6 $\pm$     0.34 &             ... \\
 341 &      0.90 $\pm$    0.065 &       3.7 $\pm$     0.23 &       6.7 $\pm$     0.37 &       7.1 $\pm$     0.49 &       6.1 $\pm$     0.46 &       4.7 $\pm$     0.42 &       3.3 $\pm$     0.39 &       13 $\pm$      1.4 &             ... \\
 342 &       32 $\pm$      1.7 &       53 $\pm$      3.0 &       60 $\pm$      3.2 &       48 $\pm$      3.3 &       52 $\pm$      3.5 &       38 $\pm$      3.0 &       37 $\pm$      3.0 &       40 $\pm$      4.2 &             ... \\
 343 &      0.96 $\pm$    0.069 &       2.7 $\pm$     0.17 &       4.7 $\pm$     0.26 &       4.5 $\pm$     0.33 &       4.6 $\pm$     0.33 &       4.2 $\pm$     0.32 &       4.8 $\pm$     0.34 &       8.6 $\pm$     0.94 &             ... \\
 344 &       1.4 $\pm$    0.090 &       3.5 $\pm$     0.22 &       4.2 $\pm$     0.24 &       5.4 $\pm$     0.37 &       9.6 $\pm$     0.53 &       16 $\pm$     0.79 &       33 $\pm$      1.6 &      160 $\pm$      17 &      250 $\pm$      32 \\
 345 &      0.48 $\pm$    0.045 &       1.3 $\pm$    0.094 &       2.2 $\pm$     0.13 &       2.6 $\pm$     0.18 &       3.3 $\pm$     0.21 &       4.1 $\pm$     0.24 &       7.2 $\pm$     0.36 &       26 $\pm$      2.7 &             ... \\
 346 &       19 $\pm$      1.0 &       50 $\pm$      2.8 &      100 $\pm$      5.5 &       89 $\pm$      7.7 &      170 $\pm$      10 &      190 $\pm$      11 &      250 $\pm$      13 &      480 $\pm$      51 &      460 $\pm$      52 \\
 347 &       24 $\pm$      1.3 &       36 $\pm$      2.0 &       32 $\pm$      1.8 &       19 $\pm$      1.4 &       15 $\pm$      1.2 &       11 $\pm$      1.1 &       11 $\pm$      1.1 &      100 $\pm$      11 &      170 $\pm$      44 \\
 348 &       4.9 $\pm$     0.28 &       14 $\pm$     0.80 &       26 $\pm$      1.5 &      210 $\pm$      15 &      140 $\pm$      14 &      200 $\pm$      14 &      110 $\pm$      13 &      740 $\pm$      78 &      920 $\pm$     100 \\
 349 &       10 $\pm$     0.55 &       14 $\pm$     0.80 &       13 $\pm$     0.72 &       9.1 $\pm$     0.69 &       8.8 $\pm$     0.63 &       9.1 $\pm$     0.63 &       12 $\pm$     0.72 &       14 $\pm$      1.5 &             ... \\
 350 &             ... &             ... &             ... &      0.34 $\pm$    0.029 &       1.1 $\pm$    0.091 &       1.5 $\pm$     0.14 &       2.6 $\pm$     0.15 &       54 $\pm$      5.7 &             ... \\
 351 &             ... &             ... &             ... &       6.8 $\pm$     0.59 &       4.0 $\pm$     0.63 &       13 $\pm$     0.93 &       2.2 $\pm$     0.18 &       45 $\pm$      4.8 &     2000 $\pm$     280 \\
 352 &      0.14 $\pm$    0.043 &      0.63 $\pm$    0.032 &       1.1 $\pm$    0.100 &      0.82 $\pm$    0.065 &       3.6 $\pm$     0.27 &       1.5 $\pm$    0.100 &      0.96 $\pm$    0.100 &       5.1 $\pm$     0.69 &             ... \\
 353 &       3.3 $\pm$     0.18 &       12 $\pm$     0.68 &       19 $\pm$     0.99 &       27 $\pm$      1.9 &       25 $\pm$      1.8 &       20 $\pm$      1.7 &       15 $\pm$      1.5 &       77 $\pm$      8.1 &             ... \\
 354 &       5.4 $\pm$     0.30 &       6.4 $\pm$     0.37 &       5.9 $\pm$     0.33 &       4.6 $\pm$     0.35 &       4.5 $\pm$     0.32 &       4.3 $\pm$     0.32 &       5.2 $\pm$     0.35 &       5.7 $\pm$     0.64 &             ... \\
 355 &       19 $\pm$      1.1 &       61 $\pm$      3.5 &      100 $\pm$      5.7 &      110 $\pm$      7.6 &      120 $\pm$      8.1 &      110 $\pm$      7.4 &      120 $\pm$      8.2 &      160 $\pm$      17 &             ... \\
 356 &             ... &             ... &             ... &     0.060 $\pm$    0.020 &             ... &      0.28 $\pm$    0.060 &             ... &       2.2 $\pm$     0.34 &     4100 $\pm$     570 \\
 357 &             ... &             ... &             ... &     0.050 $\pm$  0.00100 &      0.20 $\pm$    0.060 &      0.52 $\pm$    0.060 &      0.60 $\pm$     0.12 &       11 $\pm$      1.2 &     3300 $\pm$     450 \\
 358 &      0.92 $\pm$    0.070 &       2.5 $\pm$     0.18 &       4.1 $\pm$     0.26 &       4.4 $\pm$     0.30 &       4.6 $\pm$     0.32 &       4.0 $\pm$     0.29 &       4.0 $\pm$     0.30 &       5.2 $\pm$     0.60 &             ... \\
 359 &             ... &             ... &             ... &      0.20 $\pm$    0.046 &      0.41 $\pm$    0.100 &      0.68 $\pm$    0.081 &      0.46 $\pm$     0.16 &       2.2 $\pm$     0.31 &             ... \\
 360 &      0.16 $\pm$   0.0078 &      0.28 $\pm$    0.014 &      0.51 $\pm$    0.082 &      0.25 $\pm$    0.041 &      0.29 $\pm$    0.081 &      0.39 $\pm$    0.054 &      0.75 $\pm$     0.11 &       1.6 $\pm$     0.26 &             ... \\
 361 &             ... &             ... &             ... &    0.0026 $\pm$   0.0059 &     0.021 $\pm$   0.0062 &     0.100 $\pm$    0.037 &      0.16 $\pm$    0.097 &       3.2 $\pm$     0.41 &             ... \\
 362 &       24 $\pm$      1.3 &       36 $\pm$      2.1 &       36 $\pm$      2.0 &       27 $\pm$      2.1 &       26 $\pm$      1.9 &       22 $\pm$      1.7 &       27 $\pm$      1.9 &       48 $\pm$      5.0 &             ... \\
 363 &       22 $\pm$      1.2 &       38 $\pm$      2.1 &       45 $\pm$      2.5 &       34 $\pm$      2.6 &       35 $\pm$      2.5 &       31 $\pm$      2.3 &       40 $\pm$      2.6 &      150 $\pm$      15 &             ... \\
 364 &       6.4 $\pm$     0.35 &       13 $\pm$     0.71 &       19 $\pm$      1.0 &       13 $\pm$     0.98 &       15 $\pm$     0.98 &       12 $\pm$     0.89 &       14 $\pm$     0.94 &       23 $\pm$      2.5 &             ... \\
 365 &      0.31 $\pm$    0.015 &      0.44 $\pm$    0.079 &       2.6 $\pm$     0.21 &       2.2 $\pm$     0.16 &       13 $\pm$      1.0 &       5.3 $\pm$     0.30 &       4.0 $\pm$     0.29 &       43 $\pm$      4.6 &      370 $\pm$      49 \\
 366 &       6.6 $\pm$     0.42 &       50 $\pm$      3.0 &      180 $\pm$      9.9 &      360 $\pm$      25 &      490 $\pm$      36 &      580 $\pm$      33 &      700 $\pm$      44 &      950 $\pm$     100 &     1600 $\pm$     180 \\
 367 &       3.4 $\pm$     0.20 &       4.5 $\pm$     0.26 &       4.5 $\pm$     0.25 &       3.4 $\pm$     0.24 &       2.8 $\pm$     0.22 &       2.5 $\pm$     0.21 &       2.9 $\pm$     0.23 &       6.6 $\pm$     0.75 &             ... \\
 368 &     0.073 $\pm$   0.0037 &      0.14 $\pm$   0.0070 &       1.0 $\pm$    0.080 &       1.6 $\pm$     0.11 &       1.8 $\pm$     0.12 &       1.9 $\pm$     0.13 &       2.1 $\pm$     0.14 &       6.3 $\pm$     0.72 &             ... \\
 369 &       5.9 $\pm$     0.33 &       8.6 $\pm$     0.49 &       7.8 $\pm$     0.43 &       5.4 $\pm$     0.41 &       5.0 $\pm$     0.36 &       4.1 $\pm$     0.35 &       4.8 $\pm$     0.36 &       7.6 $\pm$     0.83 &             ... \\
 370 &             ... &             ... &             ... &      0.73 $\pm$    0.050 &       1.9 $\pm$     0.15 &       3.8 $\pm$     0.27 &       6.4 $\pm$     0.45 &      110 $\pm$      12 &      850 $\pm$     120 \\
 371 &             ... &             ... &             ... &      0.81 $\pm$    0.059 &       2.8 $\pm$     0.16 &       4.0 $\pm$     0.20 &       6.1 $\pm$     0.30 &       55 $\pm$      6.5 &             ... \\
 372 &       2.1 $\pm$     0.12 &       3.8 $\pm$     0.22 &       4.6 $\pm$     0.25 &       4.0 $\pm$     0.28 &       3.6 $\pm$     0.27 &       3.5 $\pm$     0.26 &       3.7 $\pm$     0.27 &       3.9 $\pm$     0.45 &             ... \\
 373 &      0.22 $\pm$    0.045 &      0.97 $\pm$    0.079 &       1.8 $\pm$     0.12 &       2.6 $\pm$     0.18 &       2.7 $\pm$     0.18 &       2.8 $\pm$     0.19 &       3.1 $\pm$     0.20 &       7.3 $\pm$     0.79 &             ... \\
 374 &     0.041 $\pm$   0.0021 &      0.13 $\pm$   0.0066 &       1.8 $\pm$     0.12 &       14 $\pm$     0.97 &       21 $\pm$      1.3 &       27 $\pm$      1.5 &       24 $\pm$      1.3 &       18 $\pm$      1.9 &             ... \\
 375 &       2.8 $\pm$     0.16 &       3.1 $\pm$     0.20 &       3.2 $\pm$     0.19 &       2.7 $\pm$     0.19 &       2.5 $\pm$     0.19 &       2.5 $\pm$     0.19 &       2.6 $\pm$     0.20 &       2.8 $\pm$     0.37 &             ... \\
 376 &       51 $\pm$      2.6 &       63 $\pm$      3.8 &       49 $\pm$      2.9 &       21 $\pm$      1.6 &       16 $\pm$      1.3 &       10 $\pm$      1.2 &       6.9 $\pm$      1.1 &       2.1 $\pm$     0.30 &             ... \\
 377 &       9.8 $\pm$     0.54 &       14 $\pm$     0.79 &       13 $\pm$     0.73 &       11 $\pm$     0.81 &       9.4 $\pm$     0.72 &       8.5 $\pm$     0.69 &       9.3 $\pm$     0.71 &       14 $\pm$      1.5 &             ... \\
 378 &      460 $\pm$      25 &      320 $\pm$      17 &      240 $\pm$      13 &       98 $\pm$      7.2 &       66 $\pm$      5.9 &       46 $\pm$      5.4 &       37 $\pm$      5.3 &       10 $\pm$      1.1 &             ... \\
 379 &      0.78 $\pm$    0.078 &       2.2 $\pm$     0.18 &       3.6 $\pm$     0.23 &       12 $\pm$     0.85 &       25 $\pm$      1.3 &       28 $\pm$      1.5 &       48 $\pm$      2.4 &      280 $\pm$      30 &      270 $\pm$      58 \\
 380 &       8.2 $\pm$     0.45 &       11 $\pm$     0.60 &       11 $\pm$     0.61 &       8.8 $\pm$     0.61 &       8.1 $\pm$     0.60 &       7.4 $\pm$     0.57 &       7.9 $\pm$     0.64 &       15 $\pm$      1.8 &             ... \\
 381 &       12 $\pm$     0.66 &       33 $\pm$      1.8 &       49 $\pm$      2.6 &       54 $\pm$      3.8 &       44 $\pm$      3.6 &       48 $\pm$      3.5 &       47 $\pm$      3.5 &       41 $\pm$      4.4 &             ... \\
 382 &       1.5 $\pm$     0.11 &       11 $\pm$     0.62 &       65 $\pm$      3.5 &      150 $\pm$      10 &      440 $\pm$      30 &      490 $\pm$      25 &      600 $\pm$      36 &     1600 $\pm$     170 &     4600 $\pm$     500 \\
 383 &       3.8 $\pm$     0.20 &       5.1 $\pm$     0.28 &       4.7 $\pm$     0.26 &       3.5 $\pm$     0.24 &       3.1 $\pm$     0.23 &       2.8 $\pm$     0.22 &       3.7 $\pm$     0.25 &       7.2 $\pm$     0.80 &             ... \\
 384 &      0.81 $\pm$    0.061 &       3.7 $\pm$     0.19 &       8.5 $\pm$     0.42 &       21 $\pm$      1.5 &       20 $\pm$      1.4 &       18 $\pm$      1.3 &       18 $\pm$      1.3 &       28 $\pm$      3.0 &             ... \\
 385 &       23 $\pm$      1.2 &       62 $\pm$      3.3 &       89 $\pm$      4.7 &       76 $\pm$      5.3 &       54 $\pm$      4.8 &       66 $\pm$      4.9 &       53 $\pm$      4.6 &      470 $\pm$      50 &             ... \\
 386 &       8.3 $\pm$     0.44 &       13 $\pm$     0.67 &       12 $\pm$     0.63 &       6.9 $\pm$     0.53 &       6.0 $\pm$     0.46 &       5.0 $\pm$     0.43 &       4.5 $\pm$     0.42 &       8.4 $\pm$     0.97 &             ... \\
 387 &             ... &             ... &             ... &       3.8 $\pm$     0.27 &       2.8 $\pm$     0.24 &       2.1 $\pm$     0.23 &       2.2 $\pm$     0.24 &       1.9 $\pm$     0.42 &             ... \\
 388 &       4.7 $\pm$     0.26 &       9.9 $\pm$     0.54 &       16 $\pm$     0.87 &       23 $\pm$      1.7 &       25 $\pm$      1.7 &       25 $\pm$      1.7 &       25 $\pm$      1.7 &       30 $\pm$      3.2 &             ... \\
 389 &      140 $\pm$      7.3 &      120 $\pm$      6.2 &       83 $\pm$      4.4 &       32 $\pm$      2.5 &       23 $\pm$      2.0 &       16 $\pm$      1.8 &       9.8 $\pm$      1.7 &       3.8 $\pm$     0.51 &             ... \\
 390 &    57000 $\pm$   11000 &    32000 $\pm$    5200 &    22000 $\pm$    5100 &     2000 $\pm$     410 &     1100 $\pm$     230 &     3300 $\pm$     270 &     2100 $\pm$     160 &      200 $\pm$      21 &             ... \\
 391 &             ... &             ... &             ... &       16 $\pm$      1.1 &       14 $\pm$      1.1 &       13 $\pm$      1.0 &       14 $\pm$      1.1 &       8.3 $\pm$     0.94 &             ... \\
 392 &       13 $\pm$     0.70 &       20 $\pm$      1.0 &       18 $\pm$     0.96 &       9.8 $\pm$     0.76 &       9.3 $\pm$     0.68 &       8.3 $\pm$     0.65 &       8.6 $\pm$     0.70 &       5.6 $\pm$     0.83 &             ... \\
 393 &      0.44 $\pm$    0.048 &       2.0 $\pm$     0.13 &       3.6 $\pm$     0.20 &       3.3 $\pm$     0.23 &       2.8 $\pm$     0.22 &       2.3 $\pm$     0.20 &       2.2 $\pm$     0.20 &       6.5 $\pm$     0.71 &             ... \\
 394 &       5.3 $\pm$     0.33 &       7.0 $\pm$     0.46 &       6.6 $\pm$     0.40 &       4.4 $\pm$     0.34 &       4.3 $\pm$     0.31 &       3.7 $\pm$     0.29 &       3.2 $\pm$     0.29 &       3.0 $\pm$     0.40 &             ... \\
 395 &       14 $\pm$     0.73 &       22 $\pm$      1.2 &       20 $\pm$      1.0 &       12 $\pm$     0.89 &       10 $\pm$     0.76 &       9.6 $\pm$     0.76 &       12 $\pm$     0.85 &       14 $\pm$      1.5 &             ... \\
 396 &      0.33 $\pm$    0.020 &       1.2 $\pm$    0.090 &       6.6 $\pm$     0.18 &       31 $\pm$      2.1 &       50 $\pm$      3.5 &       62 $\pm$      4.2 &       71 $\pm$      4.9 &      230 $\pm$      24 &      600 $\pm$      86 \\
 397 &       10 $\pm$     0.54 &       13 $\pm$     0.69 &       12 $\pm$     0.61 &       5.7 $\pm$     0.43 &       4.3 $\pm$     0.35 &       3.0 $\pm$     0.33 &       2.0 $\pm$     0.31 &       4.8 $\pm$     0.64 &             ... \\
 398 &       16 $\pm$     0.86 &       32 $\pm$      1.7 &       38 $\pm$      2.0 &       53 $\pm$      3.8 &       50 $\pm$      3.6 &       42 $\pm$      3.3 &       38 $\pm$      3.2 &       59 $\pm$      6.3 &             ... \\
 399 &       15 $\pm$     0.82 &       32 $\pm$      1.7 &       35 $\pm$      1.9 &       29 $\pm$      2.0 &       23 $\pm$      1.9 &       22 $\pm$      1.8 &       31 $\pm$      2.1 &      110 $\pm$      11 &             ... \\
 400 &       15 $\pm$     0.82 &       24 $\pm$      1.3 &       24 $\pm$      1.3 &       16 $\pm$      1.2 &       17 $\pm$      1.2 &       18 $\pm$      1.2 &       22 $\pm$      1.4 &       24 $\pm$      2.5 &             ... \\
 401 &       23 $\pm$      1.2 &       36 $\pm$      1.9 &       32 $\pm$      1.7 &       17 $\pm$      1.2 &       11 $\pm$      1.0 &       8.9 $\pm$     0.96 &       7.6 $\pm$     0.94 &       68 $\pm$      7.1 &             ... \\
 402 &       1.4 $\pm$    0.090 &       3.2 $\pm$     0.19 &       4.1 $\pm$     0.23 &       3.0 $\pm$     0.21 &       2.4 $\pm$     0.19 &       2.0 $\pm$     0.18 &       1.9 $\pm$     0.19 &       6.6 $\pm$      1.5 &             ... \\
 403 &       2.2 $\pm$     0.12 &       6.4 $\pm$     0.36 &       8.3 $\pm$     0.46 &       7.8 $\pm$     0.54 &       7.0 $\pm$     0.52 &       6.8 $\pm$     0.50 &       7.4 $\pm$     0.55 &       8.4 $\pm$      1.0 &             ... \\
 404 &      0.83 $\pm$    0.064 &       1.5 $\pm$     0.11 &       2.0 $\pm$     0.13 &       1.8 $\pm$     0.13 &       2.0 $\pm$     0.13 &       1.7 $\pm$     0.13 &       1.8 $\pm$     0.14 &       3.6 $\pm$     0.90 &             ... \\
 405 &             ... &             ... &             ... &      0.19 $\pm$    0.016 &      0.24 $\pm$    0.018 &      0.26 $\pm$    0.058 &      0.75 $\pm$     0.16 &       31 $\pm$      3.2 &             ... \\
 406 &       11 $\pm$     0.65 &       17 $\pm$     0.94 &       16 $\pm$     0.91 &       12 $\pm$     0.89 &       10 $\pm$     0.80 &       9.4 $\pm$     0.78 &       12 $\pm$     0.89 &       11 $\pm$      3.6 &             ... \\
 407 &       16 $\pm$     0.89 &       32 $\pm$      1.7 &       37 $\pm$      2.0 &       45 $\pm$      3.4 &       41 $\pm$      3.2 &       37 $\pm$      2.9 &       52 $\pm$      3.4 &      130 $\pm$      14 &             ... \\
 408 &       10 $\pm$     0.56 &       22 $\pm$      1.1 &       23 $\pm$      1.3 &       16 $\pm$      1.1 &       12 $\pm$    0.100 &       1.0 $\pm$     0.93 &       11 $\pm$      1.1 &       26 $\pm$      3.0 &             ... \\
 409 &       1.6 $\pm$    0.096 &       2.3 $\pm$     0.14 &       2.9 $\pm$     0.17 &       2.4 $\pm$     0.18 &       2.2 $\pm$     0.16 &       2.0 $\pm$     0.17 &       2.2 $\pm$     0.19 &       5.3 $\pm$     0.63 &             ... \\
 410 &      150 $\pm$      8.0 &      290 $\pm$      15 &      370 $\pm$      21 &      390 $\pm$      27 &      380 $\pm$      29 &      350 $\pm$      26 &      370 $\pm$      30 &      470 $\pm$      50 &             ... \\
 411 &       10 $\pm$     0.55 &       24 $\pm$      1.3 &       31 $\pm$      1.6 &       30 $\pm$      2.3 &       27 $\pm$      2.0 &       21 $\pm$      1.8 &       22 $\pm$      1.9 &       50 $\pm$      5.4 &             ... \\
 412 &       5.1 $\pm$     0.27 &       6.6 $\pm$     0.35 &       6.3 $\pm$     0.34 &       4.0 $\pm$     0.30 &       3.5 $\pm$     0.26 &       2.9 $\pm$     0.25 &       3.1 $\pm$     0.25 &       4.1 $\pm$     0.49 &             ... \\
 413 &       11 $\pm$     0.56 &       17 $\pm$     0.87 &       17 $\pm$     0.91 &       11 $\pm$     0.84 &       11 $\pm$     0.77 &       9.8 $\pm$     0.72 &       11 $\pm$     0.78 &       21 $\pm$      2.2 &             ... \\
 414 &       6.3 $\pm$     0.35 &       9.6 $\pm$     0.52 &       11 $\pm$     0.57 &       7.6 $\pm$     0.57 &       6.8 $\pm$     0.51 &       5.2 $\pm$     0.51 &       5.3 $\pm$     0.51 &       13 $\pm$      3.2 &             ... \\
 415 &       12 $\pm$     0.66 &       20 $\pm$      1.1 &       23 $\pm$      1.2 &       19 $\pm$      1.4 &       19 $\pm$      1.3 &       15 $\pm$      1.2 &       20 $\pm$      1.3 &       26 $\pm$      2.8 &             ... \\
 416 &       21 $\pm$      1.1 &       30 $\pm$      1.6 &       26 $\pm$      1.4 &       12 $\pm$     0.95 &       9.1 $\pm$     0.76 &       6.7 $\pm$     0.69 &       4.2 $\pm$     0.65 &       1.7 $\pm$     0.30 &             ... \\
 417 &       25 $\pm$      1.3 &       36 $\pm$      1.9 &       33 $\pm$      1.7 &       20 $\pm$      1.4 &       17 $\pm$      1.3 &       14 $\pm$      1.2 &       14 $\pm$      1.2 &       15 $\pm$      1.6 &             ... \\
 418 &       1.2 $\pm$    0.077 &       4.4 $\pm$     0.25 &       8.0 $\pm$     0.44 &       8.9 $\pm$     0.62 &       9.6 $\pm$     0.66 &       8.8 $\pm$     0.61 &       10 $\pm$     0.67 &       31 $\pm$      3.3 &             ... \\
 419 &       2.8 $\pm$     0.16 &       7.3 $\pm$     0.40 &       9.6 $\pm$     0.51 &       6.8 $\pm$     0.47 &       5.4 $\pm$     0.43 &       4.3 $\pm$     0.40 &       4.0 $\pm$     0.40 &       14 $\pm$      1.5 &             ... \\
 420 &       27 $\pm$      1.4 &       51 $\pm$      2.7 &       59 $\pm$      3.1 &       38 $\pm$      2.9 &       36 $\pm$      2.6 &       30 $\pm$      2.4 &       35 $\pm$      2.6 &      140 $\pm$      15 &             ... \\
 421 &       5.4 $\pm$     0.29 &       7.3 $\pm$     0.39 &       7.8 $\pm$     0.42 &       6.5 $\pm$     0.45 &       6.0 $\pm$     0.43 &       6.0 $\pm$     0.43 &       7.2 $\pm$     0.47 &       9.2 $\pm$    0.100 &             ... \\
 422 &       17 $\pm$     0.89 &       24 $\pm$      1.3 &       23 $\pm$      1.2 &       12 $\pm$     0.98 &       9.8 $\pm$     0.77 &       6.3 $\pm$     0.70 &       3.7 $\pm$     0.63 &       2.1 $\pm$     0.30 &             ... \\
 423 &       1.7 $\pm$    0.100 &       5.7 $\pm$     0.31 &       7.5 $\pm$     0.41 &       5.8 $\pm$     0.40 &       4.5 $\pm$     0.37 &       3.9 $\pm$     0.35 &       3.4 $\pm$     0.35 &       3.1 $\pm$     0.42 &             ... \\
 424 &      0.27 $\pm$    0.043 &      0.64 $\pm$    0.072 &       1.0 $\pm$    0.088 &       2.3 $\pm$     0.17 &       3.0 $\pm$     0.20 &       4.9 $\pm$     0.32 &       6.4 $\pm$     0.50 &       17 $\pm$      2.2 &             ... \\
 425 &      190 $\pm$      9.9 &      150 $\pm$      8.0 &      110 $\pm$      6.0 &       51 $\pm$      3.7 &       35 $\pm$      3.1 &       41 $\pm$      3.3 &       74 $\pm$      4.8 &       26 $\pm$      6.8 &             ... \\
 426 &       1.6 $\pm$    0.097 &       3.8 $\pm$     0.21 &       5.3 $\pm$     0.29 &       5.4 $\pm$     0.40 &       5.8 $\pm$     0.40 &       5.7 $\pm$     0.39 &       6.9 $\pm$     0.43 &       15 $\pm$      1.6 &             ... \\
 427 &             ... &             ... &             ... &       13 $\pm$     0.88 &       13 $\pm$     0.94 &       13 $\pm$     0.90 &       13 $\pm$     0.91 &       31 $\pm$      3.3 &             ... \\
 428 &       5.7 $\pm$     0.32 &       23 $\pm$      1.2 &       37 $\pm$      2.0 &       34 $\pm$      2.6 &       35 $\pm$      2.6 &       33 $\pm$      2.4 &       39 $\pm$      2.6 &       58 $\pm$      6.1 &             ... \\
 429 &       84 $\pm$      4.5 &      110 $\pm$      5.6 &       86 $\pm$      4.5 &       40 $\pm$      3.0 &       28 $\pm$      2.4 &       19 $\pm$      2.2 &       12 $\pm$      2.1 &       12 $\pm$      3.7 &             ... \\
 430 &      150 $\pm$      8.0 &      180 $\pm$      9.9 &      180 $\pm$      9.6 &      140 $\pm$      11 &      110 $\pm$      9.7 &      260 $\pm$      17 &      770 $\pm$      50 &      370 $\pm$      39 &             ... \\
 431 &       23 $\pm$      1.2 &       36 $\pm$      1.9 &       33 $\pm$      1.7 &       19 $\pm$      1.4 &       14 $\pm$      1.2 &       12 $\pm$      1.1 &       11 $\pm$      1.1 &       14 $\pm$      3.7 &             ... \\
 432 &       1.2 $\pm$    0.080 &       3.2 $\pm$     0.19 &       4.4 $\pm$     0.25 &       3.8 $\pm$     0.28 &       3.2 $\pm$     0.25 &       2.9 $\pm$     0.25 &       3.1 $\pm$     0.30 &       5.7 $\pm$     0.73 &             ... \\
 433 &       6.4 $\pm$     0.35 &       13 $\pm$     0.68 &       15 $\pm$     0.81 &       10 $\pm$     0.71 &       8.9 $\pm$     0.66 &       7.3 $\pm$     0.61 &       7.4 $\pm$     0.61 &       21 $\pm$      2.2 &             ... \\
 434 &             ... &             ... &             ... &       4.6 $\pm$     0.32 &       4.3 $\pm$     0.32 &       4.5 $\pm$     0.32 &       5.5 $\pm$     0.40 &       5.6 $\pm$      1.3 &             ... \\
 435 &       3.3 $\pm$     0.18 &       5.2 $\pm$     0.28 &       5.8 $\pm$     0.31 &       4.7 $\pm$     0.35 &       4.3 $\pm$     0.32 &       3.8 $\pm$     0.31 &       4.1 $\pm$     0.32 &       7.2 $\pm$     0.85 &             ... \\
 436 &     3100 $\pm$     160 &     2300 $\pm$     120 &     1700 $\pm$      86 &      620 $\pm$      54 &      380 $\pm$      39 &      300 $\pm$      35 &      170 $\pm$      32 &      350 $\pm$      53 &             ... \\
 437 &       1.1 $\pm$    0.072 &       4.9 $\pm$     0.28 &       12 $\pm$     0.62 &       12 $\pm$     0.93 &       14 $\pm$     0.95 &       13 $\pm$     0.88 &       14 $\pm$     0.94 &       21 $\pm$      2.3 &             ... \\
 438 &      0.88 $\pm$    0.066 &       4.6 $\pm$     0.25 &       11 $\pm$     0.57 &       12 $\pm$     0.89 &       14 $\pm$     0.91 &       14 $\pm$     0.89 &       16 $\pm$     0.97 &      130 $\pm$      13 &             ... \\
 439 &       7.4 $\pm$     0.40 &       15 $\pm$     0.82 &       16 $\pm$     0.89 &       9.1 $\pm$     0.70 &       7.2 $\pm$     0.57 &       5.1 $\pm$     0.52 &       2.8 $\pm$     0.49 &       6.4 $\pm$      1.2 &             ... \\
 440 &       9.8 $\pm$     0.52 &       15 $\pm$     0.79 &       15 $\pm$     0.80 &       11 $\pm$     0.77 &       8.9 $\pm$     0.70 &       6.5 $\pm$     0.64 &       5.1 $\pm$     0.61 &       21 $\pm$      2.3 &             ... \\
 441 &       7.4 $\pm$     0.40 &       12 $\pm$     0.63 &       12 $\pm$     0.61 &       8.3 $\pm$     0.63 &       8.3 $\pm$     0.58 &       7.9 $\pm$     0.58 &       10 $\pm$     0.66 &       7.9 $\pm$     0.87 &             ... \\
 442 &             ... &             ... &             ... &      0.29 $\pm$    0.026 &      0.97 $\pm$    0.053 &      0.58 $\pm$    0.063 &      0.84 $\pm$    0.080 &       3.4 $\pm$     0.41 &             ... \\
 443 &       24 $\pm$      1.3 &       43 $\pm$      2.3 &       46 $\pm$      2.5 &       28 $\pm$      2.0 &       30 $\pm$      2.1 &       25 $\pm$      1.8 &       37 $\pm$      2.3 &       49 $\pm$      5.2 &             ... \\
 444 &     1100 $\pm$      57 &      990 $\pm$      53 &      840 $\pm$      45 &      430 $\pm$      37 &      350 $\pm$      32 &      290 $\pm$      26 &      300 $\pm$      27 &      270 $\pm$      30 &             ... \\
 445 &       8.0 $\pm$     0.44 &       12 $\pm$     0.67 &       12 $\pm$     0.68 &       9.9 $\pm$     0.73 &       8.7 $\pm$     0.66 &       8.1 $\pm$     0.69 &       9.3 $\pm$      1.0 &       46 $\pm$      10 &             ... \\
 446 &       3.6 $\pm$     0.20 &       7.9 $\pm$     0.43 &       12 $\pm$     0.65 &       13 $\pm$     0.91 &       13 $\pm$     0.92 &       13 $\pm$     0.91 &       15 $\pm$    0.100 &       22 $\pm$      2.6 &             ... \\
 447 &       4.3 $\pm$     0.25 &       6.0 $\pm$     0.38 &       5.8 $\pm$     0.33 &       4.8 $\pm$     0.39 &       3.9 $\pm$     0.34 &       3.1 $\pm$     0.36 &       4.1 $\pm$     0.73 &      330 $\pm$      66 &             ... \\
 448 &      330 $\pm$      18 &      410 $\pm$      22 &      350 $\pm$      19 &      210 $\pm$      14 &      150 $\pm$      13 &      120 $\pm$      12 &       93 $\pm$      11 &       46 $\pm$      5.1 &             ... \\
 449 &       9.4 $\pm$     0.56 &       19 $\pm$      1.1 &       21 $\pm$      1.2 &       15 $\pm$      1.1 &       12 $\pm$     0.96 &       9.4 $\pm$     0.91 &       12 $\pm$      1.0 &       68 $\pm$      7.2 &             ... \\
 450 &       34 $\pm$      1.8 &       66 $\pm$      3.5 &       78 $\pm$      4.1 &       69 $\pm$      4.8 &       70 $\pm$      4.9 &       54 $\pm$      4.3 &       67 $\pm$      4.8 &       89 $\pm$      9.5 &             ... \\
 451 &       42 $\pm$      2.3 &       69 $\pm$      3.6 &       75 $\pm$      4.0 &       54 $\pm$      3.7 &       49 $\pm$      3.7 &       43 $\pm$      3.4 &       59 $\pm$      3.9 &       68 $\pm$      7.3 &             ... \\
 452 &       7.4 $\pm$     0.40 &       10 $\pm$     0.57 &       10 $\pm$     0.54 &       7.0 $\pm$     0.51 &       5.7 $\pm$     0.45 &       5.4 $\pm$     0.45 &       6.2 $\pm$     0.54 &       9.7 $\pm$      2.7 &             ... \\
 453 &       54 $\pm$      2.9 &       83 $\pm$      4.5 &       77 $\pm$      4.1 &       46 $\pm$      3.2 &       38 $\pm$      3.0 &       39 $\pm$      2.9 &       64 $\pm$      4.0 &       82 $\pm$      8.8 &             ... \\
 454 &       27 $\pm$      1.4 &       45 $\pm$      2.4 &       43 $\pm$      2.3 &       29 $\pm$      2.0 &       24 $\pm$      1.9 &       20 $\pm$      1.7 &       30 $\pm$      2.2 &      110 $\pm$      12 &             ... \\
 455 &       3.6 $\pm$     0.20 &       4.5 $\pm$     0.24 &       4.2 $\pm$     0.23 &       3.7 $\pm$     0.26 &       3.1 $\pm$     0.24 &       2.7 $\pm$     0.23 &       3.5 $\pm$     0.34 &       5.7 $\pm$      1.5 &             ... \\
 456 &       14 $\pm$     0.74 &       19 $\pm$      1.0 &       18 $\pm$     0.92 &       11 $\pm$     0.83 &       9.1 $\pm$     0.72 &       7.9 $\pm$     0.69 &       7.5 $\pm$     0.73 &       5.9 $\pm$      1.7 &             ... \\
 457 &       17 $\pm$     0.88 &       27 $\pm$      1.4 &       25 $\pm$      1.3 &       18 $\pm$      1.3 &       16 $\pm$      1.2 &       14 $\pm$      1.2 &       16 $\pm$      1.4 &       48 $\pm$      14 &             ... \\
 458 &       21 $\pm$      1.1 &       32 $\pm$      1.7 &       32 $\pm$      1.7 &       22 $\pm$      1.6 &       18 $\pm$      1.4 &       15 $\pm$      1.3 &       15 $\pm$      1.3 &       22 $\pm$      2.3 &             ... \\
 459 &       7.9 $\pm$     0.44 &       16 $\pm$     0.86 &       18 $\pm$     0.95 &       11 $\pm$     0.78 &       8.1 $\pm$     0.67 &       6.9 $\pm$     0.65 &       6.9 $\pm$     0.66 &       49 $\pm$      5.2 &             ... \\
 460 &       31 $\pm$      1.7 &       55 $\pm$      3.0 &       59 $\pm$      3.1 &       31 $\pm$      2.4 &       27 $\pm$      2.1 &       21 $\pm$      2.0 &       21 $\pm$      2.1 &       15 $\pm$      3.6 &             ... \\
 461 &             ... &             ... &             ... &       26 $\pm$      2.2 &       35 $\pm$      2.2 &       36 $\pm$      2.2 &       39 $\pm$      2.4 &       74 $\pm$      7.8 &             ... \\
 462 &       5.6 $\pm$     0.31 &       12 $\pm$     0.63 &       13 $\pm$     0.68 &       10 $\pm$     0.76 &       11 $\pm$     0.75 &       10 $\pm$     0.73 &       11 $\pm$     0.80 &       14 $\pm$      2.2 &             ... \\
 463 &       8.2 $\pm$     0.45 &       13 $\pm$     0.71 &       14 $\pm$     0.73 &       11 $\pm$     0.79 &       9.8 $\pm$     0.75 &       10 $\pm$     0.76 &       11 $\pm$     0.94 &       14 $\pm$      3.1 &             ... \\
 464 &       2.3 $\pm$     0.14 &       3.7 $\pm$     0.21 &       4.3 $\pm$     0.24 &       4.1 $\pm$     0.30 &       4.1 $\pm$     0.29 &       4.2 $\pm$     0.31 &       6.4 $\pm$     0.40 &       18 $\pm$      1.9 &             ... \\
 465 &       2.5 $\pm$     0.15 &       5.3 $\pm$     0.30 &       6.7 $\pm$     0.37 &       5.0 $\pm$     0.39 &       4.2 $\pm$     0.37 &       3.8 $\pm$     0.33 &       4.0 $\pm$     0.33 &       8.1 $\pm$     0.87 &             ... \\
 466 &      0.40 $\pm$    0.020 &       3.6 $\pm$     0.28 &       34 $\pm$      1.9 &      180 $\pm$      13 &      300 $\pm$      20 &      380 $\pm$      20 &      560 $\pm$      29 &     2000 $\pm$     220 &             ... \\
 467 &       23 $\pm$      1.2 &       45 $\pm$      2.4 &       45 $\pm$      2.4 &       27 $\pm$      1.9 &       18 $\pm$      1.6 &       13 $\pm$      1.5 &       8.6 $\pm$      1.5 &       9.8 $\pm$      1.3 &             ... \\
 468 &       19 $\pm$      1.0 &       32 $\pm$      1.7 &       31 $\pm$      1.6 &       19 $\pm$      1.4 &       19 $\pm$      1.3 &       21 $\pm$      1.4 &       36 $\pm$      2.0 &       68 $\pm$      7.2 &             ... \\
 469 &     0.067 $\pm$   0.0034 &      0.49 $\pm$    0.025 &       1.4 $\pm$     0.16 &       2.7 $\pm$     0.21 &       6.3 $\pm$     0.66 &       5.5 $\pm$     0.32 &             ... &      150 $\pm$      20 &    11000 $\pm$    1200 \\
 470 &       11 $\pm$     0.60 &       18 $\pm$     0.97 &       19 $\pm$      1.0 &       26 $\pm$      1.8 &       26 $\pm$      1.8 &       23 $\pm$      1.7 &       32 $\pm$      2.0 &       27 $\pm$      3.6 &             ... \\
 471 &       62 $\pm$      3.3 &      110 $\pm$      5.7 &      120 $\pm$      6.4 &       98 $\pm$      6.8 &       98 $\pm$      6.9 &       84 $\pm$      6.3 &       93 $\pm$      6.7 &      150 $\pm$      16 &             ... \\
 472 &      0.74 $\pm$    0.069 &       2.4 $\pm$     0.16 &       4.2 $\pm$     0.24 &       9.1 $\pm$     0.63 &       10 $\pm$     0.67 &       12 $\pm$     0.73 &       14 $\pm$     0.80 &       27 $\pm$      2.9 &             ... \\
 473 &       1.9 $\pm$     0.12 &       3.2 $\pm$     0.19 &       3.4 $\pm$     0.20 &       3.1 $\pm$     0.22 &       3.0 $\pm$     0.21 &       2.5 $\pm$     0.20 &       2.5 $\pm$     0.20 &       4.7 $\pm$     0.52 &             ... \\
 474 &       5.2 $\pm$     0.29 &       9.4 $\pm$     0.51 &       12 $\pm$     0.63 &       9.8 $\pm$     0.91 &       9.0 $\pm$     0.66 &       6.9 $\pm$     0.62 &       5.8 $\pm$     0.57 &       5.0 $\pm$     0.56 &             ... \\
 475 &       4.8 $\pm$     0.27 &       11 $\pm$     0.58 &       12 $\pm$     0.63 &       11 $\pm$     0.77 &       1.0 $\pm$     0.73 &       9.0 $\pm$     0.70 &       7.5 $\pm$     0.66 &       13 $\pm$      1.3 &             ... \\
 476 &       29 $\pm$      1.6 &       51 $\pm$      2.7 &       48 $\pm$      2.5 &       26 $\pm$      1.8 &       18 $\pm$      1.6 &       12 $\pm$      1.4 &       7.7 $\pm$      1.3 &       9.5 $\pm$      2.1 &             ... \\
 477 &       62 $\pm$      3.3 &      100 $\pm$      5.4 &      110 $\pm$      5.6 &       87 $\pm$      6.1 &       65 $\pm$      5.5 &       55 $\pm$      5.1 &       44 $\pm$      4.8 &      210 $\pm$      23 &             ... \\
 478 &       3.1 $\pm$     0.18 &       3.9 $\pm$     0.22 &       3.8 $\pm$     0.22 &       2.6 $\pm$     0.18 &       2.0 $\pm$     0.16 &       1.6 $\pm$     0.15 &       1.1 $\pm$     0.15 &       3.1 $\pm$     0.37 &             ... \\
 479 &     0.058 $\pm$   0.0029 &      0.20 $\pm$    0.010 &      0.60 $\pm$    0.094 &       1.2 $\pm$    0.089 &       1.5 $\pm$    0.092 &       1.5 $\pm$    0.100 &       1.3 $\pm$     0.11 &       4.5 $\pm$     0.57 &             ... \\
 480 &       2.8 $\pm$     0.16 &       3.9 $\pm$     0.23 &       3.9 $\pm$     0.22 &       2.6 $\pm$     0.18 &       2.0 $\pm$     0.16 &       1.5 $\pm$     0.15 &       1.2 $\pm$     0.18 &       6.5 $\pm$     0.75 &             ... \\
 481 &       6.4 $\pm$     0.34 &       8.4 $\pm$     0.46 &       7.3 $\pm$     0.39 &       4.4 $\pm$     0.30 &       3.5 $\pm$     0.28 &       2.8 $\pm$     0.26 &       3.0 $\pm$     0.27 &       1.5 $\pm$     0.34 &             ... \\
 482 &      0.86 $\pm$    0.069 &       1.3 $\pm$     0.11 &       1.7 $\pm$     0.12 &       1.7 $\pm$     0.12 &       1.6 $\pm$     0.12 &       1.5 $\pm$     0.11 &       1.8 $\pm$     0.12 &       1.5 $\pm$     0.27 &             ... \\
 483 &       5.0 $\pm$     0.28 &       7.5 $\pm$     0.42 &       7.5 $\pm$     0.41 &       5.4 $\pm$     0.38 &       4.4 $\pm$     0.35 &       3.9 $\pm$     0.34 &       3.8 $\pm$     0.35 &       2.1 $\pm$     0.34 &             ... \\
 484 &      0.96 $\pm$    0.077 &       2.6 $\pm$     0.17 &       3.6 $\pm$     0.21 &       3.2 $\pm$     0.22 &       2.7 $\pm$     0.21 &       2.3 $\pm$     0.20 &       1.7 $\pm$     0.19 &       1.7 $\pm$     0.31 &             ... \\
 485 &      120 $\pm$      6.4 &      110 $\pm$      6.0 &       92 $\pm$      4.9 &       44 $\pm$      3.0 &       30 $\pm$      2.6 &       20 $\pm$      2.4 &       14 $\pm$      2.3 &       4.4 $\pm$     0.51 &             ... \\
 486 &       7.1 $\pm$     0.39 &       12 $\pm$     0.65 &       12 $\pm$     0.65 &       7.8 $\pm$     0.58 &       5.9 $\pm$     0.49 &       4.5 $\pm$     0.45 &       3.6 $\pm$     0.43 &       2.3 $\pm$     0.74 &             ... \\
 487 &      140 $\pm$      7.6 &      150 $\pm$      7.9 &      120 $\pm$      5.9 &       40 $\pm$      3.5 &       34 $\pm$      2.6 &       24 $\pm$      2.3 &       15 $\pm$      2.1 &       3.9 $\pm$     0.49 &             ... \\
 488 &       1.5 $\pm$    0.074 &       2.5 $\pm$     0.18 &       2.7 $\pm$     0.17 &       2.0 $\pm$     0.15 &       1.9 $\pm$     0.14 &       1.6 $\pm$     0.13 &       1.7 $\pm$     0.14 &       1.5 $\pm$     0.24 &             ... \\
 489 &       2.4 $\pm$     0.15 &       3.7 $\pm$     0.22 &       4.0 $\pm$     0.24 &       4.7 $\pm$     0.33 &       3.9 $\pm$     0.30 &       3.1 $\pm$     0.28 &       3.2 $\pm$     0.28 &       5.0 $\pm$     0.58 &             ... \\
 490 &      0.34 $\pm$    0.054 &      0.86 $\pm$    0.091 &       1.8 $\pm$     0.13 &       2.0 $\pm$     0.14 &       3.5 $\pm$     0.20 &       6.4 $\pm$     0.33 &       12 $\pm$     0.58 &       60 $\pm$      6.4 &      280 $\pm$      37 \\
 491 &       25 $\pm$      1.3 &       62 $\pm$      3.3 &       97 $\pm$      5.1 &      140 $\pm$      9.8 &      180 $\pm$      12 &      180 $\pm$      11 &      250 $\pm$      16 &      370 $\pm$      39 &      450 $\pm$      57 \\
 492 &       5.1 $\pm$     0.28 &       7.7 $\pm$     0.42 &       7.7 $\pm$     0.41 &       5.2 $\pm$     0.39 &       4.7 $\pm$     0.35 &       3.7 $\pm$     0.33 &       3.4 $\pm$     0.31 &       4.0 $\pm$     0.49 &             ... \\
 493 &       57 $\pm$      3.1 &      100 $\pm$      5.6 &      120 $\pm$      6.4 &       92 $\pm$      6.5 &       89 $\pm$      6.5 &       74 $\pm$      5.8 &       83 $\pm$      6.2 &      200 $\pm$      21 &      360 $\pm$      41 \\
 494 &       24 $\pm$      1.3 &       37 $\pm$      2.0 &       39 $\pm$      2.0 &       33 $\pm$      2.2 &       29 $\pm$      2.2 &       27 $\pm$      2.1 &       40 $\pm$      2.5 &      110 $\pm$      11 &       90 $\pm$      16 \\
 495 &       2.5 $\pm$     0.14 &       4.3 $\pm$     0.24 &       4.6 $\pm$     0.25 &       3.5 $\pm$     0.24 &       2.9 $\pm$     0.22 &       2.7 $\pm$     0.22 &       2.7 $\pm$     0.22 &       4.6 $\pm$     0.52 &             ... \\
 496 &       1.3 $\pm$    0.086 &       2.6 $\pm$     0.16 &       3.3 $\pm$     0.19 &       2.8 $\pm$     0.21 &       2.7 $\pm$     0.20 &       2.4 $\pm$     0.20 &       2.4 $\pm$     0.19 &       4.2 $\pm$     0.49 &             ... \\
 497 &       5.3 $\pm$     0.29 &       10 $\pm$     0.56 &       12 $\pm$     0.62 &       8.4 $\pm$     0.58 &       7.2 $\pm$     0.54 &       6.5 $\pm$     0.52 &       7.7 $\pm$     0.55 &       12 $\pm$      1.3 &             ... \\
 498 &      100 $\pm$      5.5 &      170 $\pm$      9.0 &      180 $\pm$      9.4 &      110 $\pm$      9.3 &      100 $\pm$      7.4 &       72 $\pm$      6.7 &       81 $\pm$      6.6 &      180 $\pm$      19 &             ... \\
 499 &       4.0 $\pm$     0.23 &       6.1 $\pm$     0.35 &       6.8 $\pm$     0.38 &       5.5 $\pm$     0.40 &       4.0 $\pm$     0.37 &       3.3 $\pm$     0.33 &       2.5 $\pm$     0.31 &       1.3 $\pm$     0.26 &             ... \\
 500 &      470 $\pm$      27 &      700 $\pm$      40 &     1000 $\pm$      55 &      950 $\pm$      77 &      890 $\pm$      70 &      750 $\pm$      67 &      770 $\pm$      61 &     2600 $\pm$     280 &     5400 $\pm$     570 \\
 501 &       4.8 $\pm$     0.26 &       7.6 $\pm$     0.41 &       7.9 $\pm$     0.42 &       7.1 $\pm$     0.58 &       6.5 $\pm$     0.55 &       6.0 $\pm$     0.50 &       5.4 $\pm$     0.46 &       4.5 $\pm$     0.53 &             ... \\
 502 &       6.0 $\pm$     0.33 &       8.3 $\pm$     0.45 &       7.9 $\pm$     0.43 &       6.1 $\pm$     0.43 &       5.2 $\pm$     0.40 &       4.2 $\pm$     0.37 &       3.8 $\pm$     0.36 &       5.4 $\pm$     0.60 &             ... \\
 503 &       5.9 $\pm$     0.32 &       9.3 $\pm$     0.51 &       9.1 $\pm$     0.49 &       6.8 $\pm$     0.47 &       5.2 $\pm$     0.42 &       4.5 $\pm$     0.41 &       4.7 $\pm$     0.41 &       4.0 $\pm$     0.47 &             ... \\
 504 &      0.43 $\pm$    0.065 &       2.0 $\pm$     0.15 &       10 $\pm$     0.55 &       62 $\pm$      4.4 &       84 $\pm$      5.3 &      100 $\pm$      5.8 &      130 $\pm$      7.4 &      600 $\pm$      63 &      910 $\pm$     100 \\
 505 &      0.18 $\pm$    0.045 &       2.5 $\pm$     0.15 &       22 $\pm$      1.2 &      390 $\pm$      34 &      810 $\pm$      48 &     1400 $\pm$      72 &     1700 $\pm$     100 &     3400 $\pm$     360 &    11000 $\pm$    1200 \\
 506 &             ... &             ... &             ... &       26 $\pm$      2.5 &       20 $\pm$      2.0 &       16 $\pm$      1.6 &       14 $\pm$      1.4 &       23 $\pm$      2.3 &             ... \\
 507 &             ... &             ... &             ... &      140 $\pm$      14 &      110 $\pm$      11 &      130 $\pm$      13 &      120 $\pm$      12 &      160 $\pm$      16 &      310 $\pm$      31 \\
 508 &             ... &             ... &             ... &      100 $\pm$      10 &       63 $\pm$      6.3 &       55 $\pm$      5.5 &       35 $\pm$      3.5 &       9.5 $\pm$     0.95 &             ... \\
 509 &             ... &             ... &             ... &      110 $\pm$      11 &       88 $\pm$      8.8 &       78 $\pm$      7.8 &       94 $\pm$      9.4 &      250 $\pm$      25 &      380 $\pm$      38 \\
 510 &       5.3 $\pm$     0.29 &       14 $\pm$     0.82 &       24 $\pm$      1.3 &       33 $\pm$      2.3 &       46 $\pm$      2.8 &       62 $\pm$      3.5 &       96 $\pm$      6.1 &      230 $\pm$      24 &      320 $\pm$      45 \\
 511 &             ... &             ... &             ... &       7.2 $\pm$     0.72 &       6.2 $\pm$     0.62 &       5.2 $\pm$     0.51 &       5.0 $\pm$     0.50 &       8.0 $\pm$     0.80 &             ... \\
 512 &             ... &             ... &             ... &      170 $\pm$      17 &      180 $\pm$      18 &      180 $\pm$      18 &      190 $\pm$      19 &     1200 $\pm$     120 &     1700 $\pm$     170 \\
 513 &             ... &             ... &             ... &       53 $\pm$      5.3 &       48 $\pm$      4.8 &       45 $\pm$      4.5 &       46 $\pm$      4.6 &       75 $\pm$      7.5 &      130 $\pm$      13 \\
 514 &             ... &             ... &             ... &       3.4 $\pm$     0.34 &       3.1 $\pm$     0.31 &       3.1 $\pm$     0.31 &       3.0 $\pm$     0.30 &       3.0 $\pm$     0.30 &             ... \\
 515 &             ... &             ... &             ... &       5.5 $\pm$     0.55 &       5.3 $\pm$     0.53 &       4.9 $\pm$     0.49 &       4.0 $\pm$     0.40 &       5.6 $\pm$     0.56 &             ... \\
 516 &             ... &             ... &             ... &      240 $\pm$      24 &      110 $\pm$      11 &      120 $\pm$      12 &       77 $\pm$      7.7 &       18 $\pm$      1.8 &             ... \\
 517 &             ... &             ... &             ... &       14 $\pm$      1.4 &       10 $\pm$      1.0 &       1.0 $\pm$    0.100 &       8.9 $\pm$     0.89 &       11 $\pm$      1.0 &             ... \\
 518 &             ... &             ... &             ... &       60 $\pm$      6.0 &       54 $\pm$      5.4 &       46 $\pm$      4.6 &       61 $\pm$      6.1 &      170 $\pm$      17 &      130 $\pm$      13 \\
 519 &             ... &             ... &             ... &     1100 $\pm$     110 &      660 $\pm$      66 &      630 $\pm$      63 &      400 $\pm$      40 &      120 $\pm$      12 &             ... \\
 520 &             ... &             ... &             ... &       87 $\pm$      8.7 &       55 $\pm$      5.5 &       47 $\pm$      4.7 &       32 $\pm$      3.2 &       13 $\pm$      1.3 &             ... \\
 521 &             ... &             ... &             ... &       2.5 $\pm$     0.25 &       2.3 $\pm$     0.23 &       2.3 $\pm$     0.23 &       2.5 $\pm$     0.25 &       2.6 $\pm$     0.26 &             ... \\
 522 &             ... &             ... &             ... &       9.8 $\pm$     0.98 &       8.5 $\pm$     0.85 &       7.0 $\pm$     0.70 &       5.5 $\pm$     0.55 &       43 $\pm$      4.3 &             ... \\
 523 &             ... &             ... &             ... &       3.7 $\pm$     0.37 &       3.9 $\pm$     0.39 &       3.6 $\pm$     0.36 &       3.6 $\pm$     0.36 &       2.9 $\pm$     0.29 &             ... \\
 524 &             ... &             ... &             ... &       68 $\pm$      6.8 &       41 $\pm$      4.1 &       39 $\pm$      3.9 &       26 $\pm$      2.5 &       12 $\pm$      1.2 &             ... \\
 525 &       1.1 $\pm$    0.096 &       3.1 $\pm$     0.22 &       5.7 $\pm$     0.35 &       14 $\pm$     0.98 &       25 $\pm$      1.4 &       40 $\pm$      2.0 &       49 $\pm$      2.7 &      160 $\pm$      16 &      540 $\pm$      61 \\
 526 &      0.25 $\pm$    0.052 &      0.95 $\pm$    0.093 &       5.3 $\pm$     0.31 &       18 $\pm$      1.3 &       30 $\pm$      1.7 &       40 $\pm$      2.1 &       50 $\pm$      2.6 &      260 $\pm$      27 &             ... \\
 527 &             ... &             ... &             ... &      0.65 $\pm$    0.049 &       1.8 $\pm$    0.095 &       3.1 $\pm$     0.16 &       4.8 $\pm$     0.24 &       38 $\pm$      4.0 &             ... \\
 528 &             ... &             ... &             ... &       7.8 $\pm$     0.78 &       7.3 $\pm$     0.73 &       5.7 $\pm$     0.57 &       6.7 $\pm$     0.67 &       10 $\pm$      1.0 &             ... \\
 529 &             ... &             ... &             ... &       4.3 $\pm$     0.36 &       14 $\pm$     0.79 &       26 $\pm$      1.3 &       32 $\pm$      2.0 &      550 $\pm$      58 &             ... \\
 530 &             ... &             ... &             ... &       41 $\pm$      4.1 &       34 $\pm$      3.4 &       31 $\pm$      3.1 &       31 $\pm$      3.1 &       21 $\pm$      2.1 &             ... \\
 531 &             ... &             ... &             ... &     2900 $\pm$     290 &     2800 $\pm$     280 &     3100 $\pm$     310 &     3000 $\pm$     300 &     2200 $\pm$     220 &      210 $\pm$      21 \\
 532 &             ... &             ... &             ... &       8.4 $\pm$     0.84 &       9.4 $\pm$     0.94 &       9.8 $\pm$     0.98 &       11 $\pm$      1.0 &       7.9 $\pm$     0.80 &             ... \\
 533 &             ... &             ... &             ... &     2500 $\pm$     250 &     2500 $\pm$     250 &     3400 $\pm$     340 &     3800 $\pm$     380 &     3000 $\pm$     300 &      600 $\pm$      60 \\
 534 &             ... &             ... &             ... &       2.4 $\pm$     0.24 &       2.7 $\pm$     0.27 &       2.4 $\pm$     0.24 &       2.6 $\pm$     0.26 &       2.5 $\pm$     0.25 &             ... \\
 535 &             ... &             ... &             ... &      110 $\pm$      11 &      110 $\pm$      11 &      110 $\pm$      11 &      120 $\pm$      12 &      290 $\pm$      29 &      130 $\pm$      13 \\
 536 &             ... &             ... &             ... &      320 $\pm$      32 &      250 $\pm$      25 &      230 $\pm$      23 &      170 $\pm$      17 &       62 $\pm$      6.2 &             ... \\
 537 &     0.085 $\pm$   0.0042 &      0.32 $\pm$    0.016 &      0.92 $\pm$    0.098 &       3.5 $\pm$     0.25 &       5.1 $\pm$     0.32 &       5.8 $\pm$     0.34 &       7.4 $\pm$     0.43 &       65 $\pm$      6.9 &      130 $\pm$      18 \\
 538 &             ... &             ... &             ... &       1.6 $\pm$     0.17 &       1.6 $\pm$     0.16 &       1.3 $\pm$     0.13 &       1.6 $\pm$     0.16 &       1.3 $\pm$     0.13 &             ... \\
 539 &     0.086 $\pm$   0.0043 &      0.11 $\pm$   0.0055 &      0.87 $\pm$    0.100 &       1.8 $\pm$     0.14 &       2.5 $\pm$     0.16 &       2.6 $\pm$     0.18 &       3.4 $\pm$     0.21 &       16 $\pm$      1.7 &             ... \\
 540 &             ... &             ... &             ... &       3.6 $\pm$     0.36 &       4.3 $\pm$     0.43 &       4.0 $\pm$     0.40 &       3.7 $\pm$     0.37 &       5.6 $\pm$     0.56 &             ... \\
 541 &             ... &             ... &             ... &       13 $\pm$      1.3 &       11 $\pm$      1.0 &       9.4 $\pm$     0.94 &       11 $\pm$      1.1 &       25 $\pm$      2.5 &             ... \\
 542 &             ... &             ... &             ... &       5.8 $\pm$     0.57 &       28 $\pm$      2.3 &       45 $\pm$      2.6 &       56 $\pm$      3.3 &      920 $\pm$      97 &    11000 $\pm$    1200 \\
 543 &             ... &             ... &             ... &       15 $\pm$      1.5 &       34 $\pm$      3.4 &       45 $\pm$      4.5 &       25 $\pm$      2.5 &       4.5 $\pm$     0.45 &             ... \\
 544 &             ... &             ... &             ... &       1.9 $\pm$     0.16 &       11 $\pm$     0.64 &       20 $\pm$      1.1 &       30 $\pm$      1.6 &      770 $\pm$      81 &     7300 $\pm$     770 \\
 545 &             ... &             ... &             ... &      0.95 $\pm$    0.070 &       2.5 $\pm$     0.16 &       4.2 $\pm$     0.24 &       5.9 $\pm$     0.32 &       39 $\pm$      4.1 &      180 $\pm$      25 \\
 546 &             ... &             ... &             ... &       25 $\pm$      2.5 &       29 $\pm$      2.9 &       33 $\pm$      3.3 &       47 $\pm$      4.7 &       76 $\pm$      7.6 &             ... \\
 547 &             ... &             ... &             ... &      0.26 $\pm$    0.023 &       1.9 $\pm$     0.14 &       2.2 $\pm$     0.14 &       3.1 $\pm$     0.17 &      130 $\pm$      13 &             ... \\
 548 &             ... &             ... &             ... &     0.055 $\pm$   0.0073 &      0.14 $\pm$    0.012 &      0.12 $\pm$    0.034 &      0.22 $\pm$    0.052 &       13 $\pm$      1.4 &             ... \\
 549 &             ... &             ... &             ... &       1.5 $\pm$     0.16 &       1.4 $\pm$     0.14 &       1.2 $\pm$     0.12 &      0.74 $\pm$    0.074 &       8.8 $\pm$     0.88 &             ... \\
 550 &             ... &             ... &             ... &       53 $\pm$      5.3 &       37 $\pm$      3.7 &       31 $\pm$      3.1 &       29 $\pm$      2.8 &       9.7 $\pm$     0.97 &     1000 $\pm$     100 \\
 551 &             ... &             ... &             ... &       11 $\pm$      1.1 &       9.3 $\pm$     0.93 &       7.4 $\pm$     0.74 &       7.3 $\pm$     0.73 &       13 $\pm$      1.3 &             ... \\
 552 &             ... &             ... &             ... &       38 $\pm$      3.8 &       41 $\pm$      4.1 &       44 $\pm$      4.3 &       49 $\pm$      4.9 &       82 $\pm$      8.2 &      200 $\pm$      20 \\
 553 &             ... &             ... &             ... &       44 $\pm$      4.4 &       34 $\pm$      3.4 &       33 $\pm$      3.3 &       33 $\pm$      3.3 &       39 $\pm$      3.9 &             ... \\
 554 &             ... &             ... &             ... &       17 $\pm$      1.7 &       17 $\pm$      1.7 &       13 $\pm$      1.3 &       13 $\pm$      1.3 &       24 $\pm$      2.4 &             ... \\
 555 &             ... &             ... &             ... &       8.8 $\pm$     0.88 &       9.6 $\pm$     0.96 &       11 $\pm$      1.0 &       13 $\pm$      1.3 &       29 $\pm$      2.9 &             ... \\
 556 &             ... &             ... &             ... &      250 $\pm$      25 &      290 $\pm$      29 &      310 $\pm$      31 &      390 $\pm$      39 &      710 $\pm$      71 &      740 $\pm$      74 \\
 557 &             ... &             ... &             ... &       59 $\pm$      5.9 &       73 $\pm$      7.3 &       76 $\pm$      7.6 &       76 $\pm$      7.6 &       73 $\pm$      7.3 &             ... \\
 558 &             ... &             ... &             ... &       89 $\pm$      8.9 &       97 $\pm$      9.7 &       91 $\pm$      9.1 &      100 $\pm$      10 &      220 $\pm$      22 &             ... \\
 559 &             ... &             ... &             ... &       3.2 $\pm$     0.32 &       2.7 $\pm$     0.27 &       2.9 $\pm$     0.29 &       2.4 $\pm$     0.24 &       1.4 $\pm$     0.14 &             ... \\
 560 &             ... &             ... &             ... &      140 $\pm$      14 &      130 $\pm$      13 &      110 $\pm$      11 &      110 $\pm$      11 &      360 $\pm$      36 &             ... \\
 561 &             ... &             ... &             ... &      590 $\pm$      59 &      550 $\pm$      55 &      500 $\pm$      50 &      460 $\pm$      46 &      410 $\pm$      41 &      500 $\pm$      50 \\
 562 &             ... &             ... &             ... &       1.2 $\pm$    0.090 &       1.6 $\pm$     0.11 &       1.6 $\pm$     0.11 &       1.1 $\pm$    0.093 &       22 $\pm$      2.3 &      280 $\pm$      32 \\
 563 &      0.99 $\pm$    0.100 &       5.4 $\pm$     0.41 &       14 $\pm$     0.84 &       15 $\pm$      1.3 &       19 $\pm$      1.4 &       35 $\pm$      2.1 &       31 $\pm$      1.9 &       94 $\pm$      9.9 &      540 $\pm$      61 \\
 564 &             ... &             ... &             ... &      180 $\pm$      18 &      180 $\pm$      18 &      180 $\pm$      18 &      170 $\pm$      17 &      260 $\pm$      26 &      280 $\pm$      28 \\
 565 &      0.67 $\pm$    0.066 &       6.4 $\pm$     0.37 &       20 $\pm$      1.1 &      130 $\pm$      10 &      170 $\pm$      14 &      260 $\pm$      15 &      300 $\pm$      19 &      620 $\pm$      65 &      650 $\pm$      75 \\
 566 &             ... &             ... &             ... &       3.4 $\pm$     0.34 &       4.0 $\pm$     0.40 &       2.5 $\pm$     0.25 &       2.0 $\pm$     0.20 &       6.7 $\pm$     0.67 &             ... \\
 567 &             ... &             ... &             ... &       36 $\pm$      3.6 &       27 $\pm$      2.7 &       18 $\pm$      1.8 &       14 $\pm$      1.4 &       15 $\pm$      1.5 &             ... \\
 568 &             ... &             ... &             ... &       7.2 $\pm$     0.72 &       5.8 $\pm$     0.58 &       4.7 $\pm$     0.47 &       4.9 $\pm$     0.49 &       10 $\pm$      1.0 &             ... \\
 569 &             ... &             ... &             ... &       8.1 $\pm$     0.58 &       45 $\pm$      2.8 &       94 $\pm$      4.8 &      130 $\pm$      7.6 &     1300 $\pm$     150 &     7200 $\pm$     800 \\
 570 &             ... &             ... &             ... &       3.3 $\pm$     0.27 &       12 $\pm$     0.71 &       15 $\pm$     0.85 &       21 $\pm$      1.2 &     1000 $\pm$     120 &    11000 $\pm$    1300 \\
 571 &             ... &             ... &             ... &       21 $\pm$      2.1 &       29 $\pm$      2.9 &       23 $\pm$      2.3 &       23 $\pm$      2.3 &       40 $\pm$      4.0 &             ... \\
 572 &             ... &             ... &             ... &       3.1 $\pm$     0.31 &       2.3 $\pm$     0.23 &       2.2 $\pm$     0.22 &       1.7 $\pm$     0.17 &      0.93 $\pm$    0.093 &             ... \\
 573 &             ... &             ... &             ... &       4.5 $\pm$     0.45 &       4.0 $\pm$     0.40 &       3.6 $\pm$     0.36 &       4.7 $\pm$     0.47 &       9.6 $\pm$     0.96 &             ... \\
 574 &             ... &             ... &             ... &       10 $\pm$      1.0 &       9.9 $\pm$     0.99 &       9.7 $\pm$     0.97 &       10 $\pm$      1.0 &       11 $\pm$      1.1 &             ... \\
 575 &             ... &             ... &             ... &      120 $\pm$      12 &       72 $\pm$      7.2 &       61 $\pm$      6.1 &       39 $\pm$      3.9 &       9.8 $\pm$     0.98 &             ... \\
 576 &             ... &             ... &             ... &       31 $\pm$      3.1 &       21 $\pm$      2.1 &       14 $\pm$      1.4 &       9.7 $\pm$     0.97 &       6.6 $\pm$     0.66 &             ... \\
 577 &             ... &             ... &             ... &      0.95 $\pm$     0.12 &       2.8 $\pm$     0.23 &       2.9 $\pm$     0.25 &       5.0 $\pm$     0.41 &       14 $\pm$      2.0 &             ... \\
 578 &             ... &             ... &             ... &             ... &      0.29 $\pm$    0.026 &      0.40 $\pm$    0.090 &      0.31 $\pm$    0.083 &       65 $\pm$      6.8 &     6400 $\pm$     690 \\
 579 &             ... &             ... &             ... &      840 $\pm$      84 &      780 $\pm$      78 &      870 $\pm$      87 &      900 $\pm$      90 &      530 $\pm$      53 &       86 $\pm$      8.6 \\
 580 &             ... &             ... &             ... &       4.5 $\pm$     0.45 &       3.4 $\pm$     0.34 &       2.4 $\pm$     0.24 &       1.7 $\pm$     0.17 &       16 $\pm$      1.6 &             ... \\
 581 &             ... &             ... &             ... &       5.5 $\pm$     0.55 &       5.2 $\pm$     0.51 &       4.3 $\pm$     0.43 &       4.2 $\pm$     0.42 &       6.5 $\pm$     0.65 &             ... \\
 582 &             ... &             ... &             ... &       2.6 $\pm$     0.26 &       2.0 $\pm$     0.20 &       2.0 $\pm$     0.20 &       2.1 $\pm$     0.21 &       2.2 $\pm$     0.22 &             ... \\
 583 &             ... &             ... &             ... &       3.0 $\pm$     0.30 &       2.6 $\pm$     0.26 &       2.3 $\pm$     0.23 &       2.2 $\pm$     0.22 &       1.9 $\pm$     0.19 &             ... \\
 584 &             ... &             ... &             ... &       35 $\pm$      3.5 &       38 $\pm$      3.8 &       31 $\pm$      3.1 &       26 $\pm$      2.6 &       5.4 $\pm$     0.54 &             ... \\
 585 &             ... &             ... &             ... &       73 $\pm$      7.3 &       52 $\pm$      5.2 &       44 $\pm$      4.4 &       42 $\pm$      4.2 &       25 $\pm$      2.5 &             ... \\
 586 &             ... &             ... &             ... &       14 $\pm$      1.4 &       16 $\pm$      1.6 &       15 $\pm$      1.5 &       26 $\pm$      2.6 &       61 $\pm$      6.1 &             ... \\
 587 &             ... &             ... &             ... &       6.4 $\pm$     0.64 &       7.3 $\pm$     0.73 &       6.0 $\pm$     0.60 &       8.1 $\pm$     0.81 &       33 $\pm$      3.3 &      140 $\pm$      14 \\
 588 &       3.0 $\pm$     0.18 &       19 $\pm$      1.1 &       63 $\pm$      3.5 &      280 $\pm$      31 &      410 $\pm$      36 &      450 $\pm$      31 &      480 $\pm$      28 &      940 $\pm$     100 &     1700 $\pm$     190 \\
 589 &             ... &             ... &             ... &       20 $\pm$      2.0 &       20 $\pm$      2.0 &       16 $\pm$      1.6 &       18 $\pm$      1.8 &       32 $\pm$      3.2 &             ... \\
 590 &             ... &             ... &             ... &      130 $\pm$      13 &       74 $\pm$      7.4 &       62 $\pm$      6.2 &       39 $\pm$      3.9 &       9.9 $\pm$    0.100 &             ... \\
 591 &             ... &             ... &             ... &       49 $\pm$      4.9 &       41 $\pm$      4.1 &       33 $\pm$      3.3 &       27 $\pm$      2.7 &       26 $\pm$      2.5 &             ... \\
 592 &             ... &             ... &             ... &      910 $\pm$      91 &      410 $\pm$      41 &      510 $\pm$      51 &      380 $\pm$      38 &      190 $\pm$      19 &             ... \\
 593 &             ... &             ... &             ... &       12 $\pm$      1.2 &       11 $\pm$      1.1 &       11 $\pm$      1.1 &       11 $\pm$      1.1 &       14 $\pm$      1.4 &             ... \\
 594 &             ... &             ... &             ... &       3.9 $\pm$     0.39 &       3.4 $\pm$     0.34 &       3.4 $\pm$     0.34 &       3.9 $\pm$     0.39 &       8.8 $\pm$     0.88 &             ... \\
 595 &             ... &             ... &             ... &       1.0 $\pm$    0.100 &       13 $\pm$      1.3 &       9.4 $\pm$     0.94 &       12 $\pm$      1.2 &       35 $\pm$      3.5 &       65 $\pm$      6.5 \\
 596 &             ... &             ... &             ... &       2.2 $\pm$     0.22 &       3.1 $\pm$     0.31 &       2.3 $\pm$     0.23 &       2.4 $\pm$     0.24 &       1.7 $\pm$     0.17 &             ... \\
 597 &      0.17 $\pm$   0.0085 &      0.39 $\pm$    0.020 &      0.71 $\pm$    0.093 &       1.6 $\pm$     0.13 &       3.0 $\pm$     0.16 &       3.7 $\pm$     0.25 &       6.3 $\pm$     0.31 &       18 $\pm$      1.9 &             ... \\
 598 &             ... &             ... &             ... &     1300 $\pm$     130 &     1300 $\pm$     130 &     1600 $\pm$     160 &     1800 $\pm$     180 &      410 $\pm$      41 &      730 $\pm$      73 \\
 599 &             ... &             ... &             ... &      310 $\pm$      31 &      190 $\pm$      19 &      200 $\pm$      20 &      140 $\pm$      14 &       40 $\pm$      4.0 &             ... \\
 600 &             ... &             ... &             ... &       7.0 $\pm$     0.70 &       5.9 $\pm$     0.59 &       5.3 $\pm$     0.54 &       5.3 $\pm$     0.53 &       4.5 $\pm$     0.45 &             ... \\
 601 &             ... &             ... &             ... &       39 $\pm$      3.9 &       35 $\pm$      3.5 &       28 $\pm$      2.8 &       31 $\pm$      3.1 &       54 $\pm$      5.4 &             ... \\
 602 &       36 $\pm$      1.9 &      120 $\pm$      7.1 &      250 $\pm$      13 &      480 $\pm$      34 &      790 $\pm$      49 &     1100 $\pm$      62 &     1800 $\pm$     140 &     4400 $\pm$     460 &     5200 $\pm$     560 \\
 603 &             ... &             ... &             ... &      650 $\pm$      65 &      370 $\pm$      37 &      280 $\pm$      28 &      160 $\pm$      16 &       40 $\pm$      4.0 &      430 $\pm$      43 \\
 604 &             ... &             ... &             ... &       6.1 $\pm$     0.61 &       6.6 $\pm$     0.66 &       4.7 $\pm$     0.47 &       5.5 $\pm$     0.55 &       9.7 $\pm$     0.97 &             ... \\
 605 &             ... &             ... &             ... &       86 $\pm$      8.6 &       72 $\pm$      7.2 &       76 $\pm$      7.6 &      120 $\pm$      12 &      150 $\pm$      15 &      320 $\pm$      32 \\
 606 &             ... &             ... &             ... &       31 $\pm$      3.0 &       24 $\pm$      2.4 &       17 $\pm$      1.7 &       13 $\pm$      1.3 &       74 $\pm$      7.4 &       58 $\pm$      5.8 \\
 607 &             ... &             ... &             ... &       21 $\pm$      2.1 &       20 $\pm$      2.0 &       16 $\pm$      1.6 &       13 $\pm$      1.3 &       81 $\pm$      8.1 &      130 $\pm$      13 \\
 608 &             ... &             ... &             ... &       8.0 $\pm$     0.80 &       5.7 $\pm$     0.57 &       4.5 $\pm$     0.45 &       2.9 $\pm$     0.29 &       1.3 $\pm$     0.13 &             ... \\
 609 &             ... &             ... &             ... &       1.6 $\pm$     0.16 &       1.5 $\pm$     0.15 &       1.4 $\pm$     0.14 &       1.5 $\pm$     0.15 &       1.3 $\pm$     0.13 &             ... \\
 610 &             ... &             ... &             ... &       17 $\pm$      1.7 &       16 $\pm$      1.6 &       12 $\pm$      1.2 &       12 $\pm$      1.2 &       17 $\pm$      1.7 &             ... \\
 611 &             ... &             ... &             ... &      160 $\pm$      16 &      100 $\pm$      10 &       84 $\pm$      8.4 &       56 $\pm$      5.6 &       21 $\pm$      2.1 &             ... \\
 612 &             ... &             ... &             ... &       5.0 $\pm$     0.50 &       4.6 $\pm$     0.46 &       3.9 $\pm$     0.39 &       3.7 $\pm$     0.37 &       3.3 $\pm$     0.34 &             ... \\
 613 &             ... &             ... &             ... &       12 $\pm$      1.2 &       11 $\pm$      1.0 &       1.0 $\pm$    0.100 &       12 $\pm$      1.2 &       18 $\pm$      1.8 &             ... \\
 614 &       1.1 $\pm$    0.093 &       1.3 $\pm$     0.11 &       1.5 $\pm$     0.13 &       3.9 $\pm$     0.30 &       7.4 $\pm$     0.45 &       13 $\pm$     0.77 &       24 $\pm$      1.3 &      110 $\pm$      12 &      130 $\pm$      17 \\
 615 &             ... &             ... &             ... &       7.5 $\pm$     0.75 &       6.0 $\pm$     0.60 &       5.7 $\pm$     0.57 &       7.4 $\pm$     0.74 &       7.5 $\pm$     0.75 &             ... \\
 616 &             ... &             ... &             ... &      0.96 $\pm$    0.097 &      0.93 $\pm$    0.093 &      0.88 $\pm$    0.088 &      0.84 $\pm$    0.084 &       1.2 $\pm$     0.12 &             ... \\
 617 &             ... &             ... &             ... &       95 $\pm$      9.5 &       83 $\pm$      8.3 &       72 $\pm$      7.2 &       81 $\pm$      8.1 &      150 $\pm$      15 &             ... \\
 618 &             ... &             ... &             ... &       33 $\pm$      3.3 &       21 $\pm$      2.1 &       17 $\pm$      1.6 &       11 $\pm$      1.1 &       7.7 $\pm$     0.77 &             ... \\
 619 &             ... &             ... &             ... &       21 $\pm$      2.1 &       17 $\pm$      1.6 &       15 $\pm$      1.5 &       20 $\pm$      2.0 &       40 $\pm$      4.0 &             ... \\
 620 &             ... &             ... &             ... &       7.3 $\pm$     0.73 &       6.1 $\pm$     0.61 &       7.0 $\pm$     0.70 &       13 $\pm$      1.3 &       20 $\pm$      2.0 &             ... \\
 621 &             ... &             ... &             ... &       18 $\pm$      1.8 &       18 $\pm$      1.8 &       16 $\pm$      1.6 &       13 $\pm$      1.3 &       10 $\pm$      1.0 &             ... \\
 622 &             ... &             ... &             ... &       21 $\pm$      2.1 &       14 $\pm$      1.4 &       11 $\pm$      1.1 &       7.0 $\pm$     0.70 &       20 $\pm$      2.0 &      140 $\pm$      14 \\
 623 &             ... &             ... &             ... &     2500 $\pm$     250 &     3900 $\pm$     390 &     5000 $\pm$     500 &     5000 $\pm$     500 &     5800 $\pm$     580 &      660 $\pm$      66 \\
 624 &             ... &             ... &             ... &       9.6 $\pm$     0.96 &       7.8 $\pm$     0.78 &       6.6 $\pm$     0.66 &       7.9 $\pm$     0.79 &       11 $\pm$      1.1 &             ... \\
 625 &             ... &             ... &             ... &       14 $\pm$      1.4 &       13 $\pm$      1.3 &       11 $\pm$      1.1 &       11 $\pm$      1.1 &       16 $\pm$      1.6 &             ... \\
 626 &             ... &             ... &             ... &       9.2 $\pm$     0.92 &       7.9 $\pm$     0.79 &       7.0 $\pm$     0.70 &       6.9 $\pm$     0.69 &       4.9 $\pm$     0.49 &             ... \\
 627 &      0.13 $\pm$   0.0065 &      0.47 $\pm$    0.024 &       2.9 $\pm$     0.18 &       11 $\pm$     0.81 &       15 $\pm$     0.97 &       19 $\pm$      1.1 &       19 $\pm$      1.1 &       42 $\pm$      4.6 &             ... \\
 628 &             ... &             ... &             ... &       5.8 $\pm$     0.57 &       4.2 $\pm$     0.42 &       3.4 $\pm$     0.34 &       4.8 $\pm$     0.48 &       16 $\pm$      1.6 &             ... \\
 629 &             ... &             ... &             ... &       10 $\pm$      1.0 &       9.3 $\pm$     0.93 &       8.2 $\pm$     0.82 &       11 $\pm$      1.1 &       18 $\pm$      1.8 &             ... \\
 630 &             ... &             ... &             ... &       8.6 $\pm$     0.86 &       7.5 $\pm$     0.75 &       6.2 $\pm$     0.62 &       5.8 $\pm$     0.58 &       28 $\pm$      2.8 &             ... \\
 631 &             ... &             ... &             ... &       2.0 $\pm$     0.14 &       7.0 $\pm$     0.43 &       12 $\pm$     0.61 &       17 $\pm$     0.82 &      220 $\pm$      24 &    15000 $\pm$    1600 \\
 632 &             ... &             ... &             ... &       5.1 $\pm$     0.51 &       5.2 $\pm$     0.52 &       5.1 $\pm$     0.51 &       5.2 $\pm$     0.52 &       6.2 $\pm$     0.62 &             ... \\
 633 &     0.080 $\pm$   0.0040 &      0.12 $\pm$   0.0061 &      0.71 $\pm$     0.14 &       12 $\pm$      1.2 &       73 $\pm$      5.5 &      220 $\pm$      12 &      600 $\pm$      33 &             ... &    18000 $\pm$    2000 \\
 634 &     0.080 $\pm$   0.0040 &      0.12 $\pm$   0.0060 &       2.8 $\pm$     0.17 &       17 $\pm$      1.2 &       37 $\pm$      2.0 &       65 $\pm$      3.2 &      100 $\pm$      5.1 &     1400 $\pm$     230 &             ... \\
 635 &      0.28 $\pm$    0.014 &      0.56 $\pm$    0.080 &       5.7 $\pm$     0.34 &       43 $\pm$      3.0 &       96 $\pm$      5.2 &      140 $\pm$      7.3 &      180 $\pm$      13 &      530 $\pm$      55 &             ... \\
 636 &             ... &             ... &             ... &       80 $\pm$      8.0 &       57 $\pm$      5.7 &       47 $\pm$      4.7 &       34 $\pm$      3.4 &       11 $\pm$      1.1 &             ... \\
 637 &             ... &             ... &             ... &      0.85 $\pm$    0.086 &       2.6 $\pm$     0.28 &       2.3 $\pm$     0.28 &       3.5 $\pm$     0.31 &     1200 $\pm$     130 &             ... \\
 638 &             ... &             ... &             ... &       14 $\pm$     0.97 &       39 $\pm$      2.1 &       67 $\pm$      3.3 &       74 $\pm$      3.9 &      130 $\pm$      14 &             ... \\
 639 &             ... &             ... &             ... &       11 $\pm$      1.1 &       9.0 $\pm$     0.90 &       7.7 $\pm$     0.77 &       6.7 $\pm$     0.67 &       5.5 $\pm$     0.55 &             ... \\
 640 &             ... &             ... &             ... &       30 $\pm$      3.0 &       28 $\pm$      2.8 &       28 $\pm$      2.8 &       31 $\pm$      3.1 &       49 $\pm$      4.9 &             ... \\
 641 &             ... &             ... &             ... &       37 $\pm$      3.7 &       42 $\pm$      4.2 &       31 $\pm$      3.0 &       24 $\pm$      2.4 &       21 $\pm$      2.1 &             ... \\
 642 &      0.33 $\pm$    0.017 &      0.92 $\pm$     0.12 &       4.3 $\pm$     0.36 &       31 $\pm$      3.0 &       73 $\pm$      4.9 &      140 $\pm$      7.2 &      210 $\pm$      11 &      990 $\pm$     100 &     8500 $\pm$     910 \\
 643 &             ... &             ... &             ... &       2.4 $\pm$     0.24 &       1.9 $\pm$     0.19 &       1.8 $\pm$     0.17 &       1.9 $\pm$     0.19 &       2.4 $\pm$     0.24 &             ... \\
 644 &             ... &             ... &             ... &       34 $\pm$      3.4 &       22 $\pm$      2.2 &       16 $\pm$      1.6 &       10 $\pm$      1.0 &       4.8 $\pm$     0.48 &      160 $\pm$      16 \\
 645 &     0.091 $\pm$   0.0046 &      0.49 $\pm$    0.024 &      0.93 $\pm$    0.093 &       3.8 $\pm$     0.27 &       4.6 $\pm$     0.33 &       5.6 $\pm$     0.35 &       6.2 $\pm$     0.37 &       21 $\pm$      2.2 &             ... \\
 646 &             ... &             ... &             ... &       7.4 $\pm$     0.55 &       33 $\pm$      2.2 &       41 $\pm$      2.2 &       40 $\pm$      2.6 &     1600 $\pm$     170 &    15000 $\pm$    1600 \\
 647 &             ... &             ... &             ... &     0.072 $\pm$   0.0089 &       1.5 $\pm$    0.087 &       5.0 $\pm$     0.25 &       5.9 $\pm$     0.29 &       75 $\pm$      11 &             ... \\
 648 &             ... &             ... &             ... &       38 $\pm$      3.8 &       52 $\pm$      5.2 &       55 $\pm$      5.5 &       55 $\pm$      5.5 &      110 $\pm$      11 &      560 $\pm$      56 \\
 649 &             ... &             ... &             ... &       2.9 $\pm$     0.29 &       3.5 $\pm$     0.35 &       3.7 $\pm$     0.37 &       4.6 $\pm$     0.46 &       4.6 $\pm$     0.46 &             ... \\
 650 &      0.12 $\pm$   0.0059 &      0.35 $\pm$    0.079 &      0.82 $\pm$    0.100 &       2.5 $\pm$     0.19 &       4.2 $\pm$     0.26 &       5.2 $\pm$     0.31 &       6.6 $\pm$     0.38 &      100 $\pm$      11 &     1900 $\pm$     200 \\
 651 &             ... &             ... &             ... &       8.6 $\pm$     0.62 &       35 $\pm$      1.8 &       72 $\pm$      3.4 &      110 $\pm$      5.6 &     1000 $\pm$     110 &     5600 $\pm$     590 \\
 652 &             ... &             ... &             ... &       5.2 $\pm$     0.52 &       4.6 $\pm$     0.46 &       3.8 $\pm$     0.38 &       3.8 $\pm$     0.38 &       7.1 $\pm$     0.71 &             ... \\
 653 &      0.50 $\pm$    0.057 &       4.7 $\pm$     0.30 &       12 $\pm$     0.69 &       21 $\pm$      1.6 &       23 $\pm$      1.6 &       23 $\pm$      1.6 &       35 $\pm$      2.1 &      330 $\pm$      35 &             ... \\
 654 &             ... &             ... &             ... &       9.3 $\pm$     0.93 &       12 $\pm$      1.2 &       7.4 $\pm$     0.75 &       6.7 $\pm$     0.67 &       17 $\pm$      1.7 &             ... \\
 655 &             ... &             ... &             ... &       7.9 $\pm$     0.79 &       6.7 $\pm$     0.67 &       5.6 $\pm$     0.56 &       5.8 $\pm$     0.58 &       7.4 $\pm$     0.74 &             ... \\
 656 &             ... &             ... &             ... &       1.2 $\pm$     0.12 &       1.2 $\pm$     0.12 &       1.2 $\pm$     0.12 &       1.4 $\pm$     0.14 &       1.2 $\pm$     0.12 &             ... \\
 657 &             ... &             ... &             ... &       41 $\pm$      4.1 &       39 $\pm$      3.9 &       34 $\pm$      3.4 &       33 $\pm$      3.3 &       27 $\pm$      2.7 &             ... \\
 658 &             ... &             ... &             ... &       5.3 $\pm$     0.53 &       5.2 $\pm$     0.52 &       5.4 $\pm$     0.54 &       5.4 $\pm$     0.54 &       6.1 $\pm$     0.61 &             ... \\
 659 &             ... &             ... &             ... &       5.6 $\pm$     0.56 &       5.8 $\pm$     0.58 &       5.3 $\pm$     0.53 &       5.9 $\pm$     0.60 &       11 $\pm$      1.1 &             ... \\
 660 &             ... &             ... &             ... &       52 $\pm$      5.2 &       37 $\pm$      3.7 &       24 $\pm$      2.4 &       15 $\pm$      1.5 &       7.8 $\pm$     0.78 &             ... \\
 661 &     0.086 $\pm$   0.0043 &      0.22 $\pm$    0.011 &       1.1 $\pm$     0.13 &       2.4 $\pm$     0.28 &       6.6 $\pm$     0.43 &       7.3 $\pm$     0.46 &       5.8 $\pm$     0.33 &       16 $\pm$      1.7 &     1300 $\pm$     140 \\
 662 &             ... &             ... &             ... &       7.2 $\pm$     0.72 &       6.2 $\pm$     0.62 &       4.6 $\pm$     0.46 &       4.9 $\pm$     0.49 &       9.6 $\pm$     0.96 &             ... \\
 663 &             ... &             ... &             ... &       15 $\pm$      1.5 &       15 $\pm$      1.5 &       14 $\pm$      1.4 &       16 $\pm$      1.6 &       75 $\pm$      7.5 &             ... \\
 664 &             ... &             ... &             ... &      580 $\pm$      58 &      480 $\pm$      48 &      420 $\pm$      42 &      350 $\pm$      35 &      910 $\pm$      91 &     2300 $\pm$     230 \\
 665 &             ... &             ... &             ... &       5.5 $\pm$     0.55 &       4.4 $\pm$     0.44 &       3.2 $\pm$     0.32 &       2.7 $\pm$     0.27 &       2.2 $\pm$     0.22 &             ... \\
 666 &       1.2 $\pm$    0.079 &       11 $\pm$     0.58 &       37 $\pm$      1.9 &       64 $\pm$      4.5 &       92 $\pm$      5.6 &      120 $\pm$      6.7 &      130 $\pm$      7.5 &      230 $\pm$      24 &             ... \\
 667 &             ... &             ... &             ... &       9.6 $\pm$     0.96 &       8.9 $\pm$     0.89 &       8.0 $\pm$     0.80 &       10 $\pm$      1.0 &       13 $\pm$      1.3 &             ... \\
 668 &             ... &             ... &             ... &       13 $\pm$      1.3 &       16 $\pm$      1.5 &       13 $\pm$      1.3 &       11 $\pm$      1.1 &       7.5 $\pm$     0.75 &             ... \\
 669 &             ... &             ... &             ... &       25 $\pm$      2.5 &       27 $\pm$      2.7 &       28 $\pm$      2.8 &       29 $\pm$      2.9 &       49 $\pm$      4.9 &             ... \\
 670 &     0.090 $\pm$   0.0045 &      0.25 $\pm$    0.012 &       1.6 $\pm$     0.11 &       16 $\pm$      1.1 &       36 $\pm$      1.9 &       37 $\pm$      2.0 &       31 $\pm$      1.7 &       37 $\pm$      4.4 &             ... \\
 671 &       24 $\pm$      1.6 &       50 $\pm$      3.6 &      130 $\pm$      7.5 &      580 $\pm$      42 &      690 $\pm$      47 &      820 $\pm$      50 &     1600 $\pm$      91 &     4300 $\pm$     460 &    20000 $\pm$    2100 \\
 672 &             ... &             ... &             ... &      380 $\pm$      38 &      350 $\pm$      35 &      310 $\pm$      31 &      280 $\pm$      28 &      200 $\pm$      20 &       71 $\pm$      7.1 \\
 673 &             ... &             ... &             ... &      120 $\pm$      12 &      140 $\pm$      14 &      140 $\pm$      14 &      130 $\pm$      13 &       80 $\pm$      8.0 &             ... \\
 674 &      0.42 $\pm$    0.021 &       2.3 $\pm$     0.12 &       4.0 $\pm$     0.37 &       66 $\pm$      4.6 &      180 $\pm$      9.1 &      250 $\pm$      12 &      290 $\pm$      16 &     2000 $\pm$     220 &             ... \\
 675 &             ... &             ... &             ... &       2.4 $\pm$     0.24 &       2.0 $\pm$     0.19 &       1.7 $\pm$     0.17 &       1.9 $\pm$     0.19 &       1.4 $\pm$     0.14 &             ... \\
 676 &      0.61 $\pm$    0.070 &       3.2 $\pm$     0.23 &       10 $\pm$     0.71 &       24 $\pm$      1.7 &       33 $\pm$      2.2 &       41 $\pm$      2.3 &       56 $\pm$      3.6 &      280 $\pm$      35 &             ... \\
 677 &       21 $\pm$      1.1 &      210 $\pm$      12 &     1000 $\pm$      55 &     2500 $\pm$     230 &     3000 $\pm$     310 &     5100 $\pm$     390 &     5400 $\pm$     400 &             ... &    26000 $\pm$    2800 \\
 678 &             ... &             ... &             ... &       65 $\pm$      6.5 &       68 $\pm$      6.8 &       59 $\pm$      5.9 &       53 $\pm$      5.3 &       86 $\pm$      8.6 &             ... \\
 679 &             ... &             ... &             ... &       14 $\pm$      1.4 &       21 $\pm$      2.1 &       20 $\pm$      2.0 &       17 $\pm$      1.7 &       23 $\pm$      2.3 &             ... \\
 680 &      0.80 $\pm$    0.079 &       11 $\pm$     0.69 &       41 $\pm$      2.3 &      110 $\pm$      7.6 &      170 $\pm$      9.7 &      220 $\pm$      12 &      360 $\pm$      20 &     2900 $\pm$     320 &             ... \\
 681 &             ... &             ... &             ... &       40 $\pm$      4.0 &       56 $\pm$      5.6 &       61 $\pm$      6.1 &       62 $\pm$      6.2 &       84 $\pm$      8.4 &             ... \\
 682 &             ... &             ... &             ... &      130 $\pm$      13 &      160 $\pm$      16 &      180 $\pm$      18 &      180 $\pm$      18 &      390 $\pm$      39 &             ... \\
 683 &             ... &             ... &             ... &      150 $\pm$      15 &      180 $\pm$      18 &      170 $\pm$      17 &      190 $\pm$      19 &      530 $\pm$      53 &             ... \\
 684 &             ... &             ... &             ... &       11 $\pm$      1.1 &       10 $\pm$      1.0 &       8.7 $\pm$     0.87 &       9.3 $\pm$     0.93 &       13 $\pm$      1.3 &             ... \\
 685 &       1.3 $\pm$    0.067 &       2.5 $\pm$     0.20 &       12 $\pm$     0.77 &       49 $\pm$      3.6 &       91 $\pm$      5.2 &      130 $\pm$      7.2 &      140 $\pm$      9.0 &      620 $\pm$      66 &             ... \\
 686 &             ... &             ... &             ... &       2.4 $\pm$     0.19 &       3.7 $\pm$     0.21 &       4.8 $\pm$     0.28 &       6.2 $\pm$     0.33 &       28 $\pm$      3.2 &             ... \\
 687 &             ... &             ... &             ... &       8.2 $\pm$     0.82 &       5.9 $\pm$     0.59 &       4.3 $\pm$     0.43 &       2.6 $\pm$     0.26 &       5.2 $\pm$     0.52 &             ... \\
 688 &             ... &             ... &             ... &       3.8 $\pm$     0.38 &       3.0 $\pm$     0.30 &       2.5 $\pm$     0.25 &       2.5 $\pm$     0.25 &       5.8 $\pm$     0.58 &             ... \\
 689 &             ... &             ... &             ... &      180 $\pm$      18 &      200 $\pm$      20 &      220 $\pm$      22 &      180 $\pm$      18 &      120 $\pm$      12 &             ... \\
 690 &             ... &             ... &             ... &       2.7 $\pm$     0.31 &       5.8 $\pm$     0.46 &       7.8 $\pm$      1.2 &       36 $\pm$      5.4 &      110 $\pm$      20 &    12000 $\pm$    1300 \\
 691 &             ... &             ... &             ... &      0.65 $\pm$    0.048 &       2.9 $\pm$     0.14 &       5.3 $\pm$     0.26 &       5.8 $\pm$     0.29 &       11 $\pm$      1.2 &             ... \\
 692 &      0.11 $\pm$   0.0055 &      0.12 $\pm$   0.0058 &      0.92 $\pm$    0.096 &       80 $\pm$      6.5 &      260 $\pm$      16 &      410 $\pm$      22 &      480 $\pm$      29 &     1700 $\pm$     180 &             ... \\
 693 &             ... &             ... &             ... &       2.8 $\pm$     0.21 &       30 $\pm$      1.5 &      100 $\pm$      4.9 &      200 $\pm$      11 &     2600 $\pm$     280 &     6800 $\pm$     760 \\
 694 &             ... &             ... &             ... &       6.2 $\pm$     0.62 &       4.8 $\pm$     0.48 &       4.3 $\pm$     0.44 &       7.1 $\pm$     0.71 &       34 $\pm$      3.4 &             ... \\
 695 &      0.83 $\pm$    0.078 &       2.8 $\pm$     0.16 &       5.0 $\pm$     0.26 &       8.7 $\pm$     0.61 &       9.5 $\pm$     0.64 &       9.3 $\pm$     0.71 &       15 $\pm$     0.88 &       36 $\pm$      4.2 &             ... \\
 696 &             ... &             ... &             ... &       18 $\pm$      1.3 &       47 $\pm$      2.5 &       76 $\pm$      3.8 &       83 $\pm$      4.4 &       79 $\pm$      8.3 &             ... \\
 697 &             ... &             ... &             ... &       6.2 $\pm$     0.62 &       5.5 $\pm$     0.55 &       4.3 $\pm$     0.43 &       3.3 $\pm$     0.33 &       7.2 $\pm$     0.72 &             ... \\
 698 &             ... &             ... &             ... &      0.38 $\pm$    0.043 &       1.2 $\pm$    0.100 &       2.1 $\pm$     0.16 &       3.5 $\pm$     0.21 &       96 $\pm$      12 &     8600 $\pm$     930 \\
 699 &      0.11 $\pm$   0.0054 &      0.73 $\pm$    0.089 &       3.4 $\pm$     0.20 &       10 $\pm$     0.74 &       14 $\pm$     0.86 &       14 $\pm$     0.84 &       13 $\pm$     0.82 &       57 $\pm$      6.1 &             ... \\
 700 &             ... &             ... &             ... &       4.3 $\pm$     0.43 &       4.9 $\pm$     0.50 &       4.5 $\pm$     0.45 &       5.7 $\pm$     0.56 &       11 $\pm$      1.1 &             ... \\
 701 &             ... &             ... &             ... &       18 $\pm$      1.8 &       18 $\pm$      1.8 &       12 $\pm$      1.2 &       13 $\pm$      1.3 &       26 $\pm$      2.6 &             ... \\
 702 &      0.61 $\pm$    0.030 &       1.1 $\pm$     0.13 &       2.9 $\pm$     0.19 &       16 $\pm$      1.1 &       22 $\pm$      1.3 &       28 $\pm$      1.5 &       35 $\pm$      1.9 &      170 $\pm$      18 &             ... \\
 703 &       1.3 $\pm$    0.099 &       18 $\pm$      1.0 &       72 $\pm$      3.9 &      240 $\pm$      17 &      370 $\pm$      22 &      500 $\pm$      27 &      550 $\pm$      33 &     1900 $\pm$     200 &     5200 $\pm$     550 \\
 704 &             ... &             ... &             ... &       40 $\pm$      4.0 &       35 $\pm$      3.5 &       32 $\pm$      3.2 &       53 $\pm$      5.3 &      110 $\pm$      11 &             ... \\
 705 &             ... &             ... &             ... &       11 $\pm$      1.1 &       12 $\pm$      1.1 &       8.1 $\pm$     0.81 &       8.8 $\pm$     0.88 &       14 $\pm$      1.4 &             ... \\
 706 &             ... &             ... &             ... &       2.5 $\pm$     0.25 &       2.6 $\pm$     0.26 &       2.3 $\pm$     0.23 &       2.3 $\pm$     0.23 &       3.9 $\pm$     0.39 &             ... \\
 707 &             ... &             ... &             ... &       4.8 $\pm$     0.48 &       3.9 $\pm$     0.39 &       2.9 $\pm$     0.29 &       2.6 $\pm$     0.26 &       1.6 $\pm$     0.16 &             ... \\
 708 &             ... &             ... &             ... &       3.6 $\pm$     0.36 &       2.9 $\pm$     0.29 &       2.5 $\pm$     0.25 &       2.3 $\pm$     0.23 &       1.6 $\pm$     0.16 &             ... \\
 709 &             ... &             ... &             ... &       1.4 $\pm$     0.14 &       1.2 $\pm$     0.12 &       1.1 $\pm$     0.11 &       1.0 $\pm$    0.100 &       3.5 $\pm$     0.35 &             ... \\
 710 &             ... &             ... &             ... &       6.6 $\pm$     0.66 &       5.7 $\pm$     0.57 &       5.2 $\pm$     0.51 &       5.5 $\pm$     0.55 &       4.3 $\pm$     0.43 &             ... \\
 711 &             ... &             ... &             ... &       2.5 $\pm$     0.25 &       2.4 $\pm$     0.24 &       2.3 $\pm$     0.23 &       2.3 $\pm$     0.23 &       3.3 $\pm$     0.33 &             ... \\
 712 &             ... &             ... &             ... &             ... &       1.4 $\pm$    0.069 &             ... &       1.8 $\pm$    0.100 &       91 $\pm$      9.6 &      300 $\pm$      39 \\
 713 &             ... &             ... &             ... &       4.6 $\pm$     0.46 &       3.2 $\pm$     0.32 &       2.4 $\pm$     0.24 &       2.1 $\pm$     0.21 &       12 $\pm$      1.2 &             ... \\
 714 &     0.074 $\pm$   0.0037 &      0.31 $\pm$    0.015 &       4.5 $\pm$     0.25 &             ... &       20 $\pm$     0.95 &             ... &       18 $\pm$     0.86 &       35 $\pm$      3.6 &       76 $\pm$      20 \\
 715 &             ... &             ... &             ... &       19 $\pm$      1.9 &       17 $\pm$      1.7 &       15 $\pm$      1.5 &       19 $\pm$      1.9 &       37 $\pm$      3.7 &             ... \\
 716 &             ... &             ... &             ... &       42 $\pm$      4.2 &       41 $\pm$      4.1 &       40 $\pm$      4.0 &       50 $\pm$      5.0 &       66 $\pm$      6.6 &             ... \\
 717 &             ... &             ... &             ... &       80 $\pm$      8.0 &       76 $\pm$      7.6 &       77 $\pm$      7.7 &       81 $\pm$      8.1 &      120 $\pm$      12 &      360 $\pm$      36 \\
 718 &             ... &             ... &             ... &       16 $\pm$      1.6 &       16 $\pm$      1.6 &       13 $\pm$      1.3 &       15 $\pm$      1.5 &       39 $\pm$      3.9 &             ... \\
 719 &             ... &             ... &             ... &       64 $\pm$      6.4 &       52 $\pm$      5.2 &       48 $\pm$      4.8 &       73 $\pm$      7.3 &      230 $\pm$      23 &      300 $\pm$      30 \\
 720 &             ... &             ... &             ... &       5.8 $\pm$     0.58 &       3.9 $\pm$     0.39 &       2.8 $\pm$     0.28 &       1.6 $\pm$     0.16 &       7.9 $\pm$     0.80 &             ... \\
 721 &             ... &             ... &             ... &       8.4 $\pm$     0.84 &       8.1 $\pm$     0.81 &       7.3 $\pm$     0.73 &       7.2 $\pm$     0.72 &       9.8 $\pm$     0.98 &             ... \\
 722 &             ... &             ... &             ... &      280 $\pm$      28 &      180 $\pm$      18 &      150 $\pm$      15 &      110 $\pm$      11 &       51 $\pm$      5.1 &             ... \\
 723 &             ... &             ... &             ... &       1.8 $\pm$     0.18 &       1.5 $\pm$     0.15 &       1.2 $\pm$     0.12 &       1.2 $\pm$     0.12 &      0.99 $\pm$    0.099 &             ... \\
 724 &             ... &             ... &             ... &       9.7 $\pm$     0.97 &       9.1 $\pm$     0.91 &       9.7 $\pm$     0.97 &       13 $\pm$      1.3 &       18 $\pm$      1.8 &             ... \\
 725 &             ... &             ... &             ... &       5.5 $\pm$     0.55 &       4.3 $\pm$     0.43 &       3.5 $\pm$     0.35 &       3.7 $\pm$     0.37 &       4.6 $\pm$     0.46 &             ... \\
 726 &             ... &             ... &             ... &       5.4 $\pm$     0.54 &       4.1 $\pm$     0.41 &       3.5 $\pm$     0.36 &       3.9 $\pm$     0.39 &       7.5 $\pm$     0.75 &             ... \\
 727 &             ... &             ... &             ... &       1.4 $\pm$     0.14 &       1.3 $\pm$     0.13 &       1.2 $\pm$     0.12 &       1.2 $\pm$     0.12 &       4.3 $\pm$     0.44 &             ... \\
 728 &             ... &             ... &             ... &      410 $\pm$      41 &      250 $\pm$      25 &      220 $\pm$      22 &      140 $\pm$      14 &       46 $\pm$      4.6 &             ... \\
 729 &       7.6 $\pm$     0.42 &       20 $\pm$      1.2 &       29 $\pm$      1.6 &       19 $\pm$      1.3 &       20 $\pm$      1.4 &       23 $\pm$      1.4 &       35 $\pm$      2.0 &      110 $\pm$      12 &             ... \\
 730 &             ... &             ... &             ... &       6.7 $\pm$     0.67 &       4.8 $\pm$     0.48 &       3.7 $\pm$     0.37 &       2.5 $\pm$     0.25 &       8.6 $\pm$     0.86 &             ... \\
 731 &             ... &             ... &             ... &       4.7 $\pm$     0.47 &       3.3 $\pm$     0.33 &       2.2 $\pm$     0.22 &       1.4 $\pm$     0.14 &       3.9 $\pm$     0.39 &             ... \\
 732 &             ... &             ... &             ... &       15 $\pm$      1.5 &       14 $\pm$      1.4 &       13 $\pm$      1.3 &       15 $\pm$      1.5 &       57 $\pm$      5.7 &             ... \\
 733 &     1600 $\pm$      86 &     4200 $\pm$     280 &     5300 $\pm$     280 &      850 $\pm$     140 &     1700 $\pm$     110 &     1500 $\pm$      87 &      980 $\pm$      63 &      310 $\pm$      33 &             ... \\
 734 &       42 $\pm$      2.3 &       60 $\pm$      3.4 &       58 $\pm$      3.2 &       48 $\pm$      3.4 &       38 $\pm$      3.0 &       34 $\pm$      2.9 &       38 $\pm$      3.0 &       51 $\pm$      5.4 &             ... \\
 735 &     3800 $\pm$     230 &     2600 $\pm$     150 &     1800 $\pm$      97 &      780 $\pm$      58 &      490 $\pm$      47 &      370 $\pm$      43 &      250 $\pm$      41 &      190 $\pm$      20 &             ... \\
 736 &       36 $\pm$      2.0 &       81 $\pm$      4.5 &      100 $\pm$      5.5 &      100 $\pm$      7.1 &       85 $\pm$      6.6 &       74 $\pm$      6.2 &       79 $\pm$      6.4 &      120 $\pm$      13 &      180 $\pm$      27 \\
 737 &      0.25 $\pm$    0.052 &      0.46 $\pm$    0.074 &      0.60 $\pm$    0.090 &      0.81 $\pm$    0.056 &      0.97 $\pm$    0.062 &       1.5 $\pm$    0.087 &       5.7 $\pm$     0.27 &       32 $\pm$      3.3 &             ... \\
 738 &       20 $\pm$      1.1 &       29 $\pm$      1.6 &       28 $\pm$      1.5 &       20 $\pm$      1.4 &       17 $\pm$      1.3 &       13 $\pm$      1.2 &       11 $\pm$      1.1 &       12 $\pm$      1.3 &             ... \\
 739 &      0.50 $\pm$    0.059 &       1.3 $\pm$     0.11 &       2.5 $\pm$     0.17 &       5.5 $\pm$     0.40 &       9.1 $\pm$     0.52 &       7.3 $\pm$     0.46 &       14 $\pm$     0.75 &      200 $\pm$      21 &      700 $\pm$      94 \\
 740 &       5.8 $\pm$     0.33 &       12 $\pm$     0.66 &       14 $\pm$     0.76 &       12 $\pm$     0.87 &       12 $\pm$     0.85 &       11 $\pm$     0.81 &       15 $\pm$     0.96 &       80 $\pm$      8.4 &             ... \\
 741 &      900 $\pm$      48 &      770 $\pm$      48 &      620 $\pm$      32 &      290 $\pm$      24 &      190 $\pm$      18 &      130 $\pm$      16 &       77 $\pm$      15 &       27 $\pm$      2.8 &             ... \\
 742 &      250 $\pm$      14 &      380 $\pm$      24 &      380 $\pm$      22 &      380 $\pm$      36 &      290 $\pm$      27 &      250 $\pm$      23 &      270 $\pm$      26 &      810 $\pm$      85 &      880 $\pm$     110 \\
 743 &       2.2 $\pm$     0.13 &       2.9 $\pm$     0.18 &       2.5 $\pm$     0.16 &       1.6 $\pm$     0.11 &       1.6 $\pm$     0.11 &       1.8 $\pm$     0.13 &       7.7 $\pm$     0.39 &      120 $\pm$      12 &             ... \\
 744 &      200 $\pm$      11 &      490 $\pm$      30 &      540 $\pm$      30 &      310 $\pm$      23 &      200 $\pm$      19 &      170 $\pm$      18 &      120 $\pm$      16 &       31 $\pm$      3.3 &             ... \\
 745 &       57 $\pm$      3.1 &       96 $\pm$      5.2 &       99 $\pm$      5.3 &      120 $\pm$      8.4 &      120 $\pm$      8.3 &      100 $\pm$      7.7 &      110 $\pm$      8.0 &      120 $\pm$      13 &             ... \\
 746 &       23 $\pm$      1.3 &       43 $\pm$      2.4 &       47 $\pm$      2.5 &       28 $\pm$      2.1 &       23 $\pm$      1.8 &       18 $\pm$      1.6 &       20 $\pm$      1.7 &       22 $\pm$      2.3 &             ... \\
 747 &       3.6 $\pm$     0.21 &       5.4 $\pm$     0.31 &       5.2 $\pm$     0.31 &       4.4 $\pm$     0.31 &       3.9 $\pm$     0.29 &       3.8 $\pm$     0.29 &       3.8 $\pm$     0.29 &       1.9 $\pm$     0.29 &             ... \\
 748 &       5.4 $\pm$     0.30 &       8.2 $\pm$     0.44 &       8.4 $\pm$     0.48 &       6.5 $\pm$     0.46 &       5.6 $\pm$     0.43 &       4.8 $\pm$     0.40 &       4.8 $\pm$     0.40 &       5.3 $\pm$     0.61 &             ... \\
 749 &      110 $\pm$      6.2 &      170 $\pm$      9.5 &      160 $\pm$      8.7 &       92 $\pm$      6.5 &       62 $\pm$      5.5 &       45 $\pm$      5.1 &       51 $\pm$      5.2 &      350 $\pm$      36 &             ... \\
 750 &       16 $\pm$     0.88 &       31 $\pm$      1.6 &       32 $\pm$      1.7 &       25 $\pm$      1.8 &       21 $\pm$      1.6 &       19 $\pm$      1.5 &       17 $\pm$      1.5 &       12 $\pm$      1.3 &             ... \\
 751 &       5.5 $\pm$     0.31 &       6.7 $\pm$     0.39 &       6.3 $\pm$     0.35 &       4.3 $\pm$     0.31 &       3.8 $\pm$     0.29 &       3.2 $\pm$     0.27 &       3.5 $\pm$     0.28 &       6.7 $\pm$     0.75 &             ... \\
 752 &      110 $\pm$      6.0 &      190 $\pm$      10 &      180 $\pm$      9.6 &       94 $\pm$      6.7 &       62 $\pm$      5.6 &       45 $\pm$      5.1 &       27 $\pm$      4.8 &       8.2 $\pm$     0.96 &             ... \\
 753 &       1.9 $\pm$     0.11 &       2.9 $\pm$     0.16 &       3.2 $\pm$     0.19 &       2.4 $\pm$     0.17 &       2.7 $\pm$     0.18 &       3.4 $\pm$     0.21 &       5.5 $\pm$     0.30 &       90 $\pm$      9.5 &             ... \\
 754 &      0.46 $\pm$    0.057 &       1.3 $\pm$     0.11 &       2.2 $\pm$     0.16 &       2.5 $\pm$     0.18 &       2.5 $\pm$     0.18 &       2.3 $\pm$     0.18 &       1.9 $\pm$     0.17 &       1.2 $\pm$     0.28 &             ... \\
 755 &      0.33 $\pm$    0.046 &      0.64 $\pm$    0.082 &       1.5 $\pm$     0.11 &       3.9 $\pm$     0.28 &       6.0 $\pm$     0.35 &       8.2 $\pm$     0.45 &       10 $\pm$     0.52 &       17 $\pm$      1.8 &             ... \\
 756 &       89 $\pm$      4.9 &      160 $\pm$      8.7 &      180 $\pm$      9.6 &      160 $\pm$      11 &      150 $\pm$      11 &      140 $\pm$      10 &      140 $\pm$      10 &       95 $\pm$      10 &             ... \\
 757 &      120 $\pm$      6.6 &      260 $\pm$      14 &      390 $\pm$      21 &      420 $\pm$      34 &      360 $\pm$      30 &      300 $\pm$      27 &      240 $\pm$      24 &      720 $\pm$      76 &     1500 $\pm$     180 \\
 758 &      120 $\pm$      6.5 &      250 $\pm$      14 &      250 $\pm$      13 &      130 $\pm$      9.4 &       82 $\pm$      7.8 &       65 $\pm$      7.3 &       47 $\pm$      7.0 &       16 $\pm$      1.7 &             ... \\
 759 &       8.0 $\pm$     0.44 &       10 $\pm$     0.56 &       10 $\pm$     0.55 &       6.8 $\pm$     0.49 &       5.5 $\pm$     0.44 &       4.5 $\pm$     0.41 &       4.1 $\pm$     0.40 &       2.5 $\pm$     0.41 &             ... \\
 760 &       4.3 $\pm$     0.24 &       12 $\pm$     0.68 &       19 $\pm$      1.0 &       24 $\pm$      1.7 &       23 $\pm$      1.6 &       22 $\pm$      1.6 &       28 $\pm$      1.8 &       43 $\pm$      4.5 &             ... \\
 761 &      0.33 $\pm$    0.017 &      0.51 $\pm$    0.086 &      0.96 $\pm$    0.100 &       1.7 $\pm$     0.12 &       2.3 $\pm$     0.15 &       3.0 $\pm$     0.17 &       4.7 $\pm$     0.25 &       14 $\pm$      1.5 &             ... \\
 762 &       40 $\pm$      2.2 &       55 $\pm$      3.0 &       51 $\pm$      2.7 &       32 $\pm$      2.3 &       24 $\pm$      2.0 &       19 $\pm$      1.9 &       22 $\pm$      1.9 &       48 $\pm$      5.1 &             ... \\
 763 &      520 $\pm$      31 &     1100 $\pm$      70 &     1100 $\pm$      67 &      630 $\pm$      47 &      340 $\pm$      37 &      320 $\pm$      36 &      220 $\pm$      33 &       77 $\pm$      8.1 &             ... \\
 764 &       97 $\pm$      5.3 &      190 $\pm$      10 &      250 $\pm$      13 &      220 $\pm$      18 &      200 $\pm$      15 &      170 $\pm$      14 &      160 $\pm$      13 &      170 $\pm$      18 &             ... \\
 765 &       39 $\pm$      2.2 &       59 $\pm$      3.5 &       61 $\pm$      3.4 &       59 $\pm$      4.4 &       45 $\pm$      4.1 &       39 $\pm$      3.6 &       39 $\pm$      3.6 &       48 $\pm$      5.0 &      420 $\pm$      95 \\
 766 &       9.9 $\pm$     0.55 &       15 $\pm$     0.81 &       15 $\pm$     0.80 &       11 $\pm$     0.76 &       9.1 $\pm$     0.71 &       8.6 $\pm$     0.69 &       9.2 $\pm$     0.71 &       7.8 $\pm$     0.85 &             ... \\
 767 &             ... &             ... &             ... &       2.2 $\pm$     0.15 &       3.3 $\pm$     0.20 &       4.9 $\pm$     0.26 &       6.8 $\pm$     0.36 &       13 $\pm$      1.4 &             ... \\
 768 &       50 $\pm$      2.7 &       59 $\pm$      3.2 &       57 $\pm$      3.1 &       45 $\pm$      3.2 &       42 $\pm$      3.1 &       42 $\pm$      3.1 &       46 $\pm$      3.1 &       35 $\pm$      3.7 &             ... \\
 769 &      570 $\pm$      31 &     1500 $\pm$      86 &     1900 $\pm$     100 &     1200 $\pm$      89 &      750 $\pm$      73 &      690 $\pm$      68 &      460 $\pm$      63 &      140 $\pm$      15 &             ... \\
 770 &       17 $\pm$     0.98 &       43 $\pm$      2.5 &       58 $\pm$      3.1 &       80 $\pm$      5.6 &       86 $\pm$      5.8 &       84 $\pm$      5.6 &       90 $\pm$      6.0 &       75 $\pm$      7.9 &             ... \\
 771 &       4.1 $\pm$     0.23 &       7.9 $\pm$     0.42 &       9.8 $\pm$     0.53 &       9.0 $\pm$     0.63 &       8.9 $\pm$     0.62 &       8.9 $\pm$     0.62 &       11 $\pm$     0.70 &       18 $\pm$      1.9 &             ... \\
 772 &       13 $\pm$     0.71 &       23 $\pm$      1.3 &       27 $\pm$      1.4 &       24 $\pm$      1.7 &       19 $\pm$      1.5 &       15 $\pm$      1.4 &       14 $\pm$      1.4 &       33 $\pm$      3.5 &             ... \\
 773 &       3.8 $\pm$     0.21 &       5.3 $\pm$     0.31 &       6.1 $\pm$     0.35 &       5.3 $\pm$     0.38 &       4.4 $\pm$     0.35 &       3.8 $\pm$     0.33 &       4.1 $\pm$     0.34 &       7.0 $\pm$     0.77 &             ... \\
 774 &       93 $\pm$      5.2 &      150 $\pm$      8.1 &      130 $\pm$      7.1 &       64 $\pm$      4.6 &       43 $\pm$      3.8 &       30 $\pm$      3.5 &       18 $\pm$      3.3 &       4.3 $\pm$     0.53 &             ... \\
 775 &       58 $\pm$      3.2 &      100 $\pm$      5.8 &      110 $\pm$      6.0 &       90 $\pm$      6.7 &       76 $\pm$      6.1 &       56 $\pm$      5.3 &       58 $\pm$      5.3 &       66 $\pm$      6.9 &             ... \\
 776 &       70 $\pm$      4.0 &      120 $\pm$      6.6 &      140 $\pm$      7.5 &      120 $\pm$      9.4 &      110 $\pm$      8.9 &       98 $\pm$      7.9 &      170 $\pm$      11 &      390 $\pm$      41 &      520 $\pm$      66 \\
 777 &       7.7 $\pm$     0.43 &       15 $\pm$     0.80 &       18 $\pm$     0.99 &       14 $\pm$     0.99 &       13 $\pm$     0.94 &       11 $\pm$     0.89 &       13 $\pm$     0.92 &       26 $\pm$      2.7 &             ... \\
 778 &       61 $\pm$      3.3 &      110 $\pm$      5.8 &      110 $\pm$      5.7 &       54 $\pm$      3.8 &       38 $\pm$      3.3 &       28 $\pm$      3.0 &       22 $\pm$      2.9 &      140 $\pm$      15 &             ... \\
 779 &       9.3 $\pm$     0.52 &       23 $\pm$      1.3 &       30 $\pm$      1.7 &       26 $\pm$      1.8 &       23 $\pm$      1.7 &       23 $\pm$      1.7 &       26 $\pm$      1.8 &       23 $\pm$      2.5 &             ... \\
 780 &      0.28 $\pm$    0.042 &       2.0 $\pm$     0.13 &       8.7 $\pm$     0.48 &       29 $\pm$      2.1 &       41 $\pm$      2.5 &       43 $\pm$      2.5 &       36 $\pm$      2.2 &       31 $\pm$      3.4 &             ... \\
 781 &       80 $\pm$      4.4 &      120 $\pm$      6.3 &      110 $\pm$      6.0 &      130 $\pm$      9.1 &      120 $\pm$      8.9 &      100 $\pm$      8.1 &      120 $\pm$      8.7 &      250 $\pm$      27 &             ... \\
 782 &       6.7 $\pm$     0.36 &       7.8 $\pm$     0.43 &       5.9 $\pm$     0.34 &       12 $\pm$     0.81 &       18 $\pm$      1.0 &       30 $\pm$      1.5 &       60 $\pm$      2.9 &       85 $\pm$      9.0 &             ... \\
 783 &     1000 $\pm$      57 &     2700 $\pm$     160 &     3500 $\pm$     200 &     1500 $\pm$     150 &     1300 $\pm$     100 &     1200 $\pm$     110 &      730 $\pm$      83 &      140 $\pm$      15 &             ... \\
 784 &       71 $\pm$      4.4 &      100 $\pm$      5.5 &       89 $\pm$      4.8 &       57 $\pm$      3.9 &       39 $\pm$      3.4 &       29 $\pm$      3.1 &       25 $\pm$      3.1 &      120 $\pm$      13 &             ... \\
 785 &       23 $\pm$      1.3 &       37 $\pm$      2.1 &       44 $\pm$      2.4 &       38 $\pm$      2.6 &       33 $\pm$      2.5 &       27 $\pm$      2.3 &       26 $\pm$      2.2 &       33 $\pm$      3.5 &             ... \\
 786 &       12 $\pm$     0.65 &       30 $\pm$      1.7 &       41 $\pm$      2.2 &       37 $\pm$      2.6 &       34 $\pm$      2.5 &       33 $\pm$      2.4 &       34 $\pm$      2.5 &       22 $\pm$      4.2 &             ... \\
 787 &      110 $\pm$      5.9 &      250 $\pm$      14 &      300 $\pm$      16 &      240 $\pm$      17 &      220 $\pm$      16 &      230 $\pm$      17 &      280 $\pm$      18 &      390 $\pm$      41 &             ... \\
 788 &       12 $\pm$     0.65 &       51 $\pm$      2.8 &      100 $\pm$      5.6 &      120 $\pm$      8.7 &      110 $\pm$      8.5 &       91 $\pm$      7.4 &       90 $\pm$      7.3 &      270 $\pm$      29 &             ... \\
 789 &       66 $\pm$      3.6 &       10 $\pm$      5.5 &       99 $\pm$      5.4 &       63 $\pm$      4.5 &       51 $\pm$      4.0 &       44 $\pm$      3.8 &       48 $\pm$      3.9 &       70 $\pm$      7.4 &             ... \\
 790 &       28 $\pm$      1.5 &       98 $\pm$      5.4 &      180 $\pm$      9.4 &      210 $\pm$      15 &      210 $\pm$      15 &      190 $\pm$      14 &      300 $\pm$      18 &     1000 $\pm$     110 &             ... \\
 791 &       84 $\pm$      4.7 &      150 $\pm$      7.9 &      140 $\pm$      7.5 &      100 $\pm$      7.2 &       91 $\pm$      6.8 &       81 $\pm$      6.4 &       90 $\pm$      6.8 &       98 $\pm$      10 &             ... \\
 792 &      0.21 $\pm$    0.010 &      0.31 $\pm$    0.075 &      0.66 $\pm$    0.085 &       2.6 $\pm$     0.18 &       3.2 $\pm$     0.21 &       2.8 $\pm$     0.25 &       2.5 $\pm$     0.60 &       15 $\pm$      2.0 &             ... \\
 793 &      350 $\pm$      18 &      570 $\pm$      37 &      660 $\pm$      36 &      600 $\pm$      44 &      530 $\pm$      41 &      470 $\pm$      38 &      560 $\pm$      42 &     2200 $\pm$     240 &             ... \\
 794 &       2.7 $\pm$     0.15 &       11 $\pm$     0.58 &       21 $\pm$      1.2 &       32 $\pm$      2.3 &       31 $\pm$      2.2 &       31 $\pm$      2.2 &       33 $\pm$      2.3 &       32 $\pm$      3.5 &             ... \\
 795 &      930 $\pm$      50 &     1800 $\pm$     120 &     2200 $\pm$     110 &     1300 $\pm$      93 &      880 $\pm$      79 &      740 $\pm$      74 &      690 $\pm$      73 &     1800 $\pm$     200 &    12000 $\pm$    1400 \\
 796 &      0.77 $\pm$    0.054 &       4.4 $\pm$     0.24 &       8.9 $\pm$     0.49 &       10 $\pm$     0.74 &       9.9 $\pm$     0.70 &       9.0 $\pm$     0.67 &       11 $\pm$     0.74 &       19 $\pm$      2.2 &             ... \\
 797 &      640 $\pm$      35 &     2800 $\pm$     170 &     5200 $\pm$     280 &     2200 $\pm$     260 &     2700 $\pm$     180 &     2600 $\pm$     170 &     1700 $\pm$     150 &      380 $\pm$      40 &             ... \\
 798 &       1.2 $\pm$    0.075 &       12 $\pm$     0.63 &       37 $\pm$      2.0 &       98 $\pm$      6.9 &      110 $\pm$      7.3 &      120 $\pm$      7.6 &      130 $\pm$      8.2 &      150 $\pm$      16 &             ... \\
 799 &       2.8 $\pm$     0.17 &       47 $\pm$      2.5 &      270 $\pm$      15 &      290 $\pm$      28 &      390 $\pm$      27 &      510 $\pm$      29 &      620 $\pm$      33 &      800 $\pm$      85 &             ... \\
 800 &             ... &             ... &             ... &             ... &             ... &             ... &             ... &       24 $\pm$      3.9 &             ... \\
 801 &       62 $\pm$      3.3 &      230 $\pm$      13 &      350 $\pm$      20 &      590 $\pm$      42 &      510 $\pm$      40 &      460 $\pm$      37 &      380 $\pm$      35 &      640 $\pm$      68 &             ... \\
 802 &      220 $\pm$      13 &      370 $\pm$      23 &      400 $\pm$      21 &      260 $\pm$      19 &      220 $\pm$      17 &      190 $\pm$      16 &      210 $\pm$      17 &      460 $\pm$      49 &             ... \\
 803 &      0.14 $\pm$   0.0071 &      0.67 $\pm$    0.081 &       8.4 $\pm$     0.45 &       45 $\pm$      3.2 &       88 $\pm$      4.8 &      160 $\pm$      8.0 &      240 $\pm$      12 &      520 $\pm$      55 &             ... \\
 804 &       1.6 $\pm$    0.099 &       7.2 $\pm$     0.40 &       14 $\pm$     0.75 &       15 $\pm$      1.1 &       13 $\pm$     0.99 &       12 $\pm$     0.97 &       12 $\pm$      1.0 &       14 $\pm$      1.7 &             ... \\
 805 &       1.8 $\pm$     0.11 &       5.4 $\pm$     0.31 &       9.3 $\pm$     0.51 &       11 $\pm$     0.75 &       12 $\pm$     0.78 &       14 $\pm$     0.89 &       21 $\pm$      1.2 &       15 $\pm$      2.1 &             ... \\
 806 &       15 $\pm$     0.79 &      110 $\pm$      6.0 &      390 $\pm$      23 &      760 $\pm$      59 &     1000 $\pm$      73 &      970 $\pm$      65 &      100 $\pm$      69 &      950 $\pm$      10 &             ... \\
 807 &      0.56 $\pm$    0.060 &       3.2 $\pm$     0.19 &       11 $\pm$     0.59 &       28 $\pm$      1.9 &       42 $\pm$      2.5 &       53 $\pm$      2.9 &       67 $\pm$      3.5 &       90 $\pm$      9.6 &             ... \\
 808 &       53 $\pm$      2.9 &       71 $\pm$      3.8 &       61 $\pm$      3.3 &       38 $\pm$      2.6 &       29 $\pm$      2.3 &       23 $\pm$      2.2 &       26 $\pm$      2.3 &       25 $\pm$      2.8 &             ... \\
 809 &      0.76 $\pm$    0.070 &       4.7 $\pm$     0.28 &       12 $\pm$     0.67 &       18 $\pm$      1.3 &       18 $\pm$      1.3 &       15 $\pm$      1.2 &       14 $\pm$      1.2 &       56 $\pm$      6.5 &             ... \\
 810 &       6.9 $\pm$     0.42 &       10 $\pm$     0.78 &       12 $\pm$     0.72 &       12 $\pm$     0.87 &       11 $\pm$     0.81 &       11 $\pm$     0.82 &       12 $\pm$     0.83 &       13 $\pm$      1.5 &             ... \\
 811 &       2.1 $\pm$     0.25 &       27 $\pm$      2.6 &      200 $\pm$      14 &     1100 $\pm$     140 &     2300 $\pm$     230 &     4100 $\pm$     280 &     5400 $\pm$     330 &             ... &    81000 $\pm$    8600 \\
 812 &       15 $\pm$     0.80 &       25 $\pm$      1.4 &       29 $\pm$      1.6 &       25 $\pm$      1.7 &       20 $\pm$      1.6 &       19 $\pm$      1.6 &       19 $\pm$      1.7 &       20 $\pm$      6.1 &             ... \\
 813 &       19 $\pm$      1.0 &       26 $\pm$      1.4 &       30 $\pm$      1.6 &       29 $\pm$      2.0 &       27 $\pm$      1.9 &       24 $\pm$      1.8 &       26 $\pm$      1.9 &       34 $\pm$      3.6 &             ... \\
 814 &      0.42 $\pm$    0.057 &      0.95 $\pm$    0.081 &       1.8 $\pm$     0.13 &       3.1 $\pm$     0.24 &       4.3 $\pm$     0.28 &       5.5 $\pm$     0.33 &       9.2 $\pm$     0.50 &       26 $\pm$      3.5 &             ... \\
 815 &       1.7 $\pm$     0.11 &       7.8 $\pm$     0.43 &       16 $\pm$     0.87 &       19 $\pm$      1.3 &       18 $\pm$      1.3 &       18 $\pm$      1.3 &       27 $\pm$      1.6 &       26 $\pm$      3.3 &             ... \\
 816 &      410 $\pm$      24 &     1000 $\pm$      57 &     1600 $\pm$      83 &     2000 $\pm$     200 &     2000 $\pm$     240 &     2200 $\pm$     200 &     2800 $\pm$     230 &     3800 $\pm$     410 &     2700 $\pm$     340 \\
 817 &       1.5 $\pm$     0.11 &       13 $\pm$     0.82 &       54 $\pm$      3.1 &      300 $\pm$      27 &      430 $\pm$      27 &      560 $\pm$      31 &      620 $\pm$      34 &     1000 $\pm$     110 &             ... \\
 818 &      280 $\pm$      15 &      450 $\pm$      31 &      480 $\pm$      25 &      370 $\pm$      27 &      290 $\pm$      24 &      300 $\pm$      23 &      260 $\pm$      22 &      400 $\pm$      42 &     1100 $\pm$     140 \\
 819 &      0.60 $\pm$    0.060 &       1.5 $\pm$     0.11 &       2.5 $\pm$     0.16 &       2.7 $\pm$     0.19 &       2.3 $\pm$     0.18 &       1.8 $\pm$     0.18 &       1.6 $\pm$     0.17 &       3.9 $\pm$     0.50 &             ... \\
 820 &       57 $\pm$      3.2 &      330 $\pm$      22 &      780 $\pm$      41 &      760 $\pm$     210 &     2100 $\pm$     110 &     2400 $\pm$     130 &     2700 $\pm$     150 &     2400 $\pm$     250 &             ... \\
 821 &      160 $\pm$      8.7 &      590 $\pm$      40 &     1400 $\pm$      76 &     2200 $\pm$     160 &     2300 $\pm$     160 &     2700 $\pm$     180 &     3100 $\pm$     240 &     2900 $\pm$     310 &     4200 $\pm$     470 \\
 822 &      0.41 $\pm$    0.020 &      0.78 $\pm$     0.12 &       3.1 $\pm$     0.26 &       9.4 $\pm$     0.68 &       16 $\pm$     0.91 &       22 $\pm$      1.2 &       30 $\pm$      1.5 &      450 $\pm$      47 &             ... \\
 823 &             ... &             ... &             ... &      0.50 $\pm$    0.091 &       2.2 $\pm$     0.17 &             ... &       2.9 $\pm$     0.21 &      160 $\pm$      17 &             ... \\
 824 &             ... &             ... &             ... &       3.6 $\pm$     0.26 &       13 $\pm$     0.65 &       22 $\pm$      1.1 &       23 $\pm$      1.1 &       24 $\pm$      3.3 &             ... \\
 825 &             ... &             ... &             ... &             ... &             ... &             ... &             ... &       40 $\pm$      4.7 &             ... \\
 826 &       3.9 $\pm$     0.22 &       28 $\pm$      1.5 &       68 $\pm$      3.7 &       72 $\pm$      5.1 &       59 $\pm$      4.6 &       49 $\pm$      4.3 &       51 $\pm$      4.3 &      400 $\pm$      42 &      780 $\pm$     130 \\
 827 &       3.2 $\pm$     0.19 &       6.8 $\pm$     0.37 &       9.7 $\pm$     0.55 &       9.5 $\pm$     0.67 &       8.7 $\pm$     0.64 &       7.8 $\pm$     0.61 &       7.4 $\pm$     0.61 &       7.2 $\pm$     0.95 &             ... \\
 828 &       29 $\pm$      1.6 &       41 $\pm$      2.2 &       39 $\pm$      2.1 &       30 $\pm$      2.2 &       29 $\pm$      2.1 &       30 $\pm$      2.1 &       35 $\pm$      2.2 &       35 $\pm$      3.7 &             ... \\
 829 &       14 $\pm$     0.80 &       48 $\pm$      2.8 &       97 $\pm$      5.4 &      150 $\pm$      11 &      130 $\pm$      16 &      350 $\pm$      19 &      500 $\pm$      31 &      940 $\pm$      10 &      770 $\pm$     110 \\
 830 &       1.6 $\pm$     0.11 &       3.8 $\pm$     0.23 &       4.8 $\pm$     0.28 &       4.5 $\pm$     0.31 &       3.9 $\pm$     0.30 &       3.3 $\pm$     0.29 &       3.2 $\pm$     0.28 &       5.7 $\pm$     0.77 &             ... \\
 831 &      0.12 $\pm$   0.0059 &      0.53 $\pm$    0.063 &       7.7 $\pm$     0.42 &       30 $\pm$      2.1 &       45 $\pm$      2.6 &       61 $\pm$      3.2 &       83 $\pm$      4.3 &      390 $\pm$      41 &             ... \\
 832 &      0.17 $\pm$    0.045 &       1.1 $\pm$    0.082 &       3.2 $\pm$     0.19 &       6.0 $\pm$     0.42 &       6.3 $\pm$     0.43 &       6.2 $\pm$     0.43 &       6.4 $\pm$     0.47 &       16 $\pm$      1.8 &             ... \\
 833 &       78 $\pm$      4.3 &      130 $\pm$      6.9 &      130 $\pm$      7.0 &       93 $\pm$      6.5 &       76 $\pm$      6.0 &       67 $\pm$      5.6 &       65 $\pm$      5.6 &       69 $\pm$      7.2 &             ... \\
 834 &      0.25 $\pm$    0.043 &       4.0 $\pm$     0.23 &       16 $\pm$     0.90 &       47 $\pm$      3.3 &       58 $\pm$      3.7 &       60 $\pm$      3.7 &       58 $\pm$      3.7 &      130 $\pm$      14 &             ... \\
 835 &      100 $\pm$      5.6 &      320 $\pm$      18 &      470 $\pm$      26 &      420 $\pm$      37 &      390 $\pm$      35 &      420 $\pm$      32 &      480 $\pm$      32 &      420 $\pm$      45 &             ... \\
 836 &      0.32 $\pm$    0.044 &       3.2 $\pm$     0.21 &       15 $\pm$     0.86 &      240 $\pm$      17 &      740 $\pm$      43 &     1600 $\pm$     120 &     2200 $\pm$     130 &             ... &     8100 $\pm$     890 \\
 837 &       8.0 $\pm$     0.44 &       59 $\pm$      3.3 &      180 $\pm$      9.3 &      290 $\pm$      21 &      370 $\pm$      25 &      370 $\pm$      23 &      380 $\pm$      23 &      500 $\pm$      53 &             ... \\
 838 &      210 $\pm$      12 &      490 $\pm$      33 &      680 $\pm$      36 &      600 $\pm$      44 &      360 $\pm$      45 &      500 $\pm$      39 &      390 $\pm$      37 &      280 $\pm$      29 &      380 $\pm$      67 \\
 839 &     0.093 $\pm$   0.0046 &       2.7 $\pm$     0.17 &       22 $\pm$      1.2 &       79 $\pm$      5.6 &      110 $\pm$      6.7 &      130 $\pm$      7.6 &      150 $\pm$      8.2 &      450 $\pm$      47 &     1100 $\pm$     200 \\
 840 &      110 $\pm$      5.7 &      220 $\pm$      12 &      280 $\pm$      15 &      310 $\pm$      26 &      310 $\pm$      25 &      250 $\pm$      20 &      240 $\pm$      20 &      680 $\pm$      72 &      380 $\pm$      64 \\
 841 &       6.3 $\pm$     0.38 &       27 $\pm$      1.7 &       68 $\pm$      3.9 &      100 $\pm$      7.8 &      140 $\pm$      11 &      100 $\pm$      7.1 &       87 $\pm$      6.6 &      120 $\pm$      13 &             ... \\
 842 &      0.13 $\pm$   0.0065 &      0.25 $\pm$    0.053 &       2.8 $\pm$     0.18 &       13 $\pm$     0.94 &       21 $\pm$      1.2 &       23 $\pm$      1.3 &       25 $\pm$      1.4 &       41 $\pm$      4.4 &             ... \\
 843 &     0.051 $\pm$   0.0025 &      0.33 $\pm$    0.016 &       3.8 $\pm$     0.22 &       17 $\pm$      1.2 &       23 $\pm$      1.4 &       22 $\pm$      1.4 &       16 $\pm$      1.1 &       79 $\pm$      8.3 &             ... \\
 844 &      0.14 $\pm$   0.0072 &      0.21 $\pm$    0.057 &       2.0 $\pm$     0.13 &       13 $\pm$     0.89 &       18 $\pm$      1.1 &       21 $\pm$      1.2 &       19 $\pm$      1.1 &       26 $\pm$      2.8 &             ... \\
 845 &       2.1 $\pm$     0.12 &       22 $\pm$      1.2 &       66 $\pm$      3.5 &      110 $\pm$      7.7 &      120 $\pm$      8.3 &      120 $\pm$      8.0 &      120 $\pm$      7.8 &       99 $\pm$      10 &             ... \\
 846 &      0.14 $\pm$   0.0070 &       1.1 $\pm$    0.090 &       4.8 $\pm$     0.28 &       9.9 $\pm$     0.69 &       11 $\pm$     0.73 &       12 $\pm$     0.74 &       12 $\pm$     0.76 &       33 $\pm$      3.5 &             ... \\
 847 &             ... &             ... &             ... &       4.6 $\pm$     0.32 &       7.7 $\pm$     0.44 &       10 $\pm$     0.55 &       9.9 $\pm$     0.53 &       12 $\pm$      1.4 &             ... \\
 848 &       20 $\pm$      1.1 &       77 $\pm$      4.1 &      130 $\pm$      7.0 &      180 $\pm$      13 &      150 $\pm$      15 &      170 $\pm$      12 &      150 $\pm$      12 &      160 $\pm$      17 &             ... \\
 849 &     0.084 $\pm$   0.0042 &      0.95 $\pm$    0.080 &       5.0 $\pm$     0.29 &       7.7 $\pm$     0.77 &       12 $\pm$     0.70 &       12 $\pm$     0.70 &       11 $\pm$     0.69 &       12 $\pm$      2.1 &             ... \\
 850 &     0.086 $\pm$   0.0043 &      0.21 $\pm$    0.010 &       1.1 $\pm$    0.100 &       7.1 $\pm$     0.50 &       9.7 $\pm$     0.59 &       11 $\pm$     0.67 &       10 $\pm$     0.61 &       18 $\pm$      2.0 &             ... \\
 851 &      0.63 $\pm$    0.053 &       5.8 $\pm$     0.32 &       17 $\pm$     0.92 &       26 $\pm$      1.8 &       27 $\pm$      1.8 &       26 $\pm$      1.8 &       26 $\pm$      1.8 &       34 $\pm$      3.6 &             ... \\
 852 &      110 $\pm$      6.5 &      360 $\pm$      35 &      640 $\pm$      41 &     1400 $\pm$      97 &     1400 $\pm$     100 &     1700 $\pm$     110 &     2000 $\pm$     120 &     2200 $\pm$     430 &     6400 $\pm$     700 \\
 853 &       1.0 $\pm$    0.070 &       6.4 $\pm$     0.36 &       17 $\pm$     0.91 &       23 $\pm$      1.6 &       25 $\pm$      1.7 &       25 $\pm$      1.7 &       26 $\pm$      1.7 &       40 $\pm$      4.2 &             ... \\
 854 &     0.052 $\pm$   0.0026 &      0.26 $\pm$    0.013 &      0.89 $\pm$    0.087 &       3.7 $\pm$     0.26 &       5.2 $\pm$     0.31 &       5.7 $\pm$     0.33 &       5.8 $\pm$     0.35 &       4.4 $\pm$     0.65 &             ... \\
 855 &      0.61 $\pm$    0.060 &       4.7 $\pm$     0.27 &       13 $\pm$     0.68 &       14 $\pm$      1.0 &       14 $\pm$     0.97 &       12 $\pm$     0.91 &       10 $\pm$     0.89 &       20 $\pm$      2.5 &             ... \\
 856 &             ... &             ... &             ... &      0.90 $\pm$     0.25 &             ... &      250 $\pm$      30 &      550 $\pm$     130 &     5600 $\pm$     840 &    48000 $\pm$    5000 \\
 857 &       3.4 $\pm$     0.20 &       66 $\pm$      3.6 &      400 $\pm$      21 &     1400 $\pm$     120 &     2000 $\pm$     160 &     5000 $\pm$     450 &    11000 $\pm$    1500 &             ... &    29000 $\pm$    3100 \\
 858 &      0.25 $\pm$    0.013 &      0.56 $\pm$    0.062 &       6.3 $\pm$     0.36 &       24 $\pm$      1.8 &       33 $\pm$      2.0 &       36 $\pm$      2.1 &       33 $\pm$      2.0 &       93 $\pm$      9.8 &             ... \\
 859 &      0.20 $\pm$    0.045 &       1.1 $\pm$    0.081 &       2.5 $\pm$     0.16 &       4.0 $\pm$     0.28 &       4.7 $\pm$     0.30 &       5.4 $\pm$     0.33 &       6.0 $\pm$     0.36 &       31 $\pm$      3.3 &             ... \\
 860 &      0.28 $\pm$    0.050 &       6.0 $\pm$     0.34 &       30 $\pm$      1.6 &       70 $\pm$      5.0 &       88 $\pm$      5.6 &       95 $\pm$      5.8 &      140 $\pm$      7.6 &      490 $\pm$      52 &             ... \\
 861 &      0.41 $\pm$    0.055 &       6.3 $\pm$     0.36 &       22 $\pm$      1.2 &       46 $\pm$      3.2 &       48 $\pm$      3.3 &       46 $\pm$      3.2 &       47 $\pm$      3.2 &      160 $\pm$      17 &             ... \\
 862 &     0.056 $\pm$   0.0028 &      0.28 $\pm$    0.014 &       1.1 $\pm$     0.11 &       6.1 $\pm$     0.46 &       11 $\pm$     0.66 &       17 $\pm$     0.87 &       30 $\pm$      1.5 &      460 $\pm$      48 &     3500 $\pm$     430 \\
 863 &     0.059 $\pm$   0.0029 &      0.30 $\pm$    0.057 &       1.7 $\pm$     0.13 &       5.5 $\pm$     0.38 &       6.6 $\pm$     0.42 &       6.8 $\pm$     0.43 &       5.4 $\pm$     0.38 &       6.1 $\pm$     0.76 &             ... \\
 864 &      0.20 $\pm$    0.045 &       4.7 $\pm$     0.26 &       26 $\pm$      1.4 &       56 $\pm$      3.9 &       57 $\pm$      3.9 &       55 $\pm$      3.8 &       46 $\pm$      3.6 &       35 $\pm$      3.7 &             ... \\
 865 &      0.35 $\pm$    0.049 &       1.7 $\pm$     0.12 &       4.3 $\pm$     0.24 &       5.4 $\pm$     0.38 &       5.2 $\pm$     0.37 &       5.3 $\pm$     0.43 &       5.4 $\pm$     0.40 &       11 $\pm$      1.3 &             ... \\
 866 &       17 $\pm$     0.93 &       28 $\pm$      1.5 &       33 $\pm$      1.8 &       29 $\pm$      2.0 &       24 $\pm$      1.9 &       22 $\pm$      1.8 &       22 $\pm$      1.8 &       58 $\pm$      6.1 &             ... \\
 867 &      0.19 $\pm$   0.0098 &       2.0 $\pm$     0.14 &       27 $\pm$      1.5 &      240 $\pm$      18 &      420 $\pm$      27 &      550 $\pm$      30 &      700 $\pm$      36 &     2800 $\pm$     300 &     6100 $\pm$     670 \\
 868 &       17 $\pm$     0.95 &       52 $\pm$      2.8 &       80 $\pm$      4.3 &       72 $\pm$      5.2 &       66 $\pm$      5.2 &       63 $\pm$      4.7 &       58 $\pm$      4.7 &       47 $\pm$      4.9 &             ... \\
 869 &       15 $\pm$     0.83 &       86 $\pm$      4.6 &      180 $\pm$      9.6 &      260 $\pm$      20 &      310 $\pm$      21 &      270 $\pm$      18 &      220 $\pm$      17 &      340 $\pm$      36 &      780 $\pm$     160 \\
 870 &      0.19 $\pm$   0.0095 &       3.9 $\pm$     0.23 &       20 $\pm$      1.1 &       44 $\pm$      3.1 &       54 $\pm$      3.5 &       65 $\pm$      3.8 &       93 $\pm$      5.1 &      200 $\pm$      21 &             ... \\
 871 &      0.31 $\pm$    0.053 &       39 $\pm$      2.5 &      930 $\pm$      50 &             ... &             ... &    13000 $\pm$    1400 &             ... &             ... &    49000 $\pm$    5200 \\
 872 &      0.20 $\pm$   0.0099 &       7.2 $\pm$     0.40 &       56 $\pm$      3.0 &      200 $\pm$      15 &      310 $\pm$      23 &      360 $\pm$      20 &      370 $\pm$      21 &      910 $\pm$      95 &      910 $\pm$     150 \\
 873 &     0.058 $\pm$   0.0029 &      0.97 $\pm$    0.077 &       25 $\pm$      1.3 &      220 $\pm$      16 &      350 $\pm$      24 &      410 $\pm$      23 &      330 $\pm$      20 &      220 $\pm$      23 &             ... \\
 874 &      0.90 $\pm$    0.067 &       5.8 $\pm$     0.31 &       17 $\pm$     0.90 &       34 $\pm$      2.4 &       36 $\pm$      2.4 &       34 $\pm$      2.4 &       31 $\pm$      2.2 &       43 $\pm$      4.5 &             ... \\
 875 &     0.091 $\pm$   0.0045 &       11 $\pm$     0.61 &       97 $\pm$      5.1 &      230 $\pm$      17 &      190 $\pm$      15 &      200 $\pm$      15 &      110 $\pm$      13 &       12 $\pm$      1.3 &             ... \\
 876 &       20 $\pm$      1.1 &       82 $\pm$      4.5 &      130 $\pm$      6.8 &      160 $\pm$      12 &      140 $\pm$      12 &      150 $\pm$      11 &      130 $\pm$      11 &      180 $\pm$      19 &             ... \\
 877 &       7.5 $\pm$     0.41 &       33 $\pm$      1.8 &       68 $\pm$      3.6 &       56 $\pm$      4.0 &       61 $\pm$      4.2 &       71 $\pm$      4.4 &      120 $\pm$      6.3 &      310 $\pm$      33 &      580 $\pm$      71 \\
 878 &     0.055 $\pm$   0.0027 &      0.75 $\pm$    0.068 &       8.3 $\pm$     0.46 &       35 $\pm$      2.4 &       58 $\pm$      3.3 &       74 $\pm$      3.9 &       82 $\pm$      4.4 &      130 $\pm$      14 &             ... \\
 879 &       90 $\pm$      4.9 &      130 $\pm$      6.9 &      120 $\pm$      6.2 &       83 $\pm$      5.8 &       73 $\pm$      5.5 &       59 $\pm$      5.0 &       52 $\pm$      4.8 &      140 $\pm$      15 &             ... \\
 880 &      0.17 $\pm$    0.042 &       4.2 $\pm$     0.24 &       32 $\pm$      1.7 &      150 $\pm$      11 &      210 $\pm$      13 &      240 $\pm$      14 &      220 $\pm$      13 &      280 $\pm$      29 &             ... \\
 881 &     0.099 $\pm$   0.0049 &      0.34 $\pm$    0.059 &       5.1 $\pm$     0.29 &       19 $\pm$      1.3 &       31 $\pm$      1.8 &       41 $\pm$      2.2 &       51 $\pm$      2.6 &       75 $\pm$      7.9 &             ... \\
 882 &     0.097 $\pm$   0.0049 &      0.49 $\pm$    0.070 &       3.5 $\pm$     0.20 &       11 $\pm$     0.76 &       15 $\pm$     0.89 &       17 $\pm$     0.96 &       20 $\pm$      1.1 &       49 $\pm$      5.2 &             ... \\
 883 &       4.4 $\pm$     0.32 &       32 $\pm$      2.6 &       97 $\pm$      5.9 &      130 $\pm$      9.4 &      140 $\pm$      11 &      140 $\pm$      11 &       99 $\pm$      13 &      820 $\pm$     290 &    16000 $\pm$    1700 \\
 884 &     0.053 $\pm$   0.0026 &     0.086 $\pm$   0.0043 &      0.62 $\pm$    0.089 &       20 $\pm$      1.4 &       53 $\pm$      2.8 &       67 $\pm$      3.3 &       51 $\pm$      2.6 &      130 $\pm$      14 &             ... \\
 885 &      0.21 $\pm$    0.010 &       1.8 $\pm$     0.18 &       16 $\pm$     0.96 &      130 $\pm$      9.0 &      210 $\pm$      13 &      290 $\pm$      16 &      270 $\pm$      15 &      780 $\pm$      84 &    12000 $\pm$    1400 \\
 886 &       13 $\pm$     0.70 &       26 $\pm$      1.4 &       34 $\pm$      1.8 &      110 $\pm$      9.1 &      130 $\pm$      9.7 &      130 $\pm$      9.0 &      130 $\pm$      8.6 &       95 $\pm$      10 &             ... \\
 887 &     0.054 $\pm$   0.0027 &      0.63 $\pm$    0.065 &       8.6 $\pm$     0.47 &       44 $\pm$      3.1 &       72 $\pm$      4.1 &       91 $\pm$      4.9 &      110 $\pm$      5.8 &      250 $\pm$      26 &             ... \\
 888 &       2.3 $\pm$     0.13 &       26 $\pm$      1.4 &       89 $\pm$      4.7 &      170 $\pm$      17 &      200 $\pm$      14 &      230 $\pm$      15 &      250 $\pm$      15 &      270 $\pm$      28 &             ... \\
 889 &      0.14 $\pm$   0.0072 &       1.4 $\pm$     0.13 &       17 $\pm$     0.94 &       99 $\pm$      7.1 &      160 $\pm$      9.7 &      210 $\pm$      12 &      200 $\pm$      11 &      330 $\pm$      35 &             ... \\
 890 &       1.3 $\pm$    0.082 &       33 $\pm$      1.8 &      270 $\pm$      14 &     1100 $\pm$      79 &     1600 $\pm$     100 &     2100 $\pm$     120 &     3000 $\pm$     190 &     3500 $\pm$     370 &     2900 $\pm$     330 \\
 891 &     0.055 $\pm$   0.0028 &      0.72 $\pm$    0.075 &       31 $\pm$      1.7 &      470 $\pm$      38 &      930 $\pm$      56 &     1400 $\pm$      77 &     1700 $\pm$     100 &     4400 $\pm$     460 &     5100 $\pm$     580 \\
 892 &      0.13 $\pm$   0.0064 &     0.082 $\pm$   0.0041 &       1.0 $\pm$    0.098 &       5.5 $\pm$     0.39 &       8.5 $\pm$     0.49 &       8.5 $\pm$     0.50 &       6.0 $\pm$     0.41 &       45 $\pm$      4.7 &             ... \\
 893 &       68 $\pm$      3.7 &      120 $\pm$      6.3 &      120 $\pm$      6.4 &      100 $\pm$      7.2 &       89 $\pm$      6.8 &       85 $\pm$      6.5 &      100 $\pm$      7.2 &       92 $\pm$      9.6 &             ... \\
 894 &      0.13 $\pm$   0.0063 &      0.24 $\pm$    0.012 &       2.3 $\pm$     0.16 &       54 $\pm$      3.8 &      130 $\pm$      7.0 &      190 $\pm$      11 &      200 $\pm$      9.9 &     1300 $\pm$     140 &             ... \\
 895 &     0.052 $\pm$   0.0026 &       1.3 $\pm$     0.11 &       7.1 $\pm$     0.39 &       13 $\pm$     0.91 &       12 $\pm$     0.88 &       11 $\pm$     0.84 &       6.4 $\pm$     0.73 &       4.3 $\pm$     0.66 &             ... \\
 896 &      0.44 $\pm$    0.048 &       2.0 $\pm$     0.14 &       4.5 $\pm$     0.25 &       6.2 $\pm$     0.43 &       6.3 $\pm$     0.43 &       6.5 $\pm$     0.44 &       6.8 $\pm$     0.45 &       5.5 $\pm$     0.65 &             ... \\
 897 &      0.12 $\pm$   0.0062 &      0.87 $\pm$    0.076 &       5.8 $\pm$     0.32 &       16 $\pm$      1.1 &       21 $\pm$      1.3 &       26 $\pm$      1.5 &       31 $\pm$      1.7 &      110 $\pm$      12 &             ... \\
 898 &       10 $\pm$     0.55 &       12 $\pm$     0.63 &       12 $\pm$     0.67 &       10 $\pm$     0.72 &       10 $\pm$     0.71 &       9.8 $\pm$     0.71 &       12 $\pm$     0.82 &       20 $\pm$      2.2 &             ... \\
 899 &     0.062 $\pm$   0.0031 &       4.0 $\pm$     0.30 &       84 $\pm$      4.7 &      630 $\pm$      47 &     1200 $\pm$      81 &     1800 $\pm$      97 &     2200 $\pm$     130 &             ... &    34000 $\pm$    3700 \\
 900 &       18 $\pm$      1.0 &       72 $\pm$      3.9 &      130 $\pm$      6.6 &      130 $\pm$      9.4 &      120 $\pm$      8.6 &      100 $\pm$      8.1 &       98 $\pm$      8.0 &      200 $\pm$      21 &             ... \\
 901 &      0.38 $\pm$    0.019 &       3.5 $\pm$     0.33 &       47 $\pm$      2.8 &      730 $\pm$     100 &     1800 $\pm$     170 &     2900 $\pm$     240 &     2300 $\pm$     250 &             ... &             ... \\
 902 &      0.81 $\pm$    0.097 &       12 $\pm$      1.1 &       61 $\pm$      3.5 &      190 $\pm$      15 &      270 $\pm$      17 &      380 $\pm$      21 &      480 $\pm$      25 &      710 $\pm$      75 &     8800 $\pm$     960 \\
 903 &     0.053 $\pm$   0.0026 &      0.60 $\pm$    0.061 &       7.1 $\pm$     0.40 &       22 $\pm$      1.5 &       22 $\pm$      1.5 &       20 $\pm$      1.4 &       11 $\pm$      1.2 &      0.87 $\pm$     0.28 &             ... \\
 904 &       1.2 $\pm$    0.074 &       25 $\pm$      1.4 &      160 $\pm$      8.7 &      740 $\pm$      53 &     1200 $\pm$      72 &     1600 $\pm$      87 &     2000 $\pm$     140 &     1700 $\pm$     190 &     7000 $\pm$     790 \\
 905 &       13 $\pm$     0.75 &       43 $\pm$      2.4 &       63 $\pm$      3.4 &       56 $\pm$      3.9 &       58 $\pm$      4.0 &       66 $\pm$      4.2 &      120 $\pm$      6.5 &      360 $\pm$      38 &      520 $\pm$      98 \\
 906 &     0.097 $\pm$   0.0048 &      0.20 $\pm$    0.010 &      0.76 $\pm$     0.11 &       14 $\pm$      1.0 &       41 $\pm$      2.2 &       77 $\pm$      3.8 &      120 $\pm$      6.2 &      230 $\pm$      24 &             ... \\
 907 &     0.073 $\pm$   0.0036 &     0.100 $\pm$    0.076 &       4.1 $\pm$     0.23 &       8.3 $\pm$     0.58 &       9.1 $\pm$     0.60 &       9.2 $\pm$     0.61 &       8.5 $\pm$     0.60 &       23 $\pm$      2.7 &             ... \\
 908 &      0.56 $\pm$    0.052 &       8.2 $\pm$     0.48 &       29 $\pm$      1.6 &       46 $\pm$      3.4 &       42 $\pm$      3.3 &       37 $\pm$      3.0 &       33 $\pm$      2.8 &       57 $\pm$      6.0 &             ... \\
 909 &      0.16 $\pm$   0.0080 &      0.79 $\pm$    0.070 &       3.2 $\pm$     0.20 &       6.3 $\pm$     0.44 &       6.1 $\pm$     0.43 &       5.0 $\pm$     0.40 &       3.1 $\pm$     0.35 &       2.0 $\pm$     0.32 &             ... \\
 910 &      0.53 $\pm$    0.052 &       8.2 $\pm$     0.45 &       28 $\pm$      1.5 &       54 $\pm$      3.8 &       70 $\pm$      4.3 &       85 $\pm$      4.8 &      110 $\pm$      5.9 &       95 $\pm$      1.0 &             ... \\
 911 &       47 $\pm$      2.7 &      230 $\pm$      12 &      500 $\pm$      27 &      570 $\pm$      42 &      490 $\pm$      40 &      470 $\pm$      37 &      560 $\pm$      39 &      720 $\pm$      76 &             ... \\
 912 &       2.8 $\pm$     0.16 &       6.1 $\pm$     0.35 &       8.9 $\pm$     0.52 &       9.2 $\pm$     0.68 &       7.0 $\pm$     0.64 &       7.9 $\pm$     0.62 &       6.4 $\pm$     0.58 &       5.5 $\pm$     0.66 &             ... \\
 913 &       8.6 $\pm$     0.48 &       15 $\pm$     0.79 &       16 $\pm$     0.88 &       9.1 $\pm$     0.76 &       8.1 $\pm$     0.68 &       7.0 $\pm$     0.62 &       7.3 $\pm$     0.60 &       8.2 $\pm$     0.92 &             ... \\
 914 &     0.054 $\pm$   0.0027 &       1.6 $\pm$     0.11 &       17 $\pm$      1.0 &       92 $\pm$      6.6 &      140 $\pm$      8.4 &      160 $\pm$      9.3 &      180 $\pm$      9.8 &      560 $\pm$      59 &      850 $\pm$     110 \\
 915 &       3.5 $\pm$     0.20 &       8.1 $\pm$     0.46 &       11 $\pm$     0.65 &       11 $\pm$     0.78 &       10 $\pm$     0.76 &       10 $\pm$     0.74 &       12 $\pm$     0.80 &       14 $\pm$      1.5 &             ... \\
 916 &       45 $\pm$      2.5 &      170 $\pm$      9.6 &      330 $\pm$      19 &      380 $\pm$      27 &      340 $\pm$      26 &      330 $\pm$      25 &      400 $\pm$      27 &      690 $\pm$      73 &      920 $\pm$     110 \\
 917 &      170 $\pm$      9.5 &      330 $\pm$      24 &      450 $\pm$      24 &      400 $\pm$      36 &      300 $\pm$      30 &      270 $\pm$      27 &      320 $\pm$      26 &      450 $\pm$      47 &      320 $\pm$      84 \\
 918 &       7.8 $\pm$     0.43 &       17 $\pm$     0.95 &       25 $\pm$      1.4 &       24 $\pm$      1.7 &       22 $\pm$      1.6 &       21 $\pm$      1.6 &       29 $\pm$      1.8 &       88 $\pm$      9.2 &             ... \\
 919 &      0.39 $\pm$    0.049 &       2.8 $\pm$     0.18 &       8.1 $\pm$     0.45 &       16 $\pm$      1.1 &       27 $\pm$      1.5 &       38 $\pm$      2.0 &       53 $\pm$      2.6 &      460 $\pm$      48 &      950 $\pm$     120 \\
 920 &      180 $\pm$      9.6 &      330 $\pm$      20 &      350 $\pm$      18 &      210 $\pm$      19 &      170 $\pm$      16 &      190 $\pm$      16 &      220 $\pm$      16 &      210 $\pm$      22 &      230 $\pm$      72 \\
 921 &       80 $\pm$      4.4 &      210 $\pm$      12 &      270 $\pm$      15 &      280 $\pm$      24 &      280 $\pm$      21 &      330 $\pm$      24 &      430 $\pm$      25 &     1100 $\pm$     120 &     1300 $\pm$     160 \\
 922 &      0.24 $\pm$    0.043 &       14 $\pm$     0.80 &      170 $\pm$      9.2 &      750 $\pm$      55 &      920 $\pm$      62 &     1000 $\pm$      62 &     1100 $\pm$      64 &     2700 $\pm$     290 &     3300 $\pm$     370 \\
 923 &     0.060 $\pm$   0.0030 &      0.25 $\pm$    0.013 &       1.5 $\pm$     0.11 &       6.3 $\pm$     0.44 &       7.6 $\pm$     0.48 &       8.1 $\pm$     0.50 &       6.2 $\pm$     0.44 &       6.1 $\pm$     0.76 &             ... \\
 924 &      670 $\pm$      37 &      880 $\pm$      56 &      870 $\pm$      47 &      780 $\pm$      56 &      580 $\pm$      50 &      470 $\pm$      45 &      480 $\pm$      46 &     1000 $\pm$     110 &      640 $\pm$      98 \\
 925 &       3.0 $\pm$     0.23 &       19 $\pm$      1.3 &       40 $\pm$      2.6 &       39 $\pm$      2.7 &       33 $\pm$      2.5 &       25 $\pm$      2.3 &       15 $\pm$      2.0 &       5.8 $\pm$     0.67 &             ... \\
 926 &      0.21 $\pm$    0.041 &      0.75 $\pm$    0.066 &       2.5 $\pm$     0.17 &       8.3 $\pm$     0.58 &       14 $\pm$     0.78 &       20 $\pm$      1.0 &       29 $\pm$      1.4 &       69 $\pm$      7.3 &      430 $\pm$      71 \\
 927 &     0.061 $\pm$   0.0030 &       1.1 $\pm$    0.084 &       8.1 $\pm$     0.46 &       28 $\pm$      2.0 &       40 $\pm$      2.4 &       45 $\pm$      2.6 &       55 $\pm$      3.0 &       78 $\pm$      8.2 &             ... \\
 928 &     0.063 $\pm$   0.0031 &      0.14 $\pm$   0.0069 &      0.60 $\pm$    0.089 &       1.6 $\pm$     0.12 &       2.0 $\pm$     0.13 &       2.3 $\pm$     0.14 &       2.4 $\pm$     0.15 &       6.1 $\pm$     0.70 &             ... \\
 929 &       8.0 $\pm$     0.45 &       27 $\pm$      1.5 &       41 $\pm$      2.2 &       31 $\pm$      2.2 &       25 $\pm$      2.0 &       21 $\pm$      1.9 &       20 $\pm$      1.8 &       25 $\pm$      2.6 &             ... \\
 930 &      0.12 $\pm$   0.0062 &       3.2 $\pm$     0.18 &       23 $\pm$      1.3 &       45 $\pm$      3.1 &       38 $\pm$      2.9 &       36 $\pm$      2.8 &       21 $\pm$      2.5 &       1.6 $\pm$     0.34 &             ... \\
 931 &       7.2 $\pm$     0.39 &       19 $\pm$      1.1 &       30 $\pm$      1.6 &       31 $\pm$      2.4 &       26 $\pm$      2.3 &       25 $\pm$      2.1 &       18 $\pm$      1.8 &       23 $\pm$      2.4 &             ... \\
 932 &      0.18 $\pm$    0.040 &       1.6 $\pm$     0.12 &       6.9 $\pm$     0.42 &       37 $\pm$      2.6 &       59 $\pm$      3.4 &       75 $\pm$      4.0 &       80 $\pm$      4.3 &      200 $\pm$      21 &      640 $\pm$      77 \\
 933 &       4.7 $\pm$     0.25 &       13 $\pm$     0.73 &       20 $\pm$      1.1 &       18 $\pm$      1.2 &       16 $\pm$      1.2 &       15 $\pm$      1.1 &       19 $\pm$      1.2 &       25 $\pm$      2.6 &             ... \\
 934 &      0.80 $\pm$    0.062 &       7.7 $\pm$     0.42 &       24 $\pm$      1.3 &       41 $\pm$      2.9 &       48 $\pm$      3.1 &       53 $\pm$      3.3 &       50 $\pm$      3.1 &       57 $\pm$      6.0 &             ... \\
 935 &     0.055 $\pm$   0.0028 &      0.29 $\pm$    0.015 &       1.1 $\pm$    0.098 &       1.2 $\pm$    0.086 &       2.2 $\pm$     0.13 &       3.6 $\pm$     0.21 &       14 $\pm$     0.74 &      180 $\pm$      19 &             ... \\
 936 &       12 $\pm$     0.67 &       37 $\pm$      2.0 &       58 $\pm$      3.0 &       60 $\pm$      4.2 &       56 $\pm$      4.0 &       51 $\pm$      3.9 &       47 $\pm$      3.7 &       33 $\pm$      3.4 &             ... \\
 937 &       2.1 $\pm$     0.13 &       34 $\pm$      1.9 &      220 $\pm$      12 &      530 $\pm$      42 &      710 $\pm$      45 &      930 $\pm$      52 &     1000 $\pm$      55 &     3600 $\pm$     380 &     6500 $\pm$     700 \\
 938 &       9.7 $\pm$     0.52 &       24 $\pm$      1.3 &       32 $\pm$      1.7 &       29 $\pm$      2.0 &       25 $\pm$      1.9 &       25 $\pm$      1.8 &       29 $\pm$      2.0 &       38 $\pm$      4.0 &             ... \\
 939 &       4.9 $\pm$     0.27 &       8.9 $\pm$     0.47 &       9.9 $\pm$     0.54 &       6.8 $\pm$     0.59 &       6.3 $\pm$     0.52 &       5.6 $\pm$     0.49 &       6.3 $\pm$     0.48 &       8.0 $\pm$     0.93 &             ... \\
 940 &      140 $\pm$      7.6 &      190 $\pm$      11 &      180 $\pm$      1.0 &      150 $\pm$      11 &      150 $\pm$      10 &      130 $\pm$      9.6 &      150 $\pm$      10 &      140 $\pm$      14 &             ... \\
 941 &      0.22 $\pm$    0.011 &      0.30 $\pm$    0.015 &      0.59 $\pm$    0.083 &       2.7 $\pm$     0.19 &       3.8 $\pm$     0.23 &       4.3 $\pm$     0.25 &       3.8 $\pm$     0.23 &       2.3 $\pm$     0.39 &             ... \\
 942 &       32 $\pm$      1.7 &       56 $\pm$      3.0 &       58 $\pm$      3.1 &       26 $\pm$      2.1 &       14 $\pm$      1.7 &       15 $\pm$      1.6 &       13 $\pm$      1.6 &       48 $\pm$      5.1 &             ... \\
 943 &     0.056 $\pm$   0.0028 &      0.96 $\pm$    0.082 &       4.7 $\pm$     0.28 &       18 $\pm$      1.3 &       22 $\pm$      1.4 &       22 $\pm$      1.4 &       17 $\pm$      1.2 &       17 $\pm$      1.8 &             ... \\
 944 &       4.2 $\pm$     0.25 &       6.6 $\pm$     0.38 &       7.9 $\pm$     0.44 &       7.3 $\pm$     0.51 &       7.1 $\pm$     0.50 &       6.9 $\pm$     0.50 &       7.9 $\pm$     0.52 &       15 $\pm$      1.6 &             ... \\
 945 &       5.7 $\pm$     0.33 &       27 $\pm$      1.5 &       49 $\pm$      2.7 &       43 $\pm$      3.0 &       33 $\pm$      2.7 &       26 $\pm$      2.5 &       14 $\pm$      2.3 &       4.7 $\pm$     0.56 &             ... \\
 946 &       86 $\pm$      4.7 &      200 $\pm$      10 &      220 $\pm$      12 &       78 $\pm$      8.1 &       53 $\pm$      5.5 &       46 $\pm$      4.9 &       32 $\pm$      4.3 &       7.7 $\pm$     0.84 &             ... \\
 947 &       5.7 $\pm$     0.32 &       16 $\pm$     0.87 &       25 $\pm$      1.3 &       24 $\pm$      1.7 &       20 $\pm$      1.6 &       19 $\pm$      1.5 &       23 $\pm$      1.6 &       35 $\pm$      3.6 &             ... \\
 948 &      0.90 $\pm$    0.070 &       1.7 $\pm$     0.11 &       2.0 $\pm$     0.13 &       2.3 $\pm$     0.17 &       2.0 $\pm$     0.15 &       1.4 $\pm$     0.15 &      0.81 $\pm$     0.13 &       1.6 $\pm$     0.29 &             ... \\
 949 &       18 $\pm$      1.0 &       45 $\pm$      2.5 &       61 $\pm$      3.3 &       55 $\pm$      3.8 &       57 $\pm$      3.8 &       57 $\pm$      3.8 &       61 $\pm$      4.0 &       40 $\pm$      4.2 &             ... \\
 950 &       48 $\pm$      2.7 &       95 $\pm$      5.3 &      130 $\pm$      6.6 &      110 $\pm$      7.9 &      100 $\pm$      7.6 &       95 $\pm$      7.3 &      110 $\pm$      7.5 &      230 $\pm$      24 &      630 $\pm$      79 \\
 951 &       64 $\pm$      3.9 &      150 $\pm$      9.1 &      190 $\pm$      11 &      130 $\pm$      10 &      130 $\pm$      9.4 &      110 $\pm$      8.7 &       90 $\pm$      8.0 &       93 $\pm$      9.8 &             ... \\
 952 &       2.4 $\pm$     0.14 &       6.0 $\pm$     0.33 &       7.9 $\pm$     0.45 &       7.4 $\pm$     0.52 &       6.2 $\pm$     0.47 &       5.2 $\pm$     0.45 &       4.3 $\pm$     0.43 &       7.4 $\pm$     0.82 &             ... \\
 953 &       24 $\pm$      1.3 &       52 $\pm$      2.8 &       56 $\pm$      3.1 &       36 $\pm$      2.5 &       25 $\pm$      2.2 &       18 $\pm$      2.0 &       11 $\pm$      1.9 &       3.8 $\pm$     0.47 &             ... \\
 954 &             ... &             ... &             ... &      0.59 $\pm$    0.050 &       2.5 $\pm$     0.16 &       4.5 $\pm$     0.29 &       3.1 $\pm$     0.16 &       90 $\pm$      9.5 &     2000 $\pm$     220 \\
 955 &      0.30 $\pm$    0.043 &       2.5 $\pm$     0.15 &       7.0 $\pm$     0.39 &       13 $\pm$     0.90 &       14 $\pm$     0.95 &       15 $\pm$     0.97 &       13 $\pm$     0.90 &       24 $\pm$      2.6 &             ... \\
 956 &       30 $\pm$      1.6 &      120 $\pm$      6.3 &      240 $\pm$      13 &      290 $\pm$      21 &      310 $\pm$      24 &      260 $\pm$      19 &      190 $\pm$      17 &      250 $\pm$      27 &      460 $\pm$      69 \\
 957 &      510 $\pm$      29 &     1000 $\pm$      67 &     1200 $\pm$      65 &     1100 $\pm$      79 &      100 $\pm$      79 &      950 $\pm$      71 &      770 $\pm$      65 &      200 $\pm$      21 &             ... \\
 958 &      330 $\pm$      19 &      440 $\pm$      27 &      420 $\pm$      24 &      570 $\pm$      55 &      510 $\pm$      40 &      550 $\pm$      45 &      640 $\pm$      42 &      740 $\pm$      78 &     1100 $\pm$     120 \\
 959 &       2.6 $\pm$     0.16 &       3.5 $\pm$     0.20 &       3.8 $\pm$     0.23 &       2.7 $\pm$     0.19 &       2.3 $\pm$     0.17 &       2.0 $\pm$     0.17 &       2.0 $\pm$     0.17 &      0.92 $\pm$     0.24 &             ... \\
 960 &       85 $\pm$      4.6 &      170 $\pm$      9.3 &      180 $\pm$      9.8 &      120 $\pm$      8.7 &       85 $\pm$      7.5 &       65 $\pm$      6.9 &       57 $\pm$      6.7 &      380 $\pm$      40 &      570 $\pm$      71 \\
 961 &       6.8 $\pm$     0.38 &       10 $\pm$     0.58 &       11 $\pm$     0.59 &       7.7 $\pm$     0.55 &       6.3 $\pm$     0.49 &       5.4 $\pm$     0.47 &       5.9 $\pm$     0.48 &       6.4 $\pm$     0.78 &             ... \\
 962 &       20 $\pm$      1.1 &       27 $\pm$      1.4 &       29 $\pm$      1.6 &       24 $\pm$      1.7 &       21 $\pm$      1.5 &       18 $\pm$      1.5 &       22 $\pm$      1.6 &       36 $\pm$      3.8 &             ... \\
 963 &     0.084 $\pm$   0.0042 &      0.49 $\pm$    0.078 &       1.9 $\pm$     0.13 &       9.7 $\pm$     0.68 &       17 $\pm$     0.95 &       26 $\pm$      1.3 &       38 $\pm$      1.9 &      160 $\pm$      17 &      240 $\pm$      33 \\
 964 &       16 $\pm$     0.98 &       21 $\pm$      1.4 &       21 $\pm$      1.2 &       17 $\pm$      1.2 &       15 $\pm$      1.1 &       13 $\pm$      1.1 &       11 $\pm$      1.0 &       11 $\pm$      1.2 &             ... \\
 965 &       7.9 $\pm$     0.45 &       17 $\pm$     0.96 &       23 $\pm$      1.3 &       17 $\pm$      1.2 &       14 $\pm$      1.1 &       11 $\pm$      1.0 &       8.8 $\pm$     0.97 &       33 $\pm$      3.4 &             ... \\
 966 &      200 $\pm$      11 &      580 $\pm$      42 &     1000 $\pm$      55 &     1200 $\pm$      88 &      920 $\pm$      80 &      810 $\pm$      72 &      510 $\pm$      68 &      210 $\pm$      22 &             ... \\
 967 &       50 $\pm$      2.7 &       86 $\pm$      4.6 &       89 $\pm$      4.7 &       55 $\pm$      3.9 &       42 $\pm$      3.5 &       32 $\pm$      3.2 &       23 $\pm$      3.0 &       6.6 $\pm$     0.74 &             ... \\
 968 &      150 $\pm$      8.2 &      170 $\pm$      9.2 &      150 $\pm$      8.0 &       91 $\pm$      6.4 &       63 $\pm$      5.5 &       44 $\pm$      5.0 &       35 $\pm$      4.8 &       42 $\pm$      4.5 &             ... \\
 969 &       9.1 $\pm$     0.50 &       12 $\pm$     0.65 &       11 $\pm$     0.58 &       7.4 $\pm$     0.51 &       5.8 $\pm$     0.46 &       4.6 $\pm$     0.43 &       4.2 $\pm$     0.42 &       3.9 $\pm$     0.56 &             ... \\
 970 &     1700 $\pm$      94 &     1100 $\pm$      74 &      800 $\pm$      45 &      290 $\pm$      21 &      190 $\pm$      17 &      130 $\pm$      16 &       79 $\pm$      15 &       25 $\pm$      2.6 &             ... \\
 971 &      720 $\pm$      40 &     1300 $\pm$      86 &     1300 $\pm$      70 &      680 $\pm$      49 &      410 $\pm$      40 &      330 $\pm$      38 &      230 $\pm$      36 &       44 $\pm$      4.6 &             ... \\
 972 &       7.7 $\pm$     0.45 &       16 $\pm$     0.90 &       17 $\pm$     0.95 &       11 $\pm$     0.79 &       7.9 $\pm$     0.68 &       5.6 $\pm$     0.63 &       3.5 $\pm$     0.59 &       4.0 $\pm$     0.50 &             ... \\
 973 &       47 $\pm$      2.6 &       73 $\pm$      4.0 &       65 $\pm$      3.5 &       38 $\pm$      2.6 &       27 $\pm$      2.3 &       21 $\pm$      2.1 &       18 $\pm$      2.1 &       10 $\pm$      1.1 &             ... \\
 974 &       71 $\pm$      3.9 &      120 $\pm$      6.3 &      130 $\pm$      6.8 &      100 $\pm$      7.4 &       96 $\pm$      6.9 &       87 $\pm$      6.5 &      120 $\pm$      7.6 &      290 $\pm$      31 &      360 $\pm$      46 \\
 975 &       14 $\pm$     0.77 &       17 $\pm$     0.94 &       17 $\pm$     0.92 &       14 $\pm$     0.94 &       12 $\pm$     0.88 &       11 $\pm$     0.86 &       14 $\pm$     0.93 &       28 $\pm$      3.0 &             ... \\
 976 &       36 $\pm$      2.0 &       51 $\pm$      2.8 &       48 $\pm$      2.6 &       30 $\pm$      2.1 &       24 $\pm$      1.9 &       20 $\pm$      1.8 &       22 $\pm$      1.8 &       25 $\pm$      2.7 &             ... \\
 977 &       2.0 $\pm$     0.12 &       2.1 $\pm$     0.14 &       1.5 $\pm$     0.11 &      0.72 $\pm$    0.052 &      0.49 $\pm$    0.044 &      0.32 $\pm$    0.055 &      0.20 $\pm$    0.052 &       7.5 $\pm$     0.85 &             ... \\
 978 &       20 $\pm$      1.1 &       27 $\pm$      1.4 &       26 $\pm$      1.4 &       17 $\pm$      1.2 &       14 $\pm$      1.1 &       13 $\pm$      1.1 &       14 $\pm$      1.1 &       18 $\pm$      1.9 &             ... \\
 979 &       26 $\pm$      1.5 &       33 $\pm$      1.9 &       32 $\pm$      1.8 &       28 $\pm$      2.0 &       23 $\pm$      1.8 &       19 $\pm$      1.7 &       19 $\pm$      1.6 &       8.0 $\pm$      2.5 &             ... \\
 980 &      150 $\pm$      8.0 &      240 $\pm$      13 &      250 $\pm$      13 &      190 $\pm$      16 &      160 $\pm$      13 &      140 $\pm$      12 &      140 $\pm$      12 &      140 $\pm$      15 &             ... \\
 981 &      720 $\pm$      40 &     1000 $\pm$      69 &      940 $\pm$      51 &      580 $\pm$      43 &      430 $\pm$      36 &      370 $\pm$      34 &      400 $\pm$      35 &      860 $\pm$      91 &      240 $\pm$      49 \\
 982 &       1.3 $\pm$    0.090 &       3.6 $\pm$     0.24 &       7.9 $\pm$     0.46 &       28 $\pm$      2.0 &       30 $\pm$      2.0 &       48 $\pm$      2.7 &       55 $\pm$      3.0 &       80 $\pm$      8.4 &             ... \\
 983 &       74 $\pm$      5.2 &      200 $\pm$      13 &      460 $\pm$      26 &      640 $\pm$      46 &      650 $\pm$      66 &      770 $\pm$      56 &      960 $\pm$      63 &     1300 $\pm$     130 &      850 $\pm$      93 \\
 984 &       5.0 $\pm$     0.29 &       7.0 $\pm$     0.39 &       5.9 $\pm$     0.34 &       3.2 $\pm$     0.23 &       2.3 $\pm$     0.20 &       1.9 $\pm$     0.19 &       1.9 $\pm$     0.19 &       37 $\pm$      3.9 &      290 $\pm$      36 \\
 985 &      320 $\pm$      18 &      520 $\pm$      37 &      600 $\pm$      33 &      620 $\pm$      47 &      540 $\pm$      43 &      490 $\pm$      39 &      670 $\pm$      46 &     1700 $\pm$     180 &     2600 $\pm$     280 \\
 986 &       16 $\pm$     0.86 &       41 $\pm$      2.2 &       64 $\pm$      3.4 &       53 $\pm$      3.7 &       52 $\pm$      3.9 &       70 $\pm$      4.2 &      120 $\pm$      7.4 &      700 $\pm$      73 &      210 $\pm$      29 \\
 987 &     0.053 $\pm$   0.0027 &     0.100 $\pm$   0.0052 &       1.6 $\pm$     0.12 &       5.0 $\pm$     0.41 &       7.4 $\pm$     0.44 &       8.0 $\pm$     0.53 &       8.0 $\pm$     0.46 &       2.4 $\pm$     0.74 &             ... \\
 988 &       2.5 $\pm$     0.13 &       16 $\pm$     0.84 &       57 $\pm$      3.0 &      270 $\pm$      22 &      340 $\pm$      27 &      510 $\pm$      28 &      600 $\pm$      39 &      720 $\pm$      76 &             ... \\
 989 &       1.0 $\pm$    0.076 &       19 $\pm$      1.1 &      140 $\pm$      7.3 &      590 $\pm$      44 &      960 $\pm$      60 &     1300 $\pm$      69 &     1500 $\pm$      87 &     3200 $\pm$     340 &    10000 $\pm$    1100 \\
 990 &      0.81 $\pm$    0.066 &       3.0 $\pm$     0.22 &       6.7 $\pm$     0.40 &       7.3 $\pm$     0.53 &       6.9 $\pm$     0.50 &       4.2 $\pm$     0.42 &       2.3 $\pm$     0.38 &      190 $\pm$      20 &      880 $\pm$     100 \\
 991 &       2.9 $\pm$     0.17 &       16 $\pm$     0.94 &       45 $\pm$      2.5 &      200 $\pm$      14 &      230 $\pm$      17 &      410 $\pm$      22 &      510 $\pm$      26 &     1200 $\pm$     130 &     1200 $\pm$     140 \\
 992 &       8.9 $\pm$     0.50 &       43 $\pm$      2.4 &       90 $\pm$      5.1 &       91 $\pm$      6.4 &       87 $\pm$      6.3 &       98 $\pm$      6.5 &      120 $\pm$      7.2 &      270 $\pm$      28 &      640 $\pm$      76 \\
 993 &       31 $\pm$      1.7 &       58 $\pm$      3.2 &       63 $\pm$      3.5 &       52 $\pm$      3.6 &       42 $\pm$      3.3 &       40 $\pm$      3.2 &       35 $\pm$      3.1 &       31 $\pm$      3.3 &             ... \\
 994 &       9.2 $\pm$     0.51 &       19 $\pm$      1.0 &       26 $\pm$      1.4 &       23 $\pm$      1.6 &       23 $\pm$      1.6 &       21 $\pm$      1.5 &       25 $\pm$      1.6 &       35 $\pm$      3.7 &             ... \\
 995 &      0.47 $\pm$    0.051 &       2.8 $\pm$     0.15 &       9.2 $\pm$     0.50 &       17 $\pm$      1.2 &       20 $\pm$      1.3 &       20 $\pm$      1.3 &       20 $\pm$      1.3 &       20 $\pm$      2.1 &             ... \\
 996 &             ... &             ... &             ... &       1.1 $\pm$    0.074 &       2.1 $\pm$     0.11 &       3.3 $\pm$     0.18 &       4.7 $\pm$     0.24 &       39 $\pm$      4.1 &             ... \\
 997 &       31 $\pm$      2.2 &      180 $\pm$      13 &      630 $\pm$      35 &      890 $\pm$      63 &     1300 $\pm$      99 &     1700 $\pm$     110 &     2200 $\pm$     130 &     3700 $\pm$     400 &     4900 $\pm$     540 \\
 998 &     0.063 $\pm$   0.0031 &       1.2 $\pm$    0.095 &       5.4 $\pm$     0.31 &       21 $\pm$      1.4 &       40 $\pm$      2.2 &       68 $\pm$      3.4 &      120 $\pm$      5.5 &      880 $\pm$      93 &      930 $\pm$     110 \\
 999 &      0.35 $\pm$    0.047 &       3.7 $\pm$     0.21 &       19 $\pm$      1.0 &       53 $\pm$      3.7 &       64 $\pm$      4.1 &       80 $\pm$      4.6 &      100 $\pm$      5.5 &      100 $\pm$      11 &             ... \\
1000 &       31 $\pm$      1.7 &       59 $\pm$      3.2 &       73 $\pm$      3.9 &       60 $\pm$      4.1 &       46 $\pm$      4.3 &       53 $\pm$      3.9 &       52 $\pm$      4.1 &       42 $\pm$      4.4 &             ... \\
1001 &      140 $\pm$      7.6 &      350 $\pm$      27 &      530 $\pm$      31 &      480 $\pm$      34 &      300 $\pm$      37 &      380 $\pm$      31 &      470 $\pm$      36 &     1400 $\pm$     150 &     1200 $\pm$     150 \\
1002 &       22 $\pm$      1.2 &       36 $\pm$      1.9 &       39 $\pm$      2.1 &       31 $\pm$      2.2 &       29 $\pm$      2.1 &       28 $\pm$      2.0 &       33 $\pm$      2.2 &       43 $\pm$      4.5 &             ... \\
1003 &      0.20 $\pm$    0.042 &       3.1 $\pm$     0.28 &       34 $\pm$      2.1 &      300 $\pm$      24 &      730 $\pm$      48 &     1100 $\pm$      55 &     1300 $\pm$      65 &             ... &    66000 $\pm$    7100 \\
1004 &       35 $\pm$      1.9 &       67 $\pm$      3.6 &       70 $\pm$      3.8 &       50 $\pm$      3.5 &       28 $\pm$      3.3 &       30 $\pm$      2.9 &       20 $\pm$      2.8 &       88 $\pm$      9.3 &             ... \\
1005 &      320 $\pm$      17 &      470 $\pm$      27 &      450 $\pm$      34 &      270 $\pm$      19 &      210 $\pm$      17 &      150 $\pm$      15 &      120 $\pm$      14 &      110 $\pm$      11 &      180 $\pm$      38 \\
1006 &       19 $\pm$      1.0 &       94 $\pm$      5.3 &      240 $\pm$      13 &      400 $\pm$      30 &      500 $\pm$      38 &      470 $\pm$      30 &      520 $\pm$      32 &     1400 $\pm$     150 &     1200 $\pm$     180 \\
1007 &      100 $\pm$      5.7 &      160 $\pm$      8.3 &      150 $\pm$      8.1 &      110 $\pm$      7.3 &       89 $\pm$      6.8 &       86 $\pm$      6.6 &      110 $\pm$      7.3 &      190 $\pm$      20 &      240 $\pm$      44 \\
1008 &             ... &             ... &             ... &             ... &     0.043 $\pm$    0.015 &             ... &      0.21 $\pm$    0.089 &      620 $\pm$      65 &   230000 $\pm$   24000 \\
1009 &      850 $\pm$      46 &     2200 $\pm$     140 &     2600 $\pm$     140 &     1300 $\pm$      98 &      850 $\pm$      77 &      710 $\pm$      72 &      530 $\pm$      68 &       87 $\pm$      9.1 &             ... \\
1010 &       11 $\pm$     0.61 &       14 $\pm$     0.77 &       14 $\pm$     0.75 &       10 $\pm$     0.72 &       8.6 $\pm$     0.67 &       7.9 $\pm$     0.65 &       10 $\pm$     0.71 &       14 $\pm$      1.5 &             ... \\
1011 &       3.8 $\pm$     0.20 &       16 $\pm$     0.85 &       42 $\pm$      2.3 &      120 $\pm$      8.4 &      120 $\pm$      8.4 &      110 $\pm$      8.0 &       91 $\pm$      7.4 &       19 $\pm$      2.0 &             ... \\
1012 &      110 $\pm$      6.0 &      350 $\pm$      25 &      450 $\pm$      26 &      290 $\pm$      20 &      190 $\pm$      17 &      160 $\pm$      16 &      100 $\pm$      15 &       25 $\pm$      2.6 &             ... \\
1013 &      100 $\pm$      5.6 &      190 $\pm$      10 &      200 $\pm$      11 &       97 $\pm$      6.8 &       71 $\pm$      6.0 &       51 $\pm$      5.4 &       33 $\pm$      5.1 &      230 $\pm$      24 &      710 $\pm$      84 \\
1014 &       43 $\pm$      2.3 &      100 $\pm$      5.5 &      120 $\pm$      6.5 &      120 $\pm$      9.1 &      140 $\pm$      9.5 &      180 $\pm$      11 &      250 $\pm$      13 &      190 $\pm$      20 &             ... \\
1015 &       79 $\pm$      4.4 &      170 $\pm$      9.2 &      190 $\pm$      10 &      110 $\pm$      8.1 &       75 $\pm$      6.8 &       61 $\pm$      6.3 &       43 $\pm$      6.0 &       12 $\pm$      1.3 &             ... \\
1016 &      190 $\pm$      10 &      580 $\pm$      40 &      820 $\pm$      43 &      550 $\pm$      40 &      370 $\pm$      36 &      300 $\pm$      31 &      200 $\pm$      29 &       50 $\pm$      5.3 &             ... \\
1017 &       94 $\pm$      5.0 &      290 $\pm$      17 &      370 $\pm$      20 &      240 $\pm$      17 &      160 $\pm$      14 &      140 $\pm$      14 &       92 $\pm$      13 &       25 $\pm$      2.6 &             ... \\
1018 &      140 $\pm$      7.7 &      350 $\pm$      28 &      590 $\pm$      32 &      870 $\pm$      64 &      860 $\pm$      63 &      780 $\pm$      58 &      900 $\pm$      62 &     1500 $\pm$     170 &     2000 $\pm$     220 \\
1019 &      0.20 $\pm$    0.041 &      0.53 $\pm$    0.069 &      0.71 $\pm$    0.085 &       1.0 $\pm$    0.075 &       1.1 $\pm$    0.076 &      0.97 $\pm$    0.095 &      0.63 $\pm$    0.077 &       6.6 $\pm$     0.74 &             ... \\
1020 &      0.94 $\pm$    0.086 &       1.5 $\pm$     0.14 &       2.0 $\pm$     0.16 &       2.2 $\pm$     0.20 &       1.6 $\pm$     0.16 &       3.1 $\pm$     0.24 &       25 $\pm$      1.5 &       41 $\pm$      4.4 &      580 $\pm$      70 \\
1021 &      670 $\pm$      36 &      610 $\pm$      36 &      510 $\pm$      27 &      250 $\pm$      18 &      190 $\pm$      16 &      140 $\pm$      14 &       93 $\pm$      13 &       20 $\pm$      2.1 &             ... \\
1022 &      300 $\pm$      16 &      610 $\pm$      37 &      750 $\pm$      40 &      460 $\pm$      34 &      310 $\pm$      30 &      250 $\pm$      27 &      180 $\pm$      25 &       76 $\pm$      7.9 &             ... \\
1023 &      0.24 $\pm$    0.060 &      0.39 $\pm$    0.083 &      0.84 $\pm$    0.100 &       1.5 $\pm$    0.100 &       2.0 $\pm$     0.12 &       2.9 $\pm$     0.16 &       5.6 $\pm$     0.28 &       22 $\pm$      2.4 &             ... \\
1024 &      170 $\pm$      9.0 &      310 $\pm$      18 &      320 $\pm$      17 &       83 $\pm$      17 &      160 $\pm$      10 &      140 $\pm$      11 &      110 $\pm$      7.0 &       90 $\pm$      9.4 &             ... \\
\enddata \\
\end{deluxetable}
\end{landscape}

